Convolution and Cross-Correlation of Count Sketches Enables Fast Cardinality Estimation of Multi-Join Queries

With the increasing rate of data generated by critical systems, estimating functions on streaming data has become essential. This demand has driven numerous advancements in algorithms designed to efficiently query and analyze one or more data streams while operating under memory constraints. The primary challenge arises from the rapid influx of new items, requiring algorithms that enable efficient incremental processing of streams in order to keep up. A prominent algorithm in this domain is the AMS sketch. Originally developed to estimate the second frequency moment of a data stream, it can also estimate the cardinality of the equi-join between two relations. Since then, two important advancements are the Count sketch, a method which significantly improves upon the sketch update time, and secondly, an extension of the AMS sketch to accommodate multi-join queries. However, combining the strengths of these methods to maintain sketches for multi-join queries while ensuring fast update times is a non-trivial task, and has remained an open problem for decades as highlighted in the existing literature. In this work, we successfully address this problem by introducing a novel sketching method which has fast updates, even for sketches capable of accurately estimating the cardinality of complex multi-join queries. We prove that our estimator is unbiased and has the same error guarantees as the AMS-based method. Our experimental results confirm the significant improvement in update time complexity, resulting in orders of magnitude faster estimates, with equal or better estimation accuracy.

==> figures/ams-vs-count.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt}]

\node[align=left] at (3.5,0.0) (I) {$(i, \Delta)$};

\foreach \i in {0,1,2} {
    \node[draw=none, fill=gray!70, minimum size=0.5cm, rounded corners=2pt] at (\i*0.6, 0.0) (I\i) {};
}
\draw[solid] (-0.4, -0.35) -- (1.6, -0.35);
\draw[solid] (-0.4, 0.35) -- (1.6, 0.35);

\draw[-latex, thick, solid] ([xshift=0.2cm]I2.east) -- ([xshift=-0.2cm]I.west);
\node[] at (0.1, 0.6) {\textbf{Stream}};

\foreach \i in {0,1,2,3} {
    \pgfmathsetmacro{\x}{1cm + \pgflinewidth}
    
    \node[draw=none, minimum height=0.7cm, minimum width=1.0cm] at (\i*\x+1.2cm, 1.6) (A\i) {$\evc_\i$};
    \draw[-latex, thick, solid] ([xshift=0mm,yshift=1mm]I.north) -- ([yshift=-1mm]A\i.south);
    
    \node[draw=none, minimum height=0.7cm, minimum width=1.0cm] at (\i*\x+1.2cm, -1.6) (C\i) {$\evc_\i$};
}

\node[draw=none, minimum height=0.7cm, minimum width=1.0cm, right=1cm of A3.west] (AE) {$\cdots$};
\node[draw=none, minimum height=0.7cm, minimum width=1.0cm, right=1cm of C3.west] (CE) {$\cdots$};

\node[draw, thick, minimum height=0.7cm, minimum width=1cm, right=1cm of AE.west] (AM) {$\evc_{m-1}$};
\node[draw, thick, minimum height=0.7cm, minimum width=1cm, right=1cm of CE.west] (CM) {$\evc_{m-1}$};

\foreach \i in {0,1,2} {
    \draw[thick, solid] (A\i.north east) -- (A\i.south east);
    \draw[thick, solid] (C\i.north east) -- (C\i.south east);
}

\draw[thick, solid] (A0.north west) -- (A3.north east) -- (A3.south east) -- (A0.south west) -- (A0.north west);

\draw[thick, solid] (C0.north west) -- (C3.north east) -- (C3.south east) -- (C0.south west) -- (C0.north west);

\node[] at (4.7,0.9) {$\dots$};
\draw[-latex, thick, solid] ([xshift=0mm,yshift=1mm]I.north) -- ([yshift=-1mm]AM.south);

\draw[-latex, thick, solid] ([xshift=0mm,yshift=-1mm]I.south) -- ([yshift=1mm]C2.north) node [midway,xshift=-1.5em] {$h(i)$};

\node[above right, align=left, yshift=0.1cm] at (A0.north west) {\textbf{AMS}};
\node[above right, align=left, yshift=0.1cm] at (C0.north west) {\textbf{Count}};

\end{tikzpicture}


==> figures/are-ci.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.234270in}{5.242580in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.234270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.234270in}{5.242580in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.242580in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{0.373187in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{0.373187in}{3.562939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664956in}{3.562939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664956in}{4.744898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664956in,y=3.514328in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143711in}{3.562939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143711in}{4.744898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143711in,y=3.514328in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622467in}{3.562939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622467in}{4.744898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622467in,y=3.514328in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373187in}{3.889470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701813in}{3.889470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=3.852537in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373187in}{4.311189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701813in}{4.311189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=4.274256in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373187in}{4.732907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701813in}{4.732907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=4.695974in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104089in,y=4.153919in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Absolute relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532618in}{4.478162in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{4.475529in}}%
\pgfpathlineto{\pgfqpoint{0.771996in}{4.437170in}}%
\pgfpathlineto{\pgfqpoint{0.891610in}{4.395526in}}%
\pgfpathlineto{\pgfqpoint{1.011373in}{4.369676in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{4.309067in}}%
\pgfpathlineto{\pgfqpoint{1.250751in}{4.251133in}}%
\pgfpathlineto{\pgfqpoint{1.370437in}{4.235224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532618in}{4.478162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771996in}{4.437170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011373in}{4.369676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250751in}{4.251133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501716in}{4.523999in}}%
\pgfpathlineto{\pgfqpoint{0.546500in}{4.501711in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{4.459874in}}%
\pgfpathlineto{\pgfqpoint{0.658965in}{4.451783in}}%
\pgfpathlineto{\pgfqpoint{0.716891in}{4.428075in}}%
\pgfpathlineto{\pgfqpoint{0.774924in}{4.380920in}}%
\pgfpathlineto{\pgfqpoint{0.834414in}{4.403743in}}%
\pgfpathlineto{\pgfqpoint{0.893842in}{4.356289in}}%
\pgfpathlineto{\pgfqpoint{0.953507in}{4.369867in}}%
\pgfpathlineto{\pgfqpoint{1.013199in}{4.329706in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{4.328817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501716in}{4.523999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601664in}{4.459874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716891in}{4.428075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834414in}{4.403743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953507in}{4.369867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072974in}{4.328817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433579in}{4.601168in}}%
\pgfpathlineto{\pgfqpoint{0.491206in}{4.519865in}}%
\pgfpathlineto{\pgfqpoint{0.598561in}{4.495304in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{4.445063in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{4.402424in}}%
\pgfpathlineto{\pgfqpoint{0.931929in}{4.344588in}}%
\pgfpathlineto{\pgfqpoint{1.050634in}{4.250535in}}%
\pgfpathlineto{\pgfqpoint{1.168380in}{4.235602in}}%
\pgfpathlineto{\pgfqpoint{1.288350in}{4.151603in}}%
\pgfpathlineto{\pgfqpoint{1.407767in}{4.132467in}}%
\pgfpathlineto{\pgfqpoint{1.527418in}{4.062625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433579in}{4.601168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598561in}{4.495304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812652in}{4.402424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050634in}{4.250535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288350in}{4.151603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527418in}{4.062625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463487in}{4.443219in}}%
\pgfpathlineto{\pgfqpoint{0.568653in}{4.359941in}}%
\pgfpathlineto{\pgfqpoint{0.685969in}{4.294731in}}%
\pgfpathlineto{\pgfqpoint{0.804180in}{4.244554in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{4.217169in}}%
\pgfpathlineto{\pgfqpoint{1.043033in}{4.200912in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{4.091642in}}%
\pgfpathlineto{\pgfqpoint{1.282359in}{4.049729in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{3.861917in}}%
\pgfpathlineto{\pgfqpoint{1.402217in}{3.560439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463487in}{4.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685969in}{4.294731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923496in}{4.217169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162687in}{4.091642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402045in}{3.861917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641421in}{-206.969754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532618in}{4.603085in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{4.589079in}}%
\pgfpathlineto{\pgfqpoint{0.771996in}{4.561388in}}%
\pgfpathlineto{\pgfqpoint{0.891610in}{4.451295in}}%
\pgfpathlineto{\pgfqpoint{1.011373in}{4.449954in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{4.416735in}}%
\pgfpathlineto{\pgfqpoint{1.250751in}{4.347128in}}%
\pgfpathlineto{\pgfqpoint{1.370437in}{4.322414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532618in}{4.603085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771996in}{4.561388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011373in}{4.449954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250751in}{4.347128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501716in}{4.609988in}}%
\pgfpathlineto{\pgfqpoint{0.546500in}{4.611046in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{4.616512in}}%
\pgfpathlineto{\pgfqpoint{0.658965in}{4.572846in}}%
\pgfpathlineto{\pgfqpoint{0.716891in}{4.572186in}}%
\pgfpathlineto{\pgfqpoint{0.774924in}{4.479905in}}%
\pgfpathlineto{\pgfqpoint{0.834414in}{4.503527in}}%
\pgfpathlineto{\pgfqpoint{0.893842in}{4.480644in}}%
\pgfpathlineto{\pgfqpoint{0.953507in}{4.476652in}}%
\pgfpathlineto{\pgfqpoint{1.013199in}{4.441270in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{4.438324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501716in}{4.609988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601664in}{4.616512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716891in}{4.572186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834414in}{4.503527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953507in}{4.476652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072974in}{4.438324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433579in}{4.691173in}}%
\pgfpathlineto{\pgfqpoint{0.491206in}{4.618649in}}%
\pgfpathlineto{\pgfqpoint{0.598561in}{4.598848in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{4.527675in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{4.475476in}}%
\pgfpathlineto{\pgfqpoint{0.931929in}{4.450573in}}%
\pgfpathlineto{\pgfqpoint{1.050634in}{4.376157in}}%
\pgfpathlineto{\pgfqpoint{1.168380in}{4.300303in}}%
\pgfpathlineto{\pgfqpoint{1.288350in}{4.277853in}}%
\pgfpathlineto{\pgfqpoint{1.407767in}{4.221209in}}%
\pgfpathlineto{\pgfqpoint{1.527418in}{4.183708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433579in}{4.691173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598561in}{4.598848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812652in}{4.475476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050634in}{4.376157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288350in}{4.277853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527418in}{4.183708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.463487in}{4.564557in}}%
\pgfpathlineto{\pgfqpoint{0.568653in}{4.460499in}}%
\pgfpathlineto{\pgfqpoint{0.685969in}{4.407269in}}%
\pgfpathlineto{\pgfqpoint{0.804180in}{4.326057in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{4.313087in}}%
\pgfpathlineto{\pgfqpoint{1.043033in}{4.264430in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{4.173678in}}%
\pgfpathlineto{\pgfqpoint{1.282359in}{4.132804in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{4.080304in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{3.616665in}}%
\pgfpathlineto{\pgfqpoint{1.521765in}{3.560439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463487in}{4.564557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685969in}{4.407269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923496in}{4.313087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162687in}{4.173678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402045in}{4.080304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641421in}{-206.969754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{0.373187in}{4.744898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701813in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{4.744898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{3.562939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{4.744898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037500in,y=4.828232in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont STATS-CEB 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{2.087196in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{2.087196in}{3.562939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335525in}{3.562939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335525in}{4.744898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335525in,y=3.514328in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820718in}{3.562939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820718in}{4.744898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820718in,y=3.514328in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305911in}{3.562939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305911in}{4.744898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305911in,y=3.514328in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{3.791092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{3.791092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=3.754159in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{4.214957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{4.214957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=4.178024in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{4.638821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{4.638821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=4.601888in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238986in}{4.460052in}}%
\pgfpathlineto{\pgfqpoint{2.358189in}{4.470303in}}%
\pgfpathlineto{\pgfqpoint{2.481583in}{4.399795in}}%
\pgfpathlineto{\pgfqpoint{2.602805in}{4.362884in}}%
\pgfpathlineto{\pgfqpoint{2.724179in}{4.330285in}}%
\pgfpathlineto{\pgfqpoint{2.845468in}{4.304467in}}%
\pgfpathlineto{\pgfqpoint{2.966775in}{4.258784in}}%
\pgfpathlineto{\pgfqpoint{3.088071in}{4.185956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238986in}{4.460052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481583in}{4.399795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724179in}{4.330285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966775in}{4.258784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212809in}{4.488843in}}%
\pgfpathlineto{\pgfqpoint{2.258195in}{4.539417in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{4.567944in}}%
\pgfpathlineto{\pgfqpoint{2.372172in}{4.547471in}}%
\pgfpathlineto{\pgfqpoint{2.430877in}{4.565096in}}%
\pgfpathlineto{\pgfqpoint{2.489691in}{4.579223in}}%
\pgfpathlineto{\pgfqpoint{2.549981in}{4.633603in}}%
\pgfpathlineto{\pgfqpoint{2.610207in}{4.636994in}}%
\pgfpathlineto{\pgfqpoint{2.670675in}{4.655761in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{4.666708in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{4.680287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212809in}{4.488843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314101in}{4.567944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430877in}{4.565096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549981in}{4.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670675in}{4.655761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791748in}{4.680287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147588in}{4.502082in}}%
\pgfpathlineto{\pgfqpoint{2.212809in}{4.437679in}}%
\pgfpathlineto{\pgfqpoint{2.330342in}{4.402733in}}%
\pgfpathlineto{\pgfqpoint{2.432903in}{4.332932in}}%
\pgfpathlineto{\pgfqpoint{2.554717in}{4.309922in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{4.257042in}}%
\pgfpathlineto{\pgfqpoint{2.798350in}{4.253226in}}%
\pgfpathlineto{\pgfqpoint{2.918146in}{4.211899in}}%
\pgfpathlineto{\pgfqpoint{3.039995in}{4.209342in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{4.142265in}}%
\pgfpathlineto{\pgfqpoint{3.282507in}{4.140558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147588in}{4.502082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330342in}{4.402733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554717in}{4.309922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798350in}{4.253226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039995in}{4.209342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282507in}{4.140558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161656in}{4.349731in}}%
\pgfpathlineto{\pgfqpoint{2.268237in}{4.207726in}}%
\pgfpathlineto{\pgfqpoint{2.387130in}{4.173765in}}%
\pgfpathlineto{\pgfqpoint{2.506931in}{4.170726in}}%
\pgfpathlineto{\pgfqpoint{2.627851in}{4.092651in}}%
\pgfpathlineto{\pgfqpoint{2.748996in}{4.045977in}}%
\pgfpathlineto{\pgfqpoint{2.870258in}{3.992036in}}%
\pgfpathlineto{\pgfqpoint{2.991539in}{3.965584in}}%
\pgfpathlineto{\pgfqpoint{3.112835in}{3.641901in}}%
\pgfpathlineto{\pgfqpoint{3.112882in}{3.560439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161656in}{4.349731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387130in}{4.173765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627851in}{4.092651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870258in}{3.992036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112835in}{3.641901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355430in}{-208.565095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.238986in}{4.566794in}}%
\pgfpathlineto{\pgfqpoint{2.358189in}{4.582113in}}%
\pgfpathlineto{\pgfqpoint{2.481583in}{4.496464in}}%
\pgfpathlineto{\pgfqpoint{2.602805in}{4.471374in}}%
\pgfpathlineto{\pgfqpoint{2.724179in}{4.439865in}}%
\pgfpathlineto{\pgfqpoint{2.845468in}{4.366983in}}%
\pgfpathlineto{\pgfqpoint{2.966775in}{4.333490in}}%
\pgfpathlineto{\pgfqpoint{3.088071in}{4.282573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238986in}{4.566794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481583in}{4.496464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724179in}{4.439865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966775in}{4.333490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.212809in}{4.594838in}}%
\pgfpathlineto{\pgfqpoint{2.258195in}{4.610954in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{4.664299in}}%
\pgfpathlineto{\pgfqpoint{2.372172in}{4.624916in}}%
\pgfpathlineto{\pgfqpoint{2.430877in}{4.667223in}}%
\pgfpathlineto{\pgfqpoint{2.489691in}{4.646145in}}%
\pgfpathlineto{\pgfqpoint{2.549981in}{4.666304in}}%
\pgfpathlineto{\pgfqpoint{2.610207in}{4.677425in}}%
\pgfpathlineto{\pgfqpoint{2.670675in}{4.675661in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{4.687631in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{4.691173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212809in}{4.594838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314101in}{4.664299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430877in}{4.667223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549981in}{4.666304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670675in}{4.675661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791748in}{4.691173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.147588in}{4.615849in}}%
\pgfpathlineto{\pgfqpoint{2.212809in}{4.564229in}}%
\pgfpathlineto{\pgfqpoint{2.330342in}{4.508770in}}%
\pgfpathlineto{\pgfqpoint{2.432903in}{4.457174in}}%
\pgfpathlineto{\pgfqpoint{2.554717in}{4.407217in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{4.363654in}}%
\pgfpathlineto{\pgfqpoint{2.798350in}{4.325948in}}%
\pgfpathlineto{\pgfqpoint{2.918146in}{4.297353in}}%
\pgfpathlineto{\pgfqpoint{3.039995in}{4.279302in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{4.249118in}}%
\pgfpathlineto{\pgfqpoint{3.282507in}{4.221520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147588in}{4.615849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330342in}{4.508770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554717in}{4.407217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798350in}{4.325948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039995in}{4.279302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282507in}{4.221520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.161656in}{4.452987in}}%
\pgfpathlineto{\pgfqpoint{2.268237in}{4.372465in}}%
\pgfpathlineto{\pgfqpoint{2.387130in}{4.288454in}}%
\pgfpathlineto{\pgfqpoint{2.506931in}{4.259648in}}%
\pgfpathlineto{\pgfqpoint{2.627851in}{4.200619in}}%
\pgfpathlineto{\pgfqpoint{2.748996in}{4.128149in}}%
\pgfpathlineto{\pgfqpoint{2.870258in}{4.093776in}}%
\pgfpathlineto{\pgfqpoint{2.991539in}{4.075652in}}%
\pgfpathlineto{\pgfqpoint{3.112835in}{4.006081in}}%
\pgfpathlineto{\pgfqpoint{3.234132in}{3.616665in}}%
\pgfpathlineto{\pgfqpoint{3.234164in}{3.560439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161656in}{4.452987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387130in}{4.288454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627851in}{4.200619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870258in}{4.093776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112835in}{4.006081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355430in}{-208.565095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{2.087196in}{4.744898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415822in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{4.744898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{3.562939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{4.744898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751509in,y=4.828232in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont STATS-CEB 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{3.562939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176044in}{3.562939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176044in}{4.744898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176044in,y=3.514328in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564302in}{3.562939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564302in}{4.744898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564302in,y=3.514328in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952560in}{3.562939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952560in}{4.744898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952560in,y=3.514328in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) GB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{3.764858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{3.764858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=3.727925in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{4.035449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{4.035449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=3.998516in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{4.306039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{4.306039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=4.269106in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{4.576630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{4.576630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=4.539697in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926783in}{4.602694in}}%
\pgfpathlineto{\pgfqpoint{4.022171in}{4.589954in}}%
\pgfpathlineto{\pgfqpoint{4.120912in}{4.559173in}}%
\pgfpathlineto{\pgfqpoint{4.217916in}{4.534513in}}%
\pgfpathlineto{\pgfqpoint{4.315041in}{4.527239in}}%
\pgfpathlineto{\pgfqpoint{4.412098in}{4.484638in}}%
\pgfpathlineto{\pgfqpoint{4.509170in}{4.449539in}}%
\pgfpathlineto{\pgfqpoint{4.606233in}{4.421819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926783in}{4.602694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120912in}{4.559173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315041in}{4.527239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509170in}{4.449539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907970in}{4.513241in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{4.510863in}}%
\pgfpathlineto{\pgfqpoint{3.989026in}{4.508834in}}%
\pgfpathlineto{\pgfqpoint{4.035495in}{4.500496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907970in}{4.513241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989026in}{4.508834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917900in}{4.567191in}}%
\pgfpathlineto{\pgfqpoint{4.064903in}{4.508910in}}%
\pgfpathlineto{\pgfqpoint{4.293459in}{4.453569in}}%
\pgfpathlineto{\pgfqpoint{4.471962in}{4.402234in}}%
\pgfpathlineto{\pgfqpoint{4.674485in}{4.310029in}}%
\pgfpathlineto{\pgfqpoint{4.873904in}{4.247670in}}%
\pgfpathlineto{\pgfqpoint{5.069438in}{4.192780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917900in}{4.567191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293459in}{4.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674485in}{4.310029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069438in}{4.192780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861596in}{4.432565in}}%
\pgfpathlineto{\pgfqpoint{3.946883in}{4.389783in}}%
\pgfpathlineto{\pgfqpoint{4.042023in}{4.301215in}}%
\pgfpathlineto{\pgfqpoint{4.137889in}{4.225330in}}%
\pgfpathlineto{\pgfqpoint{4.234651in}{4.124596in}}%
\pgfpathlineto{\pgfqpoint{4.331593in}{4.077356in}}%
\pgfpathlineto{\pgfqpoint{4.428629in}{4.029146in}}%
\pgfpathlineto{\pgfqpoint{4.525680in}{4.007673in}}%
\pgfpathlineto{\pgfqpoint{4.622742in}{3.875322in}}%
\pgfpathlineto{\pgfqpoint{4.622968in}{3.560439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861596in}{4.432565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042023in}{4.301215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234651in}{4.124596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428629in}{4.029146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622742in}{3.875322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816870in}{-131.530325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926783in}{4.691173in}}%
\pgfpathlineto{\pgfqpoint{4.022171in}{4.649446in}}%
\pgfpathlineto{\pgfqpoint{4.120912in}{4.644428in}}%
\pgfpathlineto{\pgfqpoint{4.217916in}{4.616834in}}%
\pgfpathlineto{\pgfqpoint{4.315041in}{4.593934in}}%
\pgfpathlineto{\pgfqpoint{4.412098in}{4.553716in}}%
\pgfpathlineto{\pgfqpoint{4.509170in}{4.523294in}}%
\pgfpathlineto{\pgfqpoint{4.606233in}{4.472478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926783in}{4.691173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120912in}{4.644428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315041in}{4.593934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509170in}{4.523294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.907970in}{4.617189in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{4.601313in}}%
\pgfpathlineto{\pgfqpoint{3.989026in}{4.609744in}}%
\pgfpathlineto{\pgfqpoint{4.035495in}{4.589758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907970in}{4.617189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989026in}{4.609744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.917900in}{4.626199in}}%
\pgfpathlineto{\pgfqpoint{4.064903in}{4.591146in}}%
\pgfpathlineto{\pgfqpoint{4.293459in}{4.519727in}}%
\pgfpathlineto{\pgfqpoint{4.471962in}{4.460010in}}%
\pgfpathlineto{\pgfqpoint{4.674485in}{4.380393in}}%
\pgfpathlineto{\pgfqpoint{4.873904in}{4.337624in}}%
\pgfpathlineto{\pgfqpoint{5.069438in}{4.257503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917900in}{4.626199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293459in}{4.519727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674485in}{4.380393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069438in}{4.257503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.861596in}{4.518754in}}%
\pgfpathlineto{\pgfqpoint{3.946883in}{4.462705in}}%
\pgfpathlineto{\pgfqpoint{4.042023in}{4.379560in}}%
\pgfpathlineto{\pgfqpoint{4.137889in}{4.297558in}}%
\pgfpathlineto{\pgfqpoint{4.234651in}{4.217451in}}%
\pgfpathlineto{\pgfqpoint{4.331593in}{4.165263in}}%
\pgfpathlineto{\pgfqpoint{4.428629in}{4.097545in}}%
\pgfpathlineto{\pgfqpoint{4.525680in}{4.046210in}}%
\pgfpathlineto{\pgfqpoint{4.622742in}{4.015960in}}%
\pgfpathlineto{\pgfqpoint{4.719806in}{3.616665in}}%
\pgfpathlineto{\pgfqpoint{4.719846in}{3.560439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{3.562939in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861596in}{4.518754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042023in}{4.379560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234651in}{4.217451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428629in}{4.097545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622742in}{4.015960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816870in}{-131.530325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{4.744898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129830in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{4.744898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{3.562939in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{3.562939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{4.744898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465517in,y=4.828232in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont STATS-CEB 52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{0.373187in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{0.373187in}{1.932642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733885in}{1.932642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733885in}{3.114601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733885in,y=1.884031in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107969in}{1.932642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107969in}{3.114601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107969in,y=1.884031in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482053in}{1.932642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482053in}{3.114601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482053in,y=1.884031in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) GB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373187in}{2.215195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701813in}{2.215195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=2.178262in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373187in}{2.550342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701813in}{2.550342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=2.513409in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373187in}{2.885489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701813in}{2.885489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=2.848556in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104089in,y=2.523621in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Absolute relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493723in}{2.831956in}}%
\pgfpathlineto{\pgfqpoint{0.585628in}{2.814540in}}%
\pgfpathlineto{\pgfqpoint{0.680765in}{2.809538in}}%
\pgfpathlineto{\pgfqpoint{0.774228in}{2.784008in}}%
\pgfpathlineto{\pgfqpoint{0.867807in}{2.709679in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{2.684001in}}%
\pgfpathlineto{\pgfqpoint{1.054849in}{2.644165in}}%
\pgfpathlineto{\pgfqpoint{1.148368in}{2.637031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493723in}{2.831956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680765in}{2.809538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867807in}{2.709679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054849in}{2.644165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475597in}{2.836557in}}%
\pgfpathlineto{\pgfqpoint{0.510590in}{2.896869in}}%
\pgfpathlineto{\pgfqpoint{0.553694in}{2.841021in}}%
\pgfpathlineto{\pgfqpoint{0.598466in}{2.879588in}}%
\pgfpathlineto{\pgfqpoint{0.643728in}{2.879717in}}%
\pgfpathlineto{\pgfqpoint{0.689073in}{2.901065in}}%
\pgfpathlineto{\pgfqpoint{0.735557in}{2.986977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475597in}{2.836557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553694in}{2.841021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643728in}{2.879717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735557in}{2.986977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442269in}{2.797523in}}%
\pgfpathlineto{\pgfqpoint{0.524121in}{2.774773in}}%
\pgfpathlineto{\pgfqpoint{0.671088in}{2.648741in}}%
\pgfpathlineto{\pgfqpoint{0.794570in}{2.599031in}}%
\pgfpathlineto{\pgfqpoint{0.938056in}{2.517238in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{2.440634in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{2.317736in}}%
\pgfpathlineto{\pgfqpoint{1.360189in}{2.284469in}}%
\pgfpathlineto{\pgfqpoint{1.501226in}{2.218025in}}%
\pgfpathlineto{\pgfqpoint{1.641421in}{2.139429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442269in}{2.797523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671088in}{2.648741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938056in}{2.517238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221414in}{2.317736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501226in}{2.218025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433579in}{2.701319in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{2.609451in}}%
\pgfpathlineto{\pgfqpoint{0.605074in}{2.531681in}}%
\pgfpathlineto{\pgfqpoint{0.697225in}{2.448707in}}%
\pgfpathlineto{\pgfqpoint{0.790385in}{2.308080in}}%
\pgfpathlineto{\pgfqpoint{0.883765in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{0.977251in}{2.214909in}}%
\pgfpathlineto{\pgfqpoint{1.070757in}{2.128595in}}%
\pgfpathlineto{\pgfqpoint{1.164276in}{2.090304in}}%
\pgfpathlineto{\pgfqpoint{1.257795in}{2.028843in}}%
\pgfpathlineto{\pgfqpoint{1.351316in}{1.986367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433579in}{2.701319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605074in}{2.531681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790385in}{2.308080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977251in}{2.214909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164276in}{2.090304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351316in}{1.986367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.493723in}{2.934892in}}%
\pgfpathlineto{\pgfqpoint{0.585628in}{2.940310in}}%
\pgfpathlineto{\pgfqpoint{0.680765in}{2.880033in}}%
\pgfpathlineto{\pgfqpoint{0.774228in}{2.871445in}}%
\pgfpathlineto{\pgfqpoint{0.867807in}{2.811516in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{2.773961in}}%
\pgfpathlineto{\pgfqpoint{1.054849in}{2.735404in}}%
\pgfpathlineto{\pgfqpoint{1.148368in}{2.736005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493723in}{2.934892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680765in}{2.880033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867807in}{2.811516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054849in}{2.735404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.475597in}{2.955406in}}%
\pgfpathlineto{\pgfqpoint{0.510590in}{2.981472in}}%
\pgfpathlineto{\pgfqpoint{0.553694in}{2.962698in}}%
\pgfpathlineto{\pgfqpoint{0.598466in}{2.960044in}}%
\pgfpathlineto{\pgfqpoint{0.643728in}{2.959528in}}%
\pgfpathlineto{\pgfqpoint{0.689073in}{3.018013in}}%
\pgfpathlineto{\pgfqpoint{0.735557in}{3.060876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475597in}{2.955406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553694in}{2.962698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643728in}{2.959528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735557in}{3.060876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442269in}{2.889489in}}%
\pgfpathlineto{\pgfqpoint{0.524121in}{2.846441in}}%
\pgfpathlineto{\pgfqpoint{0.671088in}{2.772547in}}%
\pgfpathlineto{\pgfqpoint{0.794570in}{2.664539in}}%
\pgfpathlineto{\pgfqpoint{0.938056in}{2.603621in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{2.509476in}}%
\pgfpathlineto{\pgfqpoint{1.221414in}{2.431549in}}%
\pgfpathlineto{\pgfqpoint{1.360189in}{2.350990in}}%
\pgfpathlineto{\pgfqpoint{1.501226in}{2.278638in}}%
\pgfpathlineto{\pgfqpoint{1.641421in}{2.194824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442269in}{2.889489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671088in}{2.772547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938056in}{2.603621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221414in}{2.431549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501226in}{2.278638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433579in}{2.821954in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{2.697240in}}%
\pgfpathlineto{\pgfqpoint{0.605074in}{2.590676in}}%
\pgfpathlineto{\pgfqpoint{0.697225in}{2.537416in}}%
\pgfpathlineto{\pgfqpoint{0.790385in}{2.417800in}}%
\pgfpathlineto{\pgfqpoint{0.883765in}{2.344769in}}%
\pgfpathlineto{\pgfqpoint{0.977251in}{2.269806in}}%
\pgfpathlineto{\pgfqpoint{1.070757in}{2.207977in}}%
\pgfpathlineto{\pgfqpoint{1.164276in}{2.174417in}}%
\pgfpathlineto{\pgfqpoint{1.257795in}{2.125410in}}%
\pgfpathlineto{\pgfqpoint{1.351316in}{2.057896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433579in}{2.821954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605074in}{2.590676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790385in}{2.417800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977251in}{2.269806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164276in}{2.174417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351316in}{2.057896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{0.373187in}{3.114601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701813in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{3.114601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{1.932642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{3.114601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037500in,y=3.197934in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont STATS-CEB 138}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{2.087196in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{2.087196in}{1.932642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378965in}{1.932642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378965in}{3.114601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378965in,y=1.884031in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857720in}{1.932642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857720in}{3.114601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857720in,y=1.884031in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336475in}{1.932642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336475in}{3.114601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336475in,y=1.884031in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{2.144845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{2.144845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=2.107912in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{2.357935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{2.357935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=2.321002in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{2.571024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{2.571024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=2.534091in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{2.784113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{2.784113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=2.747180in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{2.997203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{2.997203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=2.960270in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246626in}{2.587695in}}%
\pgfpathlineto{\pgfqpoint{2.364248in}{2.558533in}}%
\pgfpathlineto{\pgfqpoint{2.486004in}{2.580548in}}%
\pgfpathlineto{\pgfqpoint{2.605618in}{2.539039in}}%
\pgfpathlineto{\pgfqpoint{2.725382in}{2.492970in}}%
\pgfpathlineto{\pgfqpoint{2.845061in}{2.484107in}}%
\pgfpathlineto{\pgfqpoint{2.964759in}{2.482727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246626in}{2.587695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486004in}{2.580548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725382in}{2.492970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964759in}{2.482727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215724in}{2.944075in}}%
\pgfpathlineto{\pgfqpoint{2.260508in}{2.900462in}}%
\pgfpathlineto{\pgfqpoint{2.315673in}{2.911844in}}%
\pgfpathlineto{\pgfqpoint{2.372973in}{2.914770in}}%
\pgfpathlineto{\pgfqpoint{2.430899in}{2.918829in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{2.871592in}}%
\pgfpathlineto{\pgfqpoint{2.548422in}{2.925162in}}%
\pgfpathlineto{\pgfqpoint{2.607850in}{2.890910in}}%
\pgfpathlineto{\pgfqpoint{2.667515in}{2.907966in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{2.892466in}}%
\pgfpathlineto{\pgfqpoint{2.786982in}{2.867731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215724in}{2.944075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315673in}{2.911844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430899in}{2.918829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548422in}{2.925162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667515in}{2.907966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786982in}{2.867731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147588in}{2.922669in}}%
\pgfpathlineto{\pgfqpoint{2.205214in}{2.859939in}}%
\pgfpathlineto{\pgfqpoint{2.312569in}{2.813819in}}%
\pgfpathlineto{\pgfqpoint{2.409391in}{2.819806in}}%
\pgfpathlineto{\pgfqpoint{2.526661in}{2.732630in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{2.687553in}}%
\pgfpathlineto{\pgfqpoint{2.764643in}{2.663736in}}%
\pgfpathlineto{\pgfqpoint{2.882388in}{2.604133in}}%
\pgfpathlineto{\pgfqpoint{3.002358in}{2.526623in}}%
\pgfpathlineto{\pgfqpoint{3.121775in}{2.492665in}}%
\pgfpathlineto{\pgfqpoint{3.241426in}{2.404184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147588in}{2.922669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312569in}{2.813819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526661in}{2.732630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764643in}{2.663736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002358in}{2.526623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241426in}{2.404184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177495in}{2.598558in}}%
\pgfpathlineto{\pgfqpoint{2.282662in}{2.557689in}}%
\pgfpathlineto{\pgfqpoint{2.399977in}{2.459738in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{2.393054in}}%
\pgfpathlineto{\pgfqpoint{2.637504in}{2.316836in}}%
\pgfpathlineto{\pgfqpoint{2.757042in}{2.210818in}}%
\pgfpathlineto{\pgfqpoint{2.876695in}{2.167822in}}%
\pgfpathlineto{\pgfqpoint{2.996367in}{2.116700in}}%
\pgfpathlineto{\pgfqpoint{3.116054in}{2.042852in}}%
\pgfpathlineto{\pgfqpoint{3.235741in}{2.015380in}}%
\pgfpathlineto{\pgfqpoint{3.355430in}{1.986367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177495in}{2.598558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399977in}{2.459738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637504in}{2.316836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876695in}{2.167822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116054in}{2.042852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355430in}{1.986367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.246626in}{2.676164in}}%
\pgfpathlineto{\pgfqpoint{2.364248in}{2.689887in}}%
\pgfpathlineto{\pgfqpoint{2.486004in}{2.683954in}}%
\pgfpathlineto{\pgfqpoint{2.605618in}{2.627158in}}%
\pgfpathlineto{\pgfqpoint{2.725382in}{2.659325in}}%
\pgfpathlineto{\pgfqpoint{2.845061in}{2.596509in}}%
\pgfpathlineto{\pgfqpoint{2.964759in}{2.593135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246626in}{2.676164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486004in}{2.683954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725382in}{2.659325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964759in}{2.593135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215724in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{2.260508in}{2.991951in}}%
\pgfpathlineto{\pgfqpoint{2.315673in}{2.992443in}}%
\pgfpathlineto{\pgfqpoint{2.372973in}{2.974771in}}%
\pgfpathlineto{\pgfqpoint{2.430899in}{2.997450in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{3.010945in}}%
\pgfpathlineto{\pgfqpoint{2.548422in}{2.998940in}}%
\pgfpathlineto{\pgfqpoint{2.607850in}{2.986662in}}%
\pgfpathlineto{\pgfqpoint{2.667515in}{2.981339in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{2.983283in}}%
\pgfpathlineto{\pgfqpoint{2.786982in}{2.968091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215724in}{3.020632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315673in}{2.992443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430899in}{2.997450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548422in}{2.998940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667515in}{2.981339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786982in}{2.968091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.147588in}{3.060876in}}%
\pgfpathlineto{\pgfqpoint{2.205214in}{2.971620in}}%
\pgfpathlineto{\pgfqpoint{2.312569in}{2.925166in}}%
\pgfpathlineto{\pgfqpoint{2.409391in}{2.898606in}}%
\pgfpathlineto{\pgfqpoint{2.526661in}{2.856416in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{2.771799in}}%
\pgfpathlineto{\pgfqpoint{2.764643in}{2.764966in}}%
\pgfpathlineto{\pgfqpoint{2.882388in}{2.702552in}}%
\pgfpathlineto{\pgfqpoint{3.002358in}{2.641749in}}%
\pgfpathlineto{\pgfqpoint{3.121775in}{2.564188in}}%
\pgfpathlineto{\pgfqpoint{3.241426in}{2.508769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147588in}{3.060876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312569in}{2.925166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526661in}{2.856416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764643in}{2.764966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002358in}{2.641749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241426in}{2.508769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.177495in}{2.686086in}}%
\pgfpathlineto{\pgfqpoint{2.282662in}{2.656505in}}%
\pgfpathlineto{\pgfqpoint{2.399977in}{2.544072in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{2.473677in}}%
\pgfpathlineto{\pgfqpoint{2.637504in}{2.425744in}}%
\pgfpathlineto{\pgfqpoint{2.757042in}{2.298654in}}%
\pgfpathlineto{\pgfqpoint{2.876695in}{2.255219in}}%
\pgfpathlineto{\pgfqpoint{2.996367in}{2.162929in}}%
\pgfpathlineto{\pgfqpoint{3.116054in}{2.138018in}}%
\pgfpathlineto{\pgfqpoint{3.235741in}{2.101696in}}%
\pgfpathlineto{\pgfqpoint{3.355430in}{2.043879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177495in}{2.686086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399977in}{2.544072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637504in}{2.425744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876695in}{2.255219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116054in}{2.138018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355430in}{2.043879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{2.087196in}{3.114601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415822in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{3.114601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{1.932642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{3.114601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751509in,y=3.197934in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JOB-light 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{1.932642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092973in}{1.932642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092973in}{3.114601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092973in,y=1.884031in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571728in}{1.932642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571728in}{3.114601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571728in,y=1.884031in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050483in}{1.932642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050483in}{3.114601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.050483in,y=1.884031in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{2.104000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{2.104000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=2.067067in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{2.363040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{2.363040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=2.326107in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{2.622080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{2.622080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=2.585147in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{2.881120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{2.881120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=2.844187in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960635in}{2.861348in}}%
\pgfpathlineto{\pgfqpoint{4.078256in}{2.794490in}}%
\pgfpathlineto{\pgfqpoint{4.200012in}{2.742343in}}%
\pgfpathlineto{\pgfqpoint{4.319626in}{2.726234in}}%
\pgfpathlineto{\pgfqpoint{4.439390in}{2.690836in}}%
\pgfpathlineto{\pgfqpoint{4.559070in}{2.623559in}}%
\pgfpathlineto{\pgfqpoint{4.678768in}{2.608384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960635in}{2.861348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200012in}{2.742343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439390in}{2.690836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678768in}{2.608384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929732in}{2.883952in}}%
\pgfpathlineto{\pgfqpoint{3.974517in}{2.837497in}}%
\pgfpathlineto{\pgfqpoint{4.029681in}{2.855316in}}%
\pgfpathlineto{\pgfqpoint{4.086982in}{2.796453in}}%
\pgfpathlineto{\pgfqpoint{4.144908in}{2.784246in}}%
\pgfpathlineto{\pgfqpoint{4.202941in}{2.734974in}}%
\pgfpathlineto{\pgfqpoint{4.262431in}{2.672204in}}%
\pgfpathlineto{\pgfqpoint{4.321858in}{2.746304in}}%
\pgfpathlineto{\pgfqpoint{4.381524in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{4.441216in}{2.717936in}}%
\pgfpathlineto{\pgfqpoint{4.500991in}{2.745682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929732in}{2.883952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029681in}{2.855316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144908in}{2.784246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262431in}{2.672204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381524in}{2.706730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500991in}{2.745682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861596in}{2.979175in}}%
\pgfpathlineto{\pgfqpoint{3.919222in}{2.872686in}}%
\pgfpathlineto{\pgfqpoint{4.026578in}{2.856170in}}%
\pgfpathlineto{\pgfqpoint{4.123399in}{2.771411in}}%
\pgfpathlineto{\pgfqpoint{4.240669in}{2.728273in}}%
\pgfpathlineto{\pgfqpoint{4.359945in}{2.630223in}}%
\pgfpathlineto{\pgfqpoint{4.478651in}{2.617367in}}%
\pgfpathlineto{\pgfqpoint{4.596396in}{2.547407in}}%
\pgfpathlineto{\pgfqpoint{4.716366in}{2.486065in}}%
\pgfpathlineto{\pgfqpoint{4.835784in}{2.346738in}}%
\pgfpathlineto{\pgfqpoint{4.955434in}{2.321187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861596in}{2.979175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026578in}{2.856170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240669in}{2.728273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478651in}{2.617367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716366in}{2.486065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955434in}{2.321187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891504in}{2.767077in}}%
\pgfpathlineto{\pgfqpoint{3.996670in}{2.692552in}}%
\pgfpathlineto{\pgfqpoint{4.113986in}{2.544351in}}%
\pgfpathlineto{\pgfqpoint{4.232197in}{2.459844in}}%
\pgfpathlineto{\pgfqpoint{4.351512in}{2.314248in}}%
\pgfpathlineto{\pgfqpoint{4.471050in}{2.211728in}}%
\pgfpathlineto{\pgfqpoint{4.590703in}{2.160706in}}%
\pgfpathlineto{\pgfqpoint{4.710375in}{2.138748in}}%
\pgfpathlineto{\pgfqpoint{4.830062in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{4.949749in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{5.069438in}{1.986367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891504in}{2.767077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113986in}{2.544351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351512in}{2.314248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590703in}{2.160706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830062in}{2.118765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069438in}{1.986367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.960635in}{3.027402in}}%
\pgfpathlineto{\pgfqpoint{4.078256in}{2.990035in}}%
\pgfpathlineto{\pgfqpoint{4.200012in}{2.900349in}}%
\pgfpathlineto{\pgfqpoint{4.319626in}{2.865923in}}%
\pgfpathlineto{\pgfqpoint{4.439390in}{2.814577in}}%
\pgfpathlineto{\pgfqpoint{4.559070in}{2.731204in}}%
\pgfpathlineto{\pgfqpoint{4.678768in}{2.652889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960635in}{3.027402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200012in}{2.900349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439390in}{2.814577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678768in}{2.652889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.929732in}{2.950018in}}%
\pgfpathlineto{\pgfqpoint{3.974517in}{2.995445in}}%
\pgfpathlineto{\pgfqpoint{4.029681in}{2.949009in}}%
\pgfpathlineto{\pgfqpoint{4.086982in}{2.941244in}}%
\pgfpathlineto{\pgfqpoint{4.144908in}{2.854125in}}%
\pgfpathlineto{\pgfqpoint{4.202941in}{2.904226in}}%
\pgfpathlineto{\pgfqpoint{4.262431in}{2.876183in}}%
\pgfpathlineto{\pgfqpoint{4.321858in}{2.866948in}}%
\pgfpathlineto{\pgfqpoint{4.381524in}{2.837153in}}%
\pgfpathlineto{\pgfqpoint{4.441216in}{2.860327in}}%
\pgfpathlineto{\pgfqpoint{4.500991in}{2.833174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929732in}{2.950018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029681in}{2.949009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144908in}{2.854125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262431in}{2.876183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381524in}{2.837153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500991in}{2.833174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.861596in}{3.060876in}}%
\pgfpathlineto{\pgfqpoint{3.919222in}{2.965348in}}%
\pgfpathlineto{\pgfqpoint{4.026578in}{2.960523in}}%
\pgfpathlineto{\pgfqpoint{4.123399in}{2.882688in}}%
\pgfpathlineto{\pgfqpoint{4.240669in}{2.829655in}}%
\pgfpathlineto{\pgfqpoint{4.359945in}{2.760696in}}%
\pgfpathlineto{\pgfqpoint{4.478651in}{2.696657in}}%
\pgfpathlineto{\pgfqpoint{4.596396in}{2.638902in}}%
\pgfpathlineto{\pgfqpoint{4.716366in}{2.575695in}}%
\pgfpathlineto{\pgfqpoint{4.835784in}{2.486149in}}%
\pgfpathlineto{\pgfqpoint{4.955434in}{2.384370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861596in}{3.060876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026578in}{2.960523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240669in}{2.829655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478651in}{2.696657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716366in}{2.575695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955434in}{2.384370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.891504in}{2.913488in}}%
\pgfpathlineto{\pgfqpoint{3.996670in}{2.776447in}}%
\pgfpathlineto{\pgfqpoint{4.113986in}{2.678363in}}%
\pgfpathlineto{\pgfqpoint{4.232197in}{2.505840in}}%
\pgfpathlineto{\pgfqpoint{4.351512in}{2.413905in}}%
\pgfpathlineto{\pgfqpoint{4.471050in}{2.326151in}}%
\pgfpathlineto{\pgfqpoint{4.590703in}{2.254463in}}%
\pgfpathlineto{\pgfqpoint{4.710375in}{2.197405in}}%
\pgfpathlineto{\pgfqpoint{4.830062in}{2.167524in}}%
\pgfpathlineto{\pgfqpoint{4.949749in}{2.157635in}}%
\pgfpathlineto{\pgfqpoint{5.069438in}{2.076525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{1.932642in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891504in}{2.913488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113986in}{2.678363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351512in}{2.413905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590703in}{2.254463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830062in}{2.167524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069438in}{2.076525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{3.114601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129830in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{3.114601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{1.932642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{3.114601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465517in,y=3.197934in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JOB-light 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{1.484304in}}%
\pgfpathlineto{\pgfqpoint{0.373187in}{1.484304in}}%
\pgfpathlineto{\pgfqpoint{0.373187in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664956in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664956in}{1.484304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664956in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143711in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143711in}{1.484304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143711in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622467in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622467in}{1.484304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622467in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037500in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Memory usage (bytes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373187in}{0.554562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701813in}{0.554562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.517629in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373187in}{0.814736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701813in}{0.814736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.777803in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373187in}{1.074911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701813in}{1.074911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.037978in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373187in}{1.335085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701813in}{1.335085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.298152in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104089in,y=0.893324in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Absolute relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532618in}{1.176478in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.063048in}}%
\pgfpathlineto{\pgfqpoint{0.771996in}{1.089499in}}%
\pgfpathlineto{\pgfqpoint{0.891610in}{0.995867in}}%
\pgfpathlineto{\pgfqpoint{1.011373in}{0.944567in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{0.961342in}}%
\pgfpathlineto{\pgfqpoint{1.250751in}{0.869714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532618in}{1.176478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771996in}{1.089499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011373in}{0.944567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250751in}{0.869714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501716in}{1.221645in}}%
\pgfpathlineto{\pgfqpoint{0.546500in}{1.156130in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{1.147804in}}%
\pgfpathlineto{\pgfqpoint{0.658965in}{1.154362in}}%
\pgfpathlineto{\pgfqpoint{0.716891in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{0.774924in}{1.173670in}}%
\pgfpathlineto{\pgfqpoint{0.834414in}{1.185935in}}%
\pgfpathlineto{\pgfqpoint{0.893842in}{1.215139in}}%
\pgfpathlineto{\pgfqpoint{0.953507in}{1.178654in}}%
\pgfpathlineto{\pgfqpoint{1.013199in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.217742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501716in}{1.221645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601664in}{1.147804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716891in}{1.159080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834414in}{1.185935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953507in}{1.178654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072974in}{1.217742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433579in}{1.248103in}}%
\pgfpathlineto{\pgfqpoint{0.491206in}{1.183323in}}%
\pgfpathlineto{\pgfqpoint{0.598561in}{1.140736in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{1.104169in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{0.931929in}{0.958151in}}%
\pgfpathlineto{\pgfqpoint{1.050634in}{0.901539in}}%
\pgfpathlineto{\pgfqpoint{1.168380in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.288350in}{0.774516in}}%
\pgfpathlineto{\pgfqpoint{1.407767in}{0.724532in}}%
\pgfpathlineto{\pgfqpoint{1.527418in}{0.680121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433579in}{1.248103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598561in}{1.140736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812652in}{1.000556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050634in}{0.901539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288350in}{0.774516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527418in}{0.680121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463487in}{1.045903in}}%
\pgfpathlineto{\pgfqpoint{0.568653in}{0.958396in}}%
\pgfpathlineto{\pgfqpoint{0.685969in}{0.820978in}}%
\pgfpathlineto{\pgfqpoint{0.804180in}{0.719721in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{0.624658in}}%
\pgfpathlineto{\pgfqpoint{1.043033in}{0.544677in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{0.519584in}}%
\pgfpathlineto{\pgfqpoint{1.282359in}{0.522715in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{0.498628in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{0.449663in}}%
\pgfpathlineto{\pgfqpoint{1.641421in}{0.356070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463487in}{1.045903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685969in}{0.820978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923496in}{0.624658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162687in}{0.519584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402045in}{0.498628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641421in}{0.356070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532618in}{1.313628in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.771996in}{1.201677in}}%
\pgfpathlineto{\pgfqpoint{0.891610in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{1.011373in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{1.250751in}{0.985699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532618in}{1.313628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771996in}{1.201677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011373in}{1.067079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250751in}{0.985699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501716in}{1.331263in}}%
\pgfpathlineto{\pgfqpoint{0.546500in}{1.304241in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{1.310423in}}%
\pgfpathlineto{\pgfqpoint{0.658965in}{1.326491in}}%
\pgfpathlineto{\pgfqpoint{0.716891in}{1.296496in}}%
\pgfpathlineto{\pgfqpoint{0.774924in}{1.279078in}}%
\pgfpathlineto{\pgfqpoint{0.834414in}{1.286429in}}%
\pgfpathlineto{\pgfqpoint{0.893842in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{0.953507in}{1.283734in}}%
\pgfpathlineto{\pgfqpoint{1.013199in}{1.270749in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.303403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501716in}{1.331263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601664in}{1.310423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716891in}{1.296496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834414in}{1.286429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953507in}{1.283734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072974in}{1.303403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433579in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{0.491206in}{1.351193in}}%
\pgfpathlineto{\pgfqpoint{0.598561in}{1.261477in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{1.136651in}}%
\pgfpathlineto{\pgfqpoint{0.931929in}{1.087299in}}%
\pgfpathlineto{\pgfqpoint{1.050634in}{0.998118in}}%
\pgfpathlineto{\pgfqpoint{1.168380in}{0.934424in}}%
\pgfpathlineto{\pgfqpoint{1.288350in}{0.884281in}}%
\pgfpathlineto{\pgfqpoint{1.407767in}{0.854702in}}%
\pgfpathlineto{\pgfqpoint{1.527418in}{0.774296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433579in}{1.430578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598561in}{1.261477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812652in}{1.136651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050634in}{0.998118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288350in}{0.884281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527418in}{0.774296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.463487in}{1.203988in}}%
\pgfpathlineto{\pgfqpoint{0.568653in}{1.056232in}}%
\pgfpathlineto{\pgfqpoint{0.685969in}{0.939853in}}%
\pgfpathlineto{\pgfqpoint{0.804180in}{0.836522in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{0.751640in}}%
\pgfpathlineto{\pgfqpoint{1.043033in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{0.590047in}}%
\pgfpathlineto{\pgfqpoint{1.282359in}{0.555855in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{0.527938in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{0.502764in}}%
\pgfpathlineto{\pgfqpoint{1.641421in}{0.462949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373187in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463487in}{1.203988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685969in}{0.939853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923496in}{0.751640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162687in}{0.590047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402045in}{0.527938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641421in}{0.462949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.373187in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701813in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373187in}{1.484304in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037500in,y=1.567637in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JOB-light 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{1.484304in}}%
\pgfpathlineto{\pgfqpoint{2.087196in}{1.484304in}}%
\pgfpathlineto{\pgfqpoint{2.087196in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463287in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463287in}{1.484304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463287in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014983in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014983in}{1.484304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014983in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751509in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Memory usage (bytes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{0.532780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{0.532780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=0.495847in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{0.869554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{0.869554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=0.832620in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087196in}{1.206327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415822in}{1.206327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873653in, y=1.169394in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206207in}{1.289808in}}%
\pgfpathlineto{\pgfqpoint{2.296568in}{1.288280in}}%
\pgfpathlineto{\pgfqpoint{2.390106in}{1.252107in}}%
\pgfpathlineto{\pgfqpoint{2.481998in}{1.217837in}}%
\pgfpathlineto{\pgfqpoint{2.574005in}{1.184955in}}%
\pgfpathlineto{\pgfqpoint{2.665947in}{1.145828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206207in}{1.289808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390106in}{1.252107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574005in}{1.184955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186363in}{1.314564in}}%
\pgfpathlineto{\pgfqpoint{2.220768in}{1.313932in}}%
\pgfpathlineto{\pgfqpoint{2.263148in}{1.333938in}}%
\pgfpathlineto{\pgfqpoint{2.307168in}{1.335323in}}%
\pgfpathlineto{\pgfqpoint{2.351669in}{1.353809in}}%
\pgfpathlineto{\pgfqpoint{2.396252in}{1.333576in}}%
\pgfpathlineto{\pgfqpoint{2.441955in}{1.345403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186363in}{1.314564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263148in}{1.333938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351669in}{1.353809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441955in}{1.345403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156995in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{2.242740in}{1.317208in}}%
\pgfpathlineto{\pgfqpoint{2.393850in}{1.246782in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{1.202846in}}%
\pgfpathlineto{\pgfqpoint{2.661485in}{1.120417in}}%
\pgfpathlineto{\pgfqpoint{2.802963in}{1.084413in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{0.997561in}}%
\pgfpathlineto{\pgfqpoint{3.078616in}{0.893146in}}%
\pgfpathlineto{\pgfqpoint{3.217480in}{0.881970in}}%
\pgfpathlineto{\pgfqpoint{3.355430in}{0.782158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156995in}{1.349562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393850in}{1.246782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661485in}{1.120417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941827in}{0.997561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217480in}{0.881970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147588in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{2.228380in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{2.318507in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{2.409321in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{2.500983in}{0.690271in}}%
\pgfpathlineto{\pgfqpoint{2.592817in}{0.610781in}}%
\pgfpathlineto{\pgfqpoint{2.684739in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{2.776675in}{0.475710in}}%
\pgfpathlineto{\pgfqpoint{2.868623in}{0.445023in}}%
\pgfpathlineto{\pgfqpoint{2.960571in}{0.404712in}}%
\pgfpathlineto{\pgfqpoint{3.052520in}{0.356070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147588in}{1.144195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318507in}{0.963644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500983in}{0.690271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684739in}{0.508872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868623in}{0.445023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052520in}{0.356070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.206207in}{1.366569in}}%
\pgfpathlineto{\pgfqpoint{2.296568in}{1.372654in}}%
\pgfpathlineto{\pgfqpoint{2.390106in}{1.350507in}}%
\pgfpathlineto{\pgfqpoint{2.481998in}{1.304425in}}%
\pgfpathlineto{\pgfqpoint{2.574005in}{1.275264in}}%
\pgfpathlineto{\pgfqpoint{2.665947in}{1.219342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206207in}{1.366569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390106in}{1.350507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574005in}{1.275264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.186363in}{1.389772in}}%
\pgfpathlineto{\pgfqpoint{2.220768in}{1.419607in}}%
\pgfpathlineto{\pgfqpoint{2.263148in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{2.307168in}{1.417646in}}%
\pgfpathlineto{\pgfqpoint{2.351669in}{1.403560in}}%
\pgfpathlineto{\pgfqpoint{2.396252in}{1.426869in}}%
\pgfpathlineto{\pgfqpoint{2.441955in}{1.408066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186363in}{1.389772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263148in}{1.430578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351669in}{1.403560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441955in}{1.408066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.156995in}{1.429043in}}%
\pgfpathlineto{\pgfqpoint{2.242740in}{1.413314in}}%
\pgfpathlineto{\pgfqpoint{2.393850in}{1.325797in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{1.279724in}}%
\pgfpathlineto{\pgfqpoint{2.661485in}{1.201445in}}%
\pgfpathlineto{\pgfqpoint{2.802963in}{1.153993in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{1.079839in}}%
\pgfpathlineto{\pgfqpoint{3.078616in}{1.019034in}}%
\pgfpathlineto{\pgfqpoint{3.217480in}{0.952853in}}%
\pgfpathlineto{\pgfqpoint{3.355430in}{0.868137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156995in}{1.429043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393850in}{1.325797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661485in}{1.201445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941827in}{1.079839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217480in}{0.952853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.147588in}{1.220635in}}%
\pgfpathlineto{\pgfqpoint{2.228380in}{1.141177in}}%
\pgfpathlineto{\pgfqpoint{2.318507in}{1.028218in}}%
\pgfpathlineto{\pgfqpoint{2.409321in}{0.903366in}}%
\pgfpathlineto{\pgfqpoint{2.500983in}{0.811191in}}%
\pgfpathlineto{\pgfqpoint{2.592817in}{0.677663in}}%
\pgfpathlineto{\pgfqpoint{2.684739in}{0.574183in}}%
\pgfpathlineto{\pgfqpoint{2.776675in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{2.868623in}{0.492311in}}%
\pgfpathlineto{\pgfqpoint{2.960571in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.052520in}{0.427811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.087196in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147588in}{1.220635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318507in}{1.028218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500983in}{0.811191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684739in}{0.574183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868623in}{0.492311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052520in}{0.427811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.087196in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415822in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087196in}{1.484304in}}%
\pgfpathlineto{\pgfqpoint{3.415822in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751509in,y=1.567637in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JOB-light 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{1.484304in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{1.484304in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176044in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176044in}{1.484304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176044in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564302in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564302in}{1.484304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564302in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952560in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952560in}{1.484304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952560in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) GB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465517in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Memory usage (bytes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{0.467375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{0.467375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=0.430442in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{0.698838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{0.698838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=0.661905in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{0.930302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{0.930302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=0.893369in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{1.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{1.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=1.124832in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801204in}{1.393228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129830in}{1.393228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587661in, y=1.356295in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926783in}{1.317647in}}%
\pgfpathlineto{\pgfqpoint{4.022171in}{1.310410in}}%
\pgfpathlineto{\pgfqpoint{4.120912in}{1.285403in}}%
\pgfpathlineto{\pgfqpoint{4.217916in}{1.272755in}}%
\pgfpathlineto{\pgfqpoint{4.315041in}{1.249940in}}%
\pgfpathlineto{\pgfqpoint{4.412098in}{1.218106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926783in}{1.317647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120912in}{1.285403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315041in}{1.249940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907970in}{1.364075in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{1.341463in}}%
\pgfpathlineto{\pgfqpoint{3.989026in}{1.315808in}}%
\pgfpathlineto{\pgfqpoint{4.035495in}{1.329152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907970in}{1.364075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989026in}{1.315808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917900in}{1.336972in}}%
\pgfpathlineto{\pgfqpoint{4.064903in}{1.309047in}}%
\pgfpathlineto{\pgfqpoint{4.293459in}{1.271610in}}%
\pgfpathlineto{\pgfqpoint{4.471962in}{1.179141in}}%
\pgfpathlineto{\pgfqpoint{4.674485in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{4.873904in}{1.074623in}}%
\pgfpathlineto{\pgfqpoint{5.069438in}{1.051345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917900in}{1.336972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293459in}{1.271610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674485in}{1.141631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069438in}{1.051345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861596in}{1.172895in}}%
\pgfpathlineto{\pgfqpoint{3.946883in}{1.066116in}}%
\pgfpathlineto{\pgfqpoint{4.042023in}{0.975974in}}%
\pgfpathlineto{\pgfqpoint{4.137889in}{0.869526in}}%
\pgfpathlineto{\pgfqpoint{4.234651in}{0.752856in}}%
\pgfpathlineto{\pgfqpoint{4.331593in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{4.428629in}{0.547297in}}%
\pgfpathlineto{\pgfqpoint{4.525680in}{0.468306in}}%
\pgfpathlineto{\pgfqpoint{4.622742in}{0.425243in}}%
\pgfpathlineto{\pgfqpoint{4.719806in}{0.406290in}}%
\pgfpathlineto{\pgfqpoint{4.816870in}{0.356070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861596in}{1.172895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042023in}{0.975974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234651in}{0.752856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428629in}{0.547297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622742in}{0.425243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816870in}{0.356070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926783in}{1.384748in}}%
\pgfpathlineto{\pgfqpoint{4.022171in}{1.367686in}}%
\pgfpathlineto{\pgfqpoint{4.120912in}{1.342360in}}%
\pgfpathlineto{\pgfqpoint{4.217916in}{1.329262in}}%
\pgfpathlineto{\pgfqpoint{4.315041in}{1.307974in}}%
\pgfpathlineto{\pgfqpoint{4.412098in}{1.277241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926783in}{1.384748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120912in}{1.342360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315041in}{1.307974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.907970in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{1.393162in}}%
\pgfpathlineto{\pgfqpoint{3.989026in}{1.376259in}}%
\pgfpathlineto{\pgfqpoint{4.035495in}{1.388546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907970in}{1.430578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989026in}{1.376259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.917900in}{1.417656in}}%
\pgfpathlineto{\pgfqpoint{4.064903in}{1.379837in}}%
\pgfpathlineto{\pgfqpoint{4.293459in}{1.312834in}}%
\pgfpathlineto{\pgfqpoint{4.471962in}{1.249929in}}%
\pgfpathlineto{\pgfqpoint{4.674485in}{1.206216in}}%
\pgfpathlineto{\pgfqpoint{4.873904in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{5.069438in}{1.087861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917900in}{1.417656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293459in}{1.312834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674485in}{1.206216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069438in}{1.087861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.861596in}{1.221911in}}%
\pgfpathlineto{\pgfqpoint{3.946883in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{4.042023in}{1.028325in}}%
\pgfpathlineto{\pgfqpoint{4.137889in}{0.911393in}}%
\pgfpathlineto{\pgfqpoint{4.234651in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{4.331593in}{0.721575in}}%
\pgfpathlineto{\pgfqpoint{4.428629in}{0.606413in}}%
\pgfpathlineto{\pgfqpoint{4.525680in}{0.505059in}}%
\pgfpathlineto{\pgfqpoint{4.622742in}{0.475198in}}%
\pgfpathlineto{\pgfqpoint{4.719806in}{0.432747in}}%
\pgfpathlineto{\pgfqpoint{4.816870in}{0.397710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801204in}{0.302344in}}{\pgfqpoint{1.328626in}{1.181959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861596in}{1.221911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042023in}{1.028325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234651in}{0.804731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428629in}{0.606413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622742in}{0.475198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816870in}{0.397710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129830in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801204in}{1.484304in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465517in,y=1.567637in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JOB-light 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630793in}{5.153853in}}%
\pgfpathlineto{\pgfqpoint{0.728015in}{5.153853in}}%
\pgfpathlineto{\pgfqpoint{0.825238in}{5.153853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728015in}{5.153853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903015in,y=5.119825in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont AMS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309564in}{5.153853in}}%
\pgfpathlineto{\pgfqpoint{1.406786in}{5.153853in}}%
\pgfpathlineto{\pgfqpoint{1.504008in}{5.153853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406786in}{5.153853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581786in,y=5.119825in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont COMPASS (merge)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667941in}{5.153853in}}%
\pgfpathlineto{\pgfqpoint{2.765163in}{5.153853in}}%
\pgfpathlineto{\pgfqpoint{2.862385in}{5.153853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765163in}{5.153853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940163in,y=5.119825in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont COMPASS (partition)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124631in}{5.153853in}}%
\pgfpathlineto{\pgfqpoint{4.221854in}{5.153853in}}%
\pgfpathlineto{\pgfqpoint{4.319076in}{5.153853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221854in}{5.153853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396854in,y=5.119825in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Ours}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error-slope.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.515474in}{2.215522in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.515474in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.515474in}{2.215522in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.215522in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263618in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.433618in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.433618in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{0.263618in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{0.263618in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263618in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917973in}{0.302428in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.927441in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.946377in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.965314in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.974782in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.984251in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.993719in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.003187in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.012655in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.022124in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.041060in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.050529in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.059997in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.069465in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.078933in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.088402in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.097870in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.107338in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.126275in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.135743in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.145211in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.154680in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.164148in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.192553in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.202021in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.211490in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.220958in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.230426in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.249363in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.258831in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.268299in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.277768in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.287236in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.296704in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.306172in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.315641in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.325109in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.344046in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.353514in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.362982in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.372450in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.381919in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.400855in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.410324in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.429260in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.448197in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.457665in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.467133in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.476602in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.486070in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.505006in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.514475in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.523943in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.533411in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.542880in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.552348in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.561816in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.571284in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.580753in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.599689in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.609158in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.618626in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.628094in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.637563in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.647031in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.665967in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.684904in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.694372in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.703841in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.713309in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.722777in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.751182in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.770119in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.779587in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.789055in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.798523in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.807992in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.817460in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.826928in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.845865in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.893206in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.902675in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.912143in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.921611in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.940548in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.959484in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.968953in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.978421in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.987889in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.997357in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.006826in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.016294in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.035231in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.044699in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.054167in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.063636in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.073104in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.082572in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.092040in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.101509in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.110977in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.120445in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.129914in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.139382in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.148850in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.158318in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.167787in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.177255in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.196192in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.205660in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.215128in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.224596in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.234065in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.243533in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.262470in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.271938in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.281406in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.290874in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.300343in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.309811in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.319279in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.328748in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.338216in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.357152in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.376089in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.385557in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.395026in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.404494in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.413962in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.432899in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.442367in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.451835in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.461304in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.470772in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.480240in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.489709in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.499177in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.508645in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.518113in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.527582in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.546518in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.555987in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.565455in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.574923in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.584391in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.593860in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.603328in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.612796in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.622265in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.641201in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.650669in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.660138in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.679074in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.688543in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.698011in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.707479in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.716947in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.726416in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.745352in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.764289in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.773757in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.783225in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.792694in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.802162in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.802162in}{0.302417in}}%
\pgfpathlineto{\pgfqpoint{2.802162in}{0.302417in}}%
\pgfpathlineto{\pgfqpoint{2.792694in}{0.302448in}}%
\pgfpathlineto{\pgfqpoint{2.783225in}{0.302490in}}%
\pgfpathlineto{\pgfqpoint{2.773757in}{0.302548in}}%
\pgfpathlineto{\pgfqpoint{2.764289in}{0.302625in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{0.302727in}}%
\pgfpathlineto{\pgfqpoint{2.745352in}{0.302860in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{0.303032in}}%
\pgfpathlineto{\pgfqpoint{2.726416in}{0.303251in}}%
\pgfpathlineto{\pgfqpoint{2.716947in}{0.303527in}}%
\pgfpathlineto{\pgfqpoint{2.707479in}{0.303870in}}%
\pgfpathlineto{\pgfqpoint{2.698011in}{0.304291in}}%
\pgfpathlineto{\pgfqpoint{2.688543in}{0.304802in}}%
\pgfpathlineto{\pgfqpoint{2.679074in}{0.305415in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{0.306140in}}%
\pgfpathlineto{\pgfqpoint{2.660138in}{0.306986in}}%
\pgfpathlineto{\pgfqpoint{2.650669in}{0.307963in}}%
\pgfpathlineto{\pgfqpoint{2.641201in}{0.309075in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{0.310324in}}%
\pgfpathlineto{\pgfqpoint{2.622265in}{0.311710in}}%
\pgfpathlineto{\pgfqpoint{2.612796in}{0.313225in}}%
\pgfpathlineto{\pgfqpoint{2.603328in}{0.314861in}}%
\pgfpathlineto{\pgfqpoint{2.593860in}{0.316602in}}%
\pgfpathlineto{\pgfqpoint{2.584391in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{2.574923in}{0.320313in}}%
\pgfpathlineto{\pgfqpoint{2.565455in}{0.322231in}}%
\pgfpathlineto{\pgfqpoint{2.555987in}{0.324150in}}%
\pgfpathlineto{\pgfqpoint{2.546518in}{0.326037in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{0.327860in}}%
\pgfpathlineto{\pgfqpoint{2.527582in}{0.329585in}}%
\pgfpathlineto{\pgfqpoint{2.518113in}{0.331182in}}%
\pgfpathlineto{\pgfqpoint{2.508645in}{0.332627in}}%
\pgfpathlineto{\pgfqpoint{2.499177in}{0.333896in}}%
\pgfpathlineto{\pgfqpoint{2.489709in}{0.334977in}}%
\pgfpathlineto{\pgfqpoint{2.480240in}{0.335859in}}%
\pgfpathlineto{\pgfqpoint{2.470772in}{0.336542in}}%
\pgfpathlineto{\pgfqpoint{2.461304in}{0.337031in}}%
\pgfpathlineto{\pgfqpoint{2.451835in}{0.337340in}}%
\pgfpathlineto{\pgfqpoint{2.442367in}{0.337485in}}%
\pgfpathlineto{\pgfqpoint{2.432899in}{0.337490in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{0.337382in}}%
\pgfpathlineto{\pgfqpoint{2.413962in}{0.337187in}}%
\pgfpathlineto{\pgfqpoint{2.404494in}{0.336937in}}%
\pgfpathlineto{\pgfqpoint{2.395026in}{0.336659in}}%
\pgfpathlineto{\pgfqpoint{2.385557in}{0.336380in}}%
\pgfpathlineto{\pgfqpoint{2.376089in}{0.336125in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{0.335914in}}%
\pgfpathlineto{\pgfqpoint{2.357152in}{0.335764in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{0.335690in}}%
\pgfpathlineto{\pgfqpoint{2.338216in}{0.335700in}}%
\pgfpathlineto{\pgfqpoint{2.328748in}{0.335801in}}%
\pgfpathlineto{\pgfqpoint{2.319279in}{0.335997in}}%
\pgfpathlineto{\pgfqpoint{2.309811in}{0.336288in}}%
\pgfpathlineto{\pgfqpoint{2.300343in}{0.336673in}}%
\pgfpathlineto{\pgfqpoint{2.290874in}{0.337147in}}%
\pgfpathlineto{\pgfqpoint{2.281406in}{0.337708in}}%
\pgfpathlineto{\pgfqpoint{2.271938in}{0.338348in}}%
\pgfpathlineto{\pgfqpoint{2.262470in}{0.339062in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{0.339842in}}%
\pgfpathlineto{\pgfqpoint{2.243533in}{0.340680in}}%
\pgfpathlineto{\pgfqpoint{2.234065in}{0.341567in}}%
\pgfpathlineto{\pgfqpoint{2.224596in}{0.342493in}}%
\pgfpathlineto{\pgfqpoint{2.215128in}{0.343451in}}%
\pgfpathlineto{\pgfqpoint{2.205660in}{0.344427in}}%
\pgfpathlineto{\pgfqpoint{2.196192in}{0.345412in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{0.346394in}}%
\pgfpathlineto{\pgfqpoint{2.177255in}{0.347361in}}%
\pgfpathlineto{\pgfqpoint{2.167787in}{0.348299in}}%
\pgfpathlineto{\pgfqpoint{2.158318in}{0.349195in}}%
\pgfpathlineto{\pgfqpoint{2.148850in}{0.350034in}}%
\pgfpathlineto{\pgfqpoint{2.139382in}{0.350803in}}%
\pgfpathlineto{\pgfqpoint{2.129914in}{0.351488in}}%
\pgfpathlineto{\pgfqpoint{2.120445in}{0.352073in}}%
\pgfpathlineto{\pgfqpoint{2.110977in}{0.352546in}}%
\pgfpathlineto{\pgfqpoint{2.101509in}{0.352895in}}%
\pgfpathlineto{\pgfqpoint{2.092040in}{0.353110in}}%
\pgfpathlineto{\pgfqpoint{2.082572in}{0.353186in}}%
\pgfpathlineto{\pgfqpoint{2.073104in}{0.353120in}}%
\pgfpathlineto{\pgfqpoint{2.063636in}{0.352914in}}%
\pgfpathlineto{\pgfqpoint{2.054167in}{0.352577in}}%
\pgfpathlineto{\pgfqpoint{2.044699in}{0.352122in}}%
\pgfpathlineto{\pgfqpoint{2.035231in}{0.351572in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{0.350952in}}%
\pgfpathlineto{\pgfqpoint{2.016294in}{0.350297in}}%
\pgfpathlineto{\pgfqpoint{2.006826in}{0.349645in}}%
\pgfpathlineto{\pgfqpoint{1.997357in}{0.349039in}}%
\pgfpathlineto{\pgfqpoint{1.987889in}{0.348524in}}%
\pgfpathlineto{\pgfqpoint{1.978421in}{0.348149in}}%
\pgfpathlineto{\pgfqpoint{1.968953in}{0.347962in}}%
\pgfpathlineto{\pgfqpoint{1.959484in}{0.348008in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{0.348330in}}%
\pgfpathlineto{\pgfqpoint{1.940548in}{0.348969in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.349958in}}%
\pgfpathlineto{\pgfqpoint{1.921611in}{0.351329in}}%
\pgfpathlineto{\pgfqpoint{1.912143in}{0.353105in}}%
\pgfpathlineto{\pgfqpoint{1.902675in}{0.355308in}}%
\pgfpathlineto{\pgfqpoint{1.893206in}{0.357954in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.361057in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{0.364628in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{0.368677in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.373212in}}%
\pgfpathlineto{\pgfqpoint{1.845865in}{0.378242in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{0.383771in}}%
\pgfpathlineto{\pgfqpoint{1.826928in}{0.389804in}}%
\pgfpathlineto{\pgfqpoint{1.817460in}{0.396339in}}%
\pgfpathlineto{\pgfqpoint{1.807992in}{0.403369in}}%
\pgfpathlineto{\pgfqpoint{1.798523in}{0.410879in}}%
\pgfpathlineto{\pgfqpoint{1.789055in}{0.418842in}}%
\pgfpathlineto{\pgfqpoint{1.779587in}{0.427223in}}%
\pgfpathlineto{\pgfqpoint{1.770119in}{0.435968in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{0.445013in}}%
\pgfpathlineto{\pgfqpoint{1.751182in}{0.454277in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.463665in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{0.473073in}}%
\pgfpathlineto{\pgfqpoint{1.722777in}{0.482385in}}%
\pgfpathlineto{\pgfqpoint{1.713309in}{0.491483in}}%
\pgfpathlineto{\pgfqpoint{1.703841in}{0.500244in}}%
\pgfpathlineto{\pgfqpoint{1.694372in}{0.508550in}}%
\pgfpathlineto{\pgfqpoint{1.684904in}{0.516291in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{0.523366in}}%
\pgfpathlineto{\pgfqpoint{1.665967in}{0.529691in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{0.535198in}}%
\pgfpathlineto{\pgfqpoint{1.647031in}{0.539836in}}%
\pgfpathlineto{\pgfqpoint{1.637563in}{0.543576in}}%
\pgfpathlineto{\pgfqpoint{1.628094in}{0.546406in}}%
\pgfpathlineto{\pgfqpoint{1.618626in}{0.548334in}}%
\pgfpathlineto{\pgfqpoint{1.609158in}{0.549380in}}%
\pgfpathlineto{\pgfqpoint{1.599689in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{1.580753in}{0.547636in}}%
\pgfpathlineto{\pgfqpoint{1.571284in}{0.545600in}}%
\pgfpathlineto{\pgfqpoint{1.561816in}{0.542936in}}%
\pgfpathlineto{\pgfqpoint{1.552348in}{0.539705in}}%
\pgfpathlineto{\pgfqpoint{1.542880in}{0.535965in}}%
\pgfpathlineto{\pgfqpoint{1.533411in}{0.531775in}}%
\pgfpathlineto{\pgfqpoint{1.523943in}{0.527188in}}%
\pgfpathlineto{\pgfqpoint{1.514475in}{0.522256in}}%
\pgfpathlineto{\pgfqpoint{1.505006in}{0.517026in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{0.511541in}}%
\pgfpathlineto{\pgfqpoint{1.486070in}{0.505842in}}%
\pgfpathlineto{\pgfqpoint{1.476602in}{0.499966in}}%
\pgfpathlineto{\pgfqpoint{1.467133in}{0.493949in}}%
\pgfpathlineto{\pgfqpoint{1.457665in}{0.487822in}}%
\pgfpathlineto{\pgfqpoint{1.448197in}{0.481614in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.475353in}}%
\pgfpathlineto{\pgfqpoint{1.429260in}{0.469062in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{0.462765in}}%
\pgfpathlineto{\pgfqpoint{1.410324in}{0.456482in}}%
\pgfpathlineto{\pgfqpoint{1.400855in}{0.450230in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{0.444027in}}%
\pgfpathlineto{\pgfqpoint{1.381919in}{0.437886in}}%
\pgfpathlineto{\pgfqpoint{1.372450in}{0.431821in}}%
\pgfpathlineto{\pgfqpoint{1.362982in}{0.425843in}}%
\pgfpathlineto{\pgfqpoint{1.353514in}{0.419961in}}%
\pgfpathlineto{\pgfqpoint{1.344046in}{0.414184in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{0.408518in}}%
\pgfpathlineto{\pgfqpoint{1.325109in}{0.402971in}}%
\pgfpathlineto{\pgfqpoint{1.315641in}{0.397546in}}%
\pgfpathlineto{\pgfqpoint{1.306172in}{0.392247in}}%
\pgfpathlineto{\pgfqpoint{1.296704in}{0.387077in}}%
\pgfpathlineto{\pgfqpoint{1.287236in}{0.382038in}}%
\pgfpathlineto{\pgfqpoint{1.277768in}{0.377131in}}%
\pgfpathlineto{\pgfqpoint{1.268299in}{0.372358in}}%
\pgfpathlineto{\pgfqpoint{1.258831in}{0.367720in}}%
\pgfpathlineto{\pgfqpoint{1.249363in}{0.363218in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{0.358854in}}%
\pgfpathlineto{\pgfqpoint{1.230426in}{0.354630in}}%
\pgfpathlineto{\pgfqpoint{1.220958in}{0.350548in}}%
\pgfpathlineto{\pgfqpoint{1.211490in}{0.346614in}}%
\pgfpathlineto{\pgfqpoint{1.202021in}{0.342830in}}%
\pgfpathlineto{\pgfqpoint{1.192553in}{0.339203in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{0.335738in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{0.332442in}}%
\pgfpathlineto{\pgfqpoint{1.164148in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.154680in}{0.326380in}}%
\pgfpathlineto{\pgfqpoint{1.145211in}{0.323627in}}%
\pgfpathlineto{\pgfqpoint{1.135743in}{0.321065in}}%
\pgfpathlineto{\pgfqpoint{1.126275in}{0.318697in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{0.316525in}}%
\pgfpathlineto{\pgfqpoint{1.107338in}{0.314548in}}%
\pgfpathlineto{\pgfqpoint{1.097870in}{0.312763in}}%
\pgfpathlineto{\pgfqpoint{1.088402in}{0.311167in}}%
\pgfpathlineto{\pgfqpoint{1.078933in}{0.309752in}}%
\pgfpathlineto{\pgfqpoint{1.069465in}{0.308509in}}%
\pgfpathlineto{\pgfqpoint{1.059997in}{0.307429in}}%
\pgfpathlineto{\pgfqpoint{1.050529in}{0.306499in}}%
\pgfpathlineto{\pgfqpoint{1.041060in}{0.305707in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.305040in}}%
\pgfpathlineto{\pgfqpoint{1.022124in}{0.304484in}}%
\pgfpathlineto{\pgfqpoint{1.012655in}{0.304025in}}%
\pgfpathlineto{\pgfqpoint{1.003187in}{0.303651in}}%
\pgfpathlineto{\pgfqpoint{0.993719in}{0.303350in}}%
\pgfpathlineto{\pgfqpoint{0.984251in}{0.303110in}}%
\pgfpathlineto{\pgfqpoint{0.974782in}{0.302921in}}%
\pgfpathlineto{\pgfqpoint{0.965314in}{0.302774in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{0.302661in}}%
\pgfpathlineto{\pgfqpoint{0.946377in}{0.302575in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{0.302511in}}%
\pgfpathlineto{\pgfqpoint{0.927441in}{0.302463in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.302428in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.302428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.263618in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.917973in}{0.302428in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.927441in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.946377in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.965314in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.974782in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.984251in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.993719in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.003187in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.012655in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.022124in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.041060in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.050529in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.059997in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.069465in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.078933in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.088402in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.097870in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.107338in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.126275in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.135743in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.145211in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.154680in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.164148in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.192553in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.202021in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.211490in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.220958in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.230426in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.249363in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.258831in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.268299in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.277768in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.287236in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.296704in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.306172in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.315641in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.325109in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.344046in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.353514in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.362982in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.372450in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.381919in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.400855in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.410324in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.429260in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.448197in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.457665in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.467133in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.476602in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.486070in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.505006in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.514475in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.523943in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.533411in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.542880in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.552348in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.561816in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.571284in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.580753in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.599689in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.609158in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.618626in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.628094in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.637563in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.647031in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.665967in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.684904in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.694372in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.703841in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.713309in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.722777in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.751182in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.770119in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.779587in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.789055in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.798523in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.807992in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.817460in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.826928in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.845865in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.893206in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.902675in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.912143in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.921611in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.940548in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.959484in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.968953in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.978421in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.987889in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.997357in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.006826in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.016294in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.035231in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.044699in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.054167in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.063636in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.073104in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.082572in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.092040in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.101509in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.110977in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.120445in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.129914in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.139382in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.148850in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.158318in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.167787in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.177255in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.196192in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.205660in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.215128in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.224596in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.234065in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.243533in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.262470in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.271938in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.281406in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.290874in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.300343in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.309811in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.319279in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.328748in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.338216in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.357152in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.376089in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.385557in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.395026in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.404494in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.413962in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.432899in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.442367in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.451835in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.461304in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.470772in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.480240in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.489709in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.499177in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.508645in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.518113in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.527582in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.546518in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.555987in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.565455in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.574923in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.584391in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.593860in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.603328in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.612796in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.622265in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.641201in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.650669in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.660138in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.679074in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.688543in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.698011in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.707479in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.716947in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.726416in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.745352in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.764289in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.773757in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.783225in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.792694in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.802162in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.802162in}{0.302417in}}%
\pgfpathlineto{\pgfqpoint{2.802162in}{0.302417in}}%
\pgfpathlineto{\pgfqpoint{2.792694in}{0.302448in}}%
\pgfpathlineto{\pgfqpoint{2.783225in}{0.302490in}}%
\pgfpathlineto{\pgfqpoint{2.773757in}{0.302548in}}%
\pgfpathlineto{\pgfqpoint{2.764289in}{0.302625in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{0.302727in}}%
\pgfpathlineto{\pgfqpoint{2.745352in}{0.302860in}}%
\pgfpathlineto{\pgfqpoint{2.735884in}{0.303032in}}%
\pgfpathlineto{\pgfqpoint{2.726416in}{0.303251in}}%
\pgfpathlineto{\pgfqpoint{2.716947in}{0.303527in}}%
\pgfpathlineto{\pgfqpoint{2.707479in}{0.303870in}}%
\pgfpathlineto{\pgfqpoint{2.698011in}{0.304291in}}%
\pgfpathlineto{\pgfqpoint{2.688543in}{0.304802in}}%
\pgfpathlineto{\pgfqpoint{2.679074in}{0.305415in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{0.306140in}}%
\pgfpathlineto{\pgfqpoint{2.660138in}{0.306986in}}%
\pgfpathlineto{\pgfqpoint{2.650669in}{0.307963in}}%
\pgfpathlineto{\pgfqpoint{2.641201in}{0.309075in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{0.310324in}}%
\pgfpathlineto{\pgfqpoint{2.622265in}{0.311710in}}%
\pgfpathlineto{\pgfqpoint{2.612796in}{0.313225in}}%
\pgfpathlineto{\pgfqpoint{2.603328in}{0.314861in}}%
\pgfpathlineto{\pgfqpoint{2.593860in}{0.316602in}}%
\pgfpathlineto{\pgfqpoint{2.584391in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{2.574923in}{0.320313in}}%
\pgfpathlineto{\pgfqpoint{2.565455in}{0.322231in}}%
\pgfpathlineto{\pgfqpoint{2.555987in}{0.324150in}}%
\pgfpathlineto{\pgfqpoint{2.546518in}{0.326037in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{0.327860in}}%
\pgfpathlineto{\pgfqpoint{2.527582in}{0.329585in}}%
\pgfpathlineto{\pgfqpoint{2.518113in}{0.331182in}}%
\pgfpathlineto{\pgfqpoint{2.508645in}{0.332627in}}%
\pgfpathlineto{\pgfqpoint{2.499177in}{0.333896in}}%
\pgfpathlineto{\pgfqpoint{2.489709in}{0.334977in}}%
\pgfpathlineto{\pgfqpoint{2.480240in}{0.335859in}}%
\pgfpathlineto{\pgfqpoint{2.470772in}{0.336542in}}%
\pgfpathlineto{\pgfqpoint{2.461304in}{0.337031in}}%
\pgfpathlineto{\pgfqpoint{2.451835in}{0.337340in}}%
\pgfpathlineto{\pgfqpoint{2.442367in}{0.337485in}}%
\pgfpathlineto{\pgfqpoint{2.432899in}{0.337490in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{0.337382in}}%
\pgfpathlineto{\pgfqpoint{2.413962in}{0.337187in}}%
\pgfpathlineto{\pgfqpoint{2.404494in}{0.336937in}}%
\pgfpathlineto{\pgfqpoint{2.395026in}{0.336659in}}%
\pgfpathlineto{\pgfqpoint{2.385557in}{0.336380in}}%
\pgfpathlineto{\pgfqpoint{2.376089in}{0.336125in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{0.335914in}}%
\pgfpathlineto{\pgfqpoint{2.357152in}{0.335764in}}%
\pgfpathlineto{\pgfqpoint{2.347684in}{0.335690in}}%
\pgfpathlineto{\pgfqpoint{2.338216in}{0.335700in}}%
\pgfpathlineto{\pgfqpoint{2.328748in}{0.335801in}}%
\pgfpathlineto{\pgfqpoint{2.319279in}{0.335997in}}%
\pgfpathlineto{\pgfqpoint{2.309811in}{0.336288in}}%
\pgfpathlineto{\pgfqpoint{2.300343in}{0.336673in}}%
\pgfpathlineto{\pgfqpoint{2.290874in}{0.337147in}}%
\pgfpathlineto{\pgfqpoint{2.281406in}{0.337708in}}%
\pgfpathlineto{\pgfqpoint{2.271938in}{0.338348in}}%
\pgfpathlineto{\pgfqpoint{2.262470in}{0.339062in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{0.339842in}}%
\pgfpathlineto{\pgfqpoint{2.243533in}{0.340680in}}%
\pgfpathlineto{\pgfqpoint{2.234065in}{0.341567in}}%
\pgfpathlineto{\pgfqpoint{2.224596in}{0.342493in}}%
\pgfpathlineto{\pgfqpoint{2.215128in}{0.343451in}}%
\pgfpathlineto{\pgfqpoint{2.205660in}{0.344427in}}%
\pgfpathlineto{\pgfqpoint{2.196192in}{0.345412in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{0.346394in}}%
\pgfpathlineto{\pgfqpoint{2.177255in}{0.347361in}}%
\pgfpathlineto{\pgfqpoint{2.167787in}{0.348299in}}%
\pgfpathlineto{\pgfqpoint{2.158318in}{0.349195in}}%
\pgfpathlineto{\pgfqpoint{2.148850in}{0.350034in}}%
\pgfpathlineto{\pgfqpoint{2.139382in}{0.350803in}}%
\pgfpathlineto{\pgfqpoint{2.129914in}{0.351488in}}%
\pgfpathlineto{\pgfqpoint{2.120445in}{0.352073in}}%
\pgfpathlineto{\pgfqpoint{2.110977in}{0.352546in}}%
\pgfpathlineto{\pgfqpoint{2.101509in}{0.352895in}}%
\pgfpathlineto{\pgfqpoint{2.092040in}{0.353110in}}%
\pgfpathlineto{\pgfqpoint{2.082572in}{0.353186in}}%
\pgfpathlineto{\pgfqpoint{2.073104in}{0.353120in}}%
\pgfpathlineto{\pgfqpoint{2.063636in}{0.352914in}}%
\pgfpathlineto{\pgfqpoint{2.054167in}{0.352577in}}%
\pgfpathlineto{\pgfqpoint{2.044699in}{0.352122in}}%
\pgfpathlineto{\pgfqpoint{2.035231in}{0.351572in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{0.350952in}}%
\pgfpathlineto{\pgfqpoint{2.016294in}{0.350297in}}%
\pgfpathlineto{\pgfqpoint{2.006826in}{0.349645in}}%
\pgfpathlineto{\pgfqpoint{1.997357in}{0.349039in}}%
\pgfpathlineto{\pgfqpoint{1.987889in}{0.348524in}}%
\pgfpathlineto{\pgfqpoint{1.978421in}{0.348149in}}%
\pgfpathlineto{\pgfqpoint{1.968953in}{0.347962in}}%
\pgfpathlineto{\pgfqpoint{1.959484in}{0.348008in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{0.348330in}}%
\pgfpathlineto{\pgfqpoint{1.940548in}{0.348969in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.349958in}}%
\pgfpathlineto{\pgfqpoint{1.921611in}{0.351329in}}%
\pgfpathlineto{\pgfqpoint{1.912143in}{0.353105in}}%
\pgfpathlineto{\pgfqpoint{1.902675in}{0.355308in}}%
\pgfpathlineto{\pgfqpoint{1.893206in}{0.357954in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.361057in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{0.364628in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{0.368677in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.373212in}}%
\pgfpathlineto{\pgfqpoint{1.845865in}{0.378242in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{0.383771in}}%
\pgfpathlineto{\pgfqpoint{1.826928in}{0.389804in}}%
\pgfpathlineto{\pgfqpoint{1.817460in}{0.396339in}}%
\pgfpathlineto{\pgfqpoint{1.807992in}{0.403369in}}%
\pgfpathlineto{\pgfqpoint{1.798523in}{0.410879in}}%
\pgfpathlineto{\pgfqpoint{1.789055in}{0.418842in}}%
\pgfpathlineto{\pgfqpoint{1.779587in}{0.427223in}}%
\pgfpathlineto{\pgfqpoint{1.770119in}{0.435968in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{0.445013in}}%
\pgfpathlineto{\pgfqpoint{1.751182in}{0.454277in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.463665in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{0.473073in}}%
\pgfpathlineto{\pgfqpoint{1.722777in}{0.482385in}}%
\pgfpathlineto{\pgfqpoint{1.713309in}{0.491483in}}%
\pgfpathlineto{\pgfqpoint{1.703841in}{0.500244in}}%
\pgfpathlineto{\pgfqpoint{1.694372in}{0.508550in}}%
\pgfpathlineto{\pgfqpoint{1.684904in}{0.516291in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{0.523366in}}%
\pgfpathlineto{\pgfqpoint{1.665967in}{0.529691in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{0.535198in}}%
\pgfpathlineto{\pgfqpoint{1.647031in}{0.539836in}}%
\pgfpathlineto{\pgfqpoint{1.637563in}{0.543576in}}%
\pgfpathlineto{\pgfqpoint{1.628094in}{0.546406in}}%
\pgfpathlineto{\pgfqpoint{1.618626in}{0.548334in}}%
\pgfpathlineto{\pgfqpoint{1.609158in}{0.549380in}}%
\pgfpathlineto{\pgfqpoint{1.599689in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{1.580753in}{0.547636in}}%
\pgfpathlineto{\pgfqpoint{1.571284in}{0.545600in}}%
\pgfpathlineto{\pgfqpoint{1.561816in}{0.542936in}}%
\pgfpathlineto{\pgfqpoint{1.552348in}{0.539705in}}%
\pgfpathlineto{\pgfqpoint{1.542880in}{0.535965in}}%
\pgfpathlineto{\pgfqpoint{1.533411in}{0.531775in}}%
\pgfpathlineto{\pgfqpoint{1.523943in}{0.527188in}}%
\pgfpathlineto{\pgfqpoint{1.514475in}{0.522256in}}%
\pgfpathlineto{\pgfqpoint{1.505006in}{0.517026in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{0.511541in}}%
\pgfpathlineto{\pgfqpoint{1.486070in}{0.505842in}}%
\pgfpathlineto{\pgfqpoint{1.476602in}{0.499966in}}%
\pgfpathlineto{\pgfqpoint{1.467133in}{0.493949in}}%
\pgfpathlineto{\pgfqpoint{1.457665in}{0.487822in}}%
\pgfpathlineto{\pgfqpoint{1.448197in}{0.481614in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.475353in}}%
\pgfpathlineto{\pgfqpoint{1.429260in}{0.469062in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{0.462765in}}%
\pgfpathlineto{\pgfqpoint{1.410324in}{0.456482in}}%
\pgfpathlineto{\pgfqpoint{1.400855in}{0.450230in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{0.444027in}}%
\pgfpathlineto{\pgfqpoint{1.381919in}{0.437886in}}%
\pgfpathlineto{\pgfqpoint{1.372450in}{0.431821in}}%
\pgfpathlineto{\pgfqpoint{1.362982in}{0.425843in}}%
\pgfpathlineto{\pgfqpoint{1.353514in}{0.419961in}}%
\pgfpathlineto{\pgfqpoint{1.344046in}{0.414184in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{0.408518in}}%
\pgfpathlineto{\pgfqpoint{1.325109in}{0.402971in}}%
\pgfpathlineto{\pgfqpoint{1.315641in}{0.397546in}}%
\pgfpathlineto{\pgfqpoint{1.306172in}{0.392247in}}%
\pgfpathlineto{\pgfqpoint{1.296704in}{0.387077in}}%
\pgfpathlineto{\pgfqpoint{1.287236in}{0.382038in}}%
\pgfpathlineto{\pgfqpoint{1.277768in}{0.377131in}}%
\pgfpathlineto{\pgfqpoint{1.268299in}{0.372358in}}%
\pgfpathlineto{\pgfqpoint{1.258831in}{0.367720in}}%
\pgfpathlineto{\pgfqpoint{1.249363in}{0.363218in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{0.358854in}}%
\pgfpathlineto{\pgfqpoint{1.230426in}{0.354630in}}%
\pgfpathlineto{\pgfqpoint{1.220958in}{0.350548in}}%
\pgfpathlineto{\pgfqpoint{1.211490in}{0.346614in}}%
\pgfpathlineto{\pgfqpoint{1.202021in}{0.342830in}}%
\pgfpathlineto{\pgfqpoint{1.192553in}{0.339203in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{0.335738in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{0.332442in}}%
\pgfpathlineto{\pgfqpoint{1.164148in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.154680in}{0.326380in}}%
\pgfpathlineto{\pgfqpoint{1.145211in}{0.323627in}}%
\pgfpathlineto{\pgfqpoint{1.135743in}{0.321065in}}%
\pgfpathlineto{\pgfqpoint{1.126275in}{0.318697in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{0.316525in}}%
\pgfpathlineto{\pgfqpoint{1.107338in}{0.314548in}}%
\pgfpathlineto{\pgfqpoint{1.097870in}{0.312763in}}%
\pgfpathlineto{\pgfqpoint{1.088402in}{0.311167in}}%
\pgfpathlineto{\pgfqpoint{1.078933in}{0.309752in}}%
\pgfpathlineto{\pgfqpoint{1.069465in}{0.308509in}}%
\pgfpathlineto{\pgfqpoint{1.059997in}{0.307429in}}%
\pgfpathlineto{\pgfqpoint{1.050529in}{0.306499in}}%
\pgfpathlineto{\pgfqpoint{1.041060in}{0.305707in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.305040in}}%
\pgfpathlineto{\pgfqpoint{1.022124in}{0.304484in}}%
\pgfpathlineto{\pgfqpoint{1.012655in}{0.304025in}}%
\pgfpathlineto{\pgfqpoint{1.003187in}{0.303651in}}%
\pgfpathlineto{\pgfqpoint{0.993719in}{0.303350in}}%
\pgfpathlineto{\pgfqpoint{0.984251in}{0.303110in}}%
\pgfpathlineto{\pgfqpoint{0.974782in}{0.302921in}}%
\pgfpathlineto{\pgfqpoint{0.965314in}{0.302774in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{0.302661in}}%
\pgfpathlineto{\pgfqpoint{0.946377in}{0.302575in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{0.302511in}}%
\pgfpathlineto{\pgfqpoint{0.927441in}{0.302463in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.302428in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.302428in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.917973in}{0.302344in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263618in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043128in}{0.302497in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.045752in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.048376in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.051000in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.053624in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.056248in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.058872in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.061496in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.064120in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.069368in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.071991in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.074615in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.077239in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.079863in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.085111in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.092983in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.098231in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.100855in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.103478in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.106102in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.108726in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.113974in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.116598in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.119222in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.121846in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.127094in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.132342in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.137589in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.140213in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.145461in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.148085in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.150709in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.155957in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.158581in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.161205in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.163828in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.166452in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.169076in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.174324in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.176948in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.179572in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.182196in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.187444in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.190068in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.192692in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.195315in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.197939in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.203187in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.205811in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.211059in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.218931in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.221555in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.226802in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.229426in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.232050in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.234674in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.237298in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.239922in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.247794in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.250418in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.255666in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.258289in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.260913in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.263537in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.266161in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.271409in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.274033in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.276657in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.279281in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.284529in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.289776in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.292400in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.295024in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.297648in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.300272in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.302896in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.305520in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.308144in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.313392in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.316016in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.318639in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.323887in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.326511in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.329135in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.334383in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.339631in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.344879in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.347503in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.350126in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.355374in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.357998in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.360622in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.363246in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.368494in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.371118in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.373742in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.376366in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.378990in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.381613in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.384237in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.386861in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.389485in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.399981in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.407853in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.410477in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.413100in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.415724in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.418348in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.420972in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.423596in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.426220in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.428844in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.431468in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.434092in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.439340in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.441963in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.447211in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.452459in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.455083in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.457707in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.460331in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.462955in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.465579in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.468203in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.473450in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.476074in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.478698in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.483946in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.486570in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.489194in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.491818in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.494442in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.497066in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.499690in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.502314in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.507561in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.515433in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.520681in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.523305in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.528553in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.533801in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.536424in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.539048in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.541672in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.544296in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.546920in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.549544in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.552168in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.554792in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.560040in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.562664in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.565287in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.565287in}{0.302530in}}%
\pgfpathlineto{\pgfqpoint{1.565287in}{0.302530in}}%
\pgfpathlineto{\pgfqpoint{1.562664in}{0.302631in}}%
\pgfpathlineto{\pgfqpoint{1.560040in}{0.302777in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{0.302987in}}%
\pgfpathlineto{\pgfqpoint{1.554792in}{0.303281in}}%
\pgfpathlineto{\pgfqpoint{1.552168in}{0.303684in}}%
\pgfpathlineto{\pgfqpoint{1.549544in}{0.304225in}}%
\pgfpathlineto{\pgfqpoint{1.546920in}{0.304938in}}%
\pgfpathlineto{\pgfqpoint{1.544296in}{0.305855in}}%
\pgfpathlineto{\pgfqpoint{1.541672in}{0.307012in}}%
\pgfpathlineto{\pgfqpoint{1.539048in}{0.308440in}}%
\pgfpathlineto{\pgfqpoint{1.536424in}{0.310161in}}%
\pgfpathlineto{\pgfqpoint{1.533801in}{0.312191in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{0.314529in}}%
\pgfpathlineto{\pgfqpoint{1.528553in}{0.317156in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{0.320034in}}%
\pgfpathlineto{\pgfqpoint{1.523305in}{0.323104in}}%
\pgfpathlineto{\pgfqpoint{1.520681in}{0.326285in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{0.329482in}}%
\pgfpathlineto{\pgfqpoint{1.515433in}{0.332585in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{0.335482in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{0.338066in}}%
\pgfpathlineto{\pgfqpoint{1.507561in}{0.340246in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.341952in}}%
\pgfpathlineto{\pgfqpoint{1.502314in}{0.343150in}}%
\pgfpathlineto{\pgfqpoint{1.499690in}{0.343841in}}%
\pgfpathlineto{\pgfqpoint{1.497066in}{0.344068in}}%
\pgfpathlineto{\pgfqpoint{1.494442in}{0.343910in}}%
\pgfpathlineto{\pgfqpoint{1.491818in}{0.343482in}}%
\pgfpathlineto{\pgfqpoint{1.489194in}{0.342924in}}%
\pgfpathlineto{\pgfqpoint{1.486570in}{0.342390in}}%
\pgfpathlineto{\pgfqpoint{1.483946in}{0.342041in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{0.342028in}}%
\pgfpathlineto{\pgfqpoint{1.478698in}{0.342489in}}%
\pgfpathlineto{\pgfqpoint{1.476074in}{0.343538in}}%
\pgfpathlineto{\pgfqpoint{1.473450in}{0.345260in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{0.347713in}}%
\pgfpathlineto{\pgfqpoint{1.468203in}{0.350926in}}%
\pgfpathlineto{\pgfqpoint{1.465579in}{0.354902in}}%
\pgfpathlineto{\pgfqpoint{1.462955in}{0.359623in}}%
\pgfpathlineto{\pgfqpoint{1.460331in}{0.365051in}}%
\pgfpathlineto{\pgfqpoint{1.457707in}{0.371138in}}%
\pgfpathlineto{\pgfqpoint{1.455083in}{0.377827in}}%
\pgfpathlineto{\pgfqpoint{1.452459in}{0.385059in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{0.392780in}}%
\pgfpathlineto{\pgfqpoint{1.447211in}{0.400948in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{0.409544in}}%
\pgfpathlineto{\pgfqpoint{1.441963in}{0.418583in}}%
\pgfpathlineto{\pgfqpoint{1.439340in}{0.428121in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{0.438271in}}%
\pgfpathlineto{\pgfqpoint{1.434092in}{0.449207in}}%
\pgfpathlineto{\pgfqpoint{1.431468in}{0.461171in}}%
\pgfpathlineto{\pgfqpoint{1.428844in}{0.474476in}}%
\pgfpathlineto{\pgfqpoint{1.426220in}{0.489502in}}%
\pgfpathlineto{\pgfqpoint{1.423596in}{0.506691in}}%
\pgfpathlineto{\pgfqpoint{1.420972in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{1.418348in}{0.549566in}}%
\pgfpathlineto{\pgfqpoint{1.415724in}{0.576331in}}%
\pgfpathlineto{\pgfqpoint{1.413100in}{0.607379in}}%
\pgfpathlineto{\pgfqpoint{1.410477in}{0.643231in}}%
\pgfpathlineto{\pgfqpoint{1.407853in}{0.684352in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{0.783756in}}%
\pgfpathlineto{\pgfqpoint{1.399981in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{0.906740in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{0.976527in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{1.389485in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{1.386861in}{1.209883in}}%
\pgfpathlineto{\pgfqpoint{1.384237in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.381613in}{1.372080in}}%
\pgfpathlineto{\pgfqpoint{1.378990in}{1.449957in}}%
\pgfpathlineto{\pgfqpoint{1.376366in}{1.523085in}}%
\pgfpathlineto{\pgfqpoint{1.373742in}{1.589545in}}%
\pgfpathlineto{\pgfqpoint{1.371118in}{1.647557in}}%
\pgfpathlineto{\pgfqpoint{1.368494in}{1.695570in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{1.363246in}{1.756988in}}%
\pgfpathlineto{\pgfqpoint{1.360622in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{1.357998in}{1.768309in}}%
\pgfpathlineto{\pgfqpoint{1.355374in}{1.755158in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{1.730175in}}%
\pgfpathlineto{\pgfqpoint{1.350126in}{1.694277in}}%
\pgfpathlineto{\pgfqpoint{1.347503in}{1.648619in}}%
\pgfpathlineto{\pgfqpoint{1.344879in}{1.594539in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{1.533499in}}%
\pgfpathlineto{\pgfqpoint{1.339631in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{1.334383in}{1.323914in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{1.250203in}}%
\pgfpathlineto{\pgfqpoint{1.329135in}{1.176836in}}%
\pgfpathlineto{\pgfqpoint{1.326511in}{1.104971in}}%
\pgfpathlineto{\pgfqpoint{1.323887in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{0.969474in}}%
\pgfpathlineto{\pgfqpoint{1.318639in}{0.907216in}}%
\pgfpathlineto{\pgfqpoint{1.316016in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{1.313392in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{0.746557in}}%
\pgfpathlineto{\pgfqpoint{1.308144in}{0.701869in}}%
\pgfpathlineto{\pgfqpoint{1.305520in}{0.661377in}}%
\pgfpathlineto{\pgfqpoint{1.302896in}{0.624827in}}%
\pgfpathlineto{\pgfqpoint{1.300272in}{0.591937in}}%
\pgfpathlineto{\pgfqpoint{1.297648in}{0.562434in}}%
\pgfpathlineto{\pgfqpoint{1.295024in}{0.536078in}}%
\pgfpathlineto{\pgfqpoint{1.292400in}{0.512675in}}%
\pgfpathlineto{\pgfqpoint{1.289776in}{0.492086in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{0.474221in}}%
\pgfpathlineto{\pgfqpoint{1.284529in}{0.459024in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{0.446460in}}%
\pgfpathlineto{\pgfqpoint{1.279281in}{0.436490in}}%
\pgfpathlineto{\pgfqpoint{1.276657in}{0.429048in}}%
\pgfpathlineto{\pgfqpoint{1.274033in}{0.424028in}}%
\pgfpathlineto{\pgfqpoint{1.271409in}{0.421265in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{0.420535in}}%
\pgfpathlineto{\pgfqpoint{1.266161in}{0.421549in}}%
\pgfpathlineto{\pgfqpoint{1.263537in}{0.423969in}}%
\pgfpathlineto{\pgfqpoint{1.260913in}{0.427418in}}%
\pgfpathlineto{\pgfqpoint{1.258289in}{0.431502in}}%
\pgfpathlineto{\pgfqpoint{1.255666in}{0.435827in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{0.440028in}}%
\pgfpathlineto{\pgfqpoint{1.250418in}{0.443780in}}%
\pgfpathlineto{\pgfqpoint{1.247794in}{0.446824in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.448969in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{0.450102in}}%
\pgfpathlineto{\pgfqpoint{1.239922in}{0.450186in}}%
\pgfpathlineto{\pgfqpoint{1.237298in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{1.234674in}{0.447393in}}%
\pgfpathlineto{\pgfqpoint{1.232050in}{0.444742in}}%
\pgfpathlineto{\pgfqpoint{1.229426in}{0.441466in}}%
\pgfpathlineto{\pgfqpoint{1.226802in}{0.437746in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{0.433765in}}%
\pgfpathlineto{\pgfqpoint{1.221555in}{0.429701in}}%
\pgfpathlineto{\pgfqpoint{1.218931in}{0.425718in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{0.421961in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{0.418560in}}%
\pgfpathlineto{\pgfqpoint{1.211059in}{0.415626in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.413252in}}%
\pgfpathlineto{\pgfqpoint{1.205811in}{0.411516in}}%
\pgfpathlineto{\pgfqpoint{1.203187in}{0.410473in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.410156in}}%
\pgfpathlineto{\pgfqpoint{1.197939in}{0.410567in}}%
\pgfpathlineto{\pgfqpoint{1.195315in}{0.411670in}}%
\pgfpathlineto{\pgfqpoint{1.192692in}{0.413388in}}%
\pgfpathlineto{\pgfqpoint{1.190068in}{0.415594in}}%
\pgfpathlineto{\pgfqpoint{1.187444in}{0.418118in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{0.420748in}}%
\pgfpathlineto{\pgfqpoint{1.182196in}{0.423243in}}%
\pgfpathlineto{\pgfqpoint{1.179572in}{0.425353in}}%
\pgfpathlineto{\pgfqpoint{1.176948in}{0.426838in}}%
\pgfpathlineto{\pgfqpoint{1.174324in}{0.427492in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{0.427163in}}%
\pgfpathlineto{\pgfqpoint{1.169076in}{0.425774in}}%
\pgfpathlineto{\pgfqpoint{1.166452in}{0.423329in}}%
\pgfpathlineto{\pgfqpoint{1.163828in}{0.419917in}}%
\pgfpathlineto{\pgfqpoint{1.161205in}{0.415703in}}%
\pgfpathlineto{\pgfqpoint{1.158581in}{0.410910in}}%
\pgfpathlineto{\pgfqpoint{1.155957in}{0.405794in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{1.150709in}{0.395621in}}%
\pgfpathlineto{\pgfqpoint{1.148085in}{0.390999in}}%
\pgfpathlineto{\pgfqpoint{1.145461in}{0.386880in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{0.383318in}}%
\pgfpathlineto{\pgfqpoint{1.140213in}{0.380295in}}%
\pgfpathlineto{\pgfqpoint{1.137589in}{0.377730in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{0.375493in}}%
\pgfpathlineto{\pgfqpoint{1.132342in}{0.373430in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{0.371382in}}%
\pgfpathlineto{\pgfqpoint{1.127094in}{0.369207in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{0.366795in}}%
\pgfpathlineto{\pgfqpoint{1.121846in}{0.364078in}}%
\pgfpathlineto{\pgfqpoint{1.119222in}{0.361032in}}%
\pgfpathlineto{\pgfqpoint{1.116598in}{0.357676in}}%
\pgfpathlineto{\pgfqpoint{1.113974in}{0.354061in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.350259in}}%
\pgfpathlineto{\pgfqpoint{1.108726in}{0.346356in}}%
\pgfpathlineto{\pgfqpoint{1.106102in}{0.342436in}}%
\pgfpathlineto{\pgfqpoint{1.103478in}{0.338575in}}%
\pgfpathlineto{\pgfqpoint{1.100855in}{0.334834in}}%
\pgfpathlineto{\pgfqpoint{1.098231in}{0.331261in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{0.327888in}}%
\pgfpathlineto{\pgfqpoint{1.092983in}{0.324734in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{0.321809in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{0.319117in}}%
\pgfpathlineto{\pgfqpoint{1.085111in}{0.316658in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{0.314431in}}%
\pgfpathlineto{\pgfqpoint{1.079863in}{0.312432in}}%
\pgfpathlineto{\pgfqpoint{1.077239in}{0.310659in}}%
\pgfpathlineto{\pgfqpoint{1.074615in}{0.309105in}}%
\pgfpathlineto{\pgfqpoint{1.071991in}{0.307762in}}%
\pgfpathlineto{\pgfqpoint{1.069368in}{0.306620in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{0.305665in}}%
\pgfpathlineto{\pgfqpoint{1.064120in}{0.304880in}}%
\pgfpathlineto{\pgfqpoint{1.061496in}{0.304248in}}%
\pgfpathlineto{\pgfqpoint{1.058872in}{0.303748in}}%
\pgfpathlineto{\pgfqpoint{1.056248in}{0.303361in}}%
\pgfpathlineto{\pgfqpoint{1.053624in}{0.303067in}}%
\pgfpathlineto{\pgfqpoint{1.051000in}{0.302849in}}%
\pgfpathlineto{\pgfqpoint{1.048376in}{0.302690in}}%
\pgfpathlineto{\pgfqpoint{1.045752in}{0.302576in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{0.302497in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{0.302497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.263618in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.043128in}{0.302497in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.045752in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.048376in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.051000in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.053624in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.056248in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.058872in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.061496in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.064120in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.069368in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.071991in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.074615in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.077239in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.079863in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.085111in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.092983in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.098231in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.100855in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.103478in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.106102in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.108726in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.113974in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.116598in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.119222in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.121846in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.127094in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.132342in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.137589in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.140213in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.145461in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.148085in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.150709in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.155957in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.158581in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.161205in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.163828in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.166452in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.169076in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.174324in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.176948in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.179572in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.182196in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.187444in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.190068in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.192692in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.195315in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.197939in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.203187in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.205811in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.211059in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.218931in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.221555in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.226802in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.229426in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.232050in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.234674in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.237298in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.239922in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.247794in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.250418in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.255666in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.258289in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.260913in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.263537in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.266161in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.271409in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.274033in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.276657in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.279281in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.284529in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.289776in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.292400in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.295024in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.297648in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.300272in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.302896in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.305520in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.308144in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.313392in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.316016in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.318639in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.323887in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.326511in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.329135in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.334383in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.339631in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.344879in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.347503in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.350126in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.355374in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.357998in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.360622in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.363246in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.368494in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.371118in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.373742in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.376366in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.378990in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.381613in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.384237in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.386861in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.389485in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.399981in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.407853in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.410477in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.413100in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.415724in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.418348in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.420972in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.423596in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.426220in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.428844in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.431468in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.434092in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.439340in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.441963in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.447211in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.452459in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.455083in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.457707in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.460331in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.462955in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.465579in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.468203in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.473450in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.476074in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.478698in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.483946in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.486570in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.489194in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.491818in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.494442in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.497066in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.499690in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.502314in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.507561in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.515433in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.520681in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.523305in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.528553in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.533801in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.536424in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.539048in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.541672in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.544296in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.546920in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.549544in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.552168in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.554792in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.560040in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.562664in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.565287in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.565287in}{0.302530in}}%
\pgfpathlineto{\pgfqpoint{1.565287in}{0.302530in}}%
\pgfpathlineto{\pgfqpoint{1.562664in}{0.302631in}}%
\pgfpathlineto{\pgfqpoint{1.560040in}{0.302777in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{0.302987in}}%
\pgfpathlineto{\pgfqpoint{1.554792in}{0.303281in}}%
\pgfpathlineto{\pgfqpoint{1.552168in}{0.303684in}}%
\pgfpathlineto{\pgfqpoint{1.549544in}{0.304225in}}%
\pgfpathlineto{\pgfqpoint{1.546920in}{0.304938in}}%
\pgfpathlineto{\pgfqpoint{1.544296in}{0.305855in}}%
\pgfpathlineto{\pgfqpoint{1.541672in}{0.307012in}}%
\pgfpathlineto{\pgfqpoint{1.539048in}{0.308440in}}%
\pgfpathlineto{\pgfqpoint{1.536424in}{0.310161in}}%
\pgfpathlineto{\pgfqpoint{1.533801in}{0.312191in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{0.314529in}}%
\pgfpathlineto{\pgfqpoint{1.528553in}{0.317156in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{0.320034in}}%
\pgfpathlineto{\pgfqpoint{1.523305in}{0.323104in}}%
\pgfpathlineto{\pgfqpoint{1.520681in}{0.326285in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{0.329482in}}%
\pgfpathlineto{\pgfqpoint{1.515433in}{0.332585in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{0.335482in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{0.338066in}}%
\pgfpathlineto{\pgfqpoint{1.507561in}{0.340246in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.341952in}}%
\pgfpathlineto{\pgfqpoint{1.502314in}{0.343150in}}%
\pgfpathlineto{\pgfqpoint{1.499690in}{0.343841in}}%
\pgfpathlineto{\pgfqpoint{1.497066in}{0.344068in}}%
\pgfpathlineto{\pgfqpoint{1.494442in}{0.343910in}}%
\pgfpathlineto{\pgfqpoint{1.491818in}{0.343482in}}%
\pgfpathlineto{\pgfqpoint{1.489194in}{0.342924in}}%
\pgfpathlineto{\pgfqpoint{1.486570in}{0.342390in}}%
\pgfpathlineto{\pgfqpoint{1.483946in}{0.342041in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{0.342028in}}%
\pgfpathlineto{\pgfqpoint{1.478698in}{0.342489in}}%
\pgfpathlineto{\pgfqpoint{1.476074in}{0.343538in}}%
\pgfpathlineto{\pgfqpoint{1.473450in}{0.345260in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{0.347713in}}%
\pgfpathlineto{\pgfqpoint{1.468203in}{0.350926in}}%
\pgfpathlineto{\pgfqpoint{1.465579in}{0.354902in}}%
\pgfpathlineto{\pgfqpoint{1.462955in}{0.359623in}}%
\pgfpathlineto{\pgfqpoint{1.460331in}{0.365051in}}%
\pgfpathlineto{\pgfqpoint{1.457707in}{0.371138in}}%
\pgfpathlineto{\pgfqpoint{1.455083in}{0.377827in}}%
\pgfpathlineto{\pgfqpoint{1.452459in}{0.385059in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{0.392780in}}%
\pgfpathlineto{\pgfqpoint{1.447211in}{0.400948in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{0.409544in}}%
\pgfpathlineto{\pgfqpoint{1.441963in}{0.418583in}}%
\pgfpathlineto{\pgfqpoint{1.439340in}{0.428121in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{0.438271in}}%
\pgfpathlineto{\pgfqpoint{1.434092in}{0.449207in}}%
\pgfpathlineto{\pgfqpoint{1.431468in}{0.461171in}}%
\pgfpathlineto{\pgfqpoint{1.428844in}{0.474476in}}%
\pgfpathlineto{\pgfqpoint{1.426220in}{0.489502in}}%
\pgfpathlineto{\pgfqpoint{1.423596in}{0.506691in}}%
\pgfpathlineto{\pgfqpoint{1.420972in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{1.418348in}{0.549566in}}%
\pgfpathlineto{\pgfqpoint{1.415724in}{0.576331in}}%
\pgfpathlineto{\pgfqpoint{1.413100in}{0.607379in}}%
\pgfpathlineto{\pgfqpoint{1.410477in}{0.643231in}}%
\pgfpathlineto{\pgfqpoint{1.407853in}{0.684352in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{0.783756in}}%
\pgfpathlineto{\pgfqpoint{1.399981in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{0.906740in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{0.976527in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{1.389485in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{1.386861in}{1.209883in}}%
\pgfpathlineto{\pgfqpoint{1.384237in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.381613in}{1.372080in}}%
\pgfpathlineto{\pgfqpoint{1.378990in}{1.449957in}}%
\pgfpathlineto{\pgfqpoint{1.376366in}{1.523085in}}%
\pgfpathlineto{\pgfqpoint{1.373742in}{1.589545in}}%
\pgfpathlineto{\pgfqpoint{1.371118in}{1.647557in}}%
\pgfpathlineto{\pgfqpoint{1.368494in}{1.695570in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{1.363246in}{1.756988in}}%
\pgfpathlineto{\pgfqpoint{1.360622in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{1.357998in}{1.768309in}}%
\pgfpathlineto{\pgfqpoint{1.355374in}{1.755158in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{1.730175in}}%
\pgfpathlineto{\pgfqpoint{1.350126in}{1.694277in}}%
\pgfpathlineto{\pgfqpoint{1.347503in}{1.648619in}}%
\pgfpathlineto{\pgfqpoint{1.344879in}{1.594539in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{1.533499in}}%
\pgfpathlineto{\pgfqpoint{1.339631in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{1.334383in}{1.323914in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{1.250203in}}%
\pgfpathlineto{\pgfqpoint{1.329135in}{1.176836in}}%
\pgfpathlineto{\pgfqpoint{1.326511in}{1.104971in}}%
\pgfpathlineto{\pgfqpoint{1.323887in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{0.969474in}}%
\pgfpathlineto{\pgfqpoint{1.318639in}{0.907216in}}%
\pgfpathlineto{\pgfqpoint{1.316016in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{1.313392in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{0.746557in}}%
\pgfpathlineto{\pgfqpoint{1.308144in}{0.701869in}}%
\pgfpathlineto{\pgfqpoint{1.305520in}{0.661377in}}%
\pgfpathlineto{\pgfqpoint{1.302896in}{0.624827in}}%
\pgfpathlineto{\pgfqpoint{1.300272in}{0.591937in}}%
\pgfpathlineto{\pgfqpoint{1.297648in}{0.562434in}}%
\pgfpathlineto{\pgfqpoint{1.295024in}{0.536078in}}%
\pgfpathlineto{\pgfqpoint{1.292400in}{0.512675in}}%
\pgfpathlineto{\pgfqpoint{1.289776in}{0.492086in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{0.474221in}}%
\pgfpathlineto{\pgfqpoint{1.284529in}{0.459024in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{0.446460in}}%
\pgfpathlineto{\pgfqpoint{1.279281in}{0.436490in}}%
\pgfpathlineto{\pgfqpoint{1.276657in}{0.429048in}}%
\pgfpathlineto{\pgfqpoint{1.274033in}{0.424028in}}%
\pgfpathlineto{\pgfqpoint{1.271409in}{0.421265in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{0.420535in}}%
\pgfpathlineto{\pgfqpoint{1.266161in}{0.421549in}}%
\pgfpathlineto{\pgfqpoint{1.263537in}{0.423969in}}%
\pgfpathlineto{\pgfqpoint{1.260913in}{0.427418in}}%
\pgfpathlineto{\pgfqpoint{1.258289in}{0.431502in}}%
\pgfpathlineto{\pgfqpoint{1.255666in}{0.435827in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{0.440028in}}%
\pgfpathlineto{\pgfqpoint{1.250418in}{0.443780in}}%
\pgfpathlineto{\pgfqpoint{1.247794in}{0.446824in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.448969in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{0.450102in}}%
\pgfpathlineto{\pgfqpoint{1.239922in}{0.450186in}}%
\pgfpathlineto{\pgfqpoint{1.237298in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{1.234674in}{0.447393in}}%
\pgfpathlineto{\pgfqpoint{1.232050in}{0.444742in}}%
\pgfpathlineto{\pgfqpoint{1.229426in}{0.441466in}}%
\pgfpathlineto{\pgfqpoint{1.226802in}{0.437746in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{0.433765in}}%
\pgfpathlineto{\pgfqpoint{1.221555in}{0.429701in}}%
\pgfpathlineto{\pgfqpoint{1.218931in}{0.425718in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{0.421961in}}%
\pgfpathlineto{\pgfqpoint{1.213683in}{0.418560in}}%
\pgfpathlineto{\pgfqpoint{1.211059in}{0.415626in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.413252in}}%
\pgfpathlineto{\pgfqpoint{1.205811in}{0.411516in}}%
\pgfpathlineto{\pgfqpoint{1.203187in}{0.410473in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.410156in}}%
\pgfpathlineto{\pgfqpoint{1.197939in}{0.410567in}}%
\pgfpathlineto{\pgfqpoint{1.195315in}{0.411670in}}%
\pgfpathlineto{\pgfqpoint{1.192692in}{0.413388in}}%
\pgfpathlineto{\pgfqpoint{1.190068in}{0.415594in}}%
\pgfpathlineto{\pgfqpoint{1.187444in}{0.418118in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{0.420748in}}%
\pgfpathlineto{\pgfqpoint{1.182196in}{0.423243in}}%
\pgfpathlineto{\pgfqpoint{1.179572in}{0.425353in}}%
\pgfpathlineto{\pgfqpoint{1.176948in}{0.426838in}}%
\pgfpathlineto{\pgfqpoint{1.174324in}{0.427492in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{0.427163in}}%
\pgfpathlineto{\pgfqpoint{1.169076in}{0.425774in}}%
\pgfpathlineto{\pgfqpoint{1.166452in}{0.423329in}}%
\pgfpathlineto{\pgfqpoint{1.163828in}{0.419917in}}%
\pgfpathlineto{\pgfqpoint{1.161205in}{0.415703in}}%
\pgfpathlineto{\pgfqpoint{1.158581in}{0.410910in}}%
\pgfpathlineto{\pgfqpoint{1.155957in}{0.405794in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{1.150709in}{0.395621in}}%
\pgfpathlineto{\pgfqpoint{1.148085in}{0.390999in}}%
\pgfpathlineto{\pgfqpoint{1.145461in}{0.386880in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{0.383318in}}%
\pgfpathlineto{\pgfqpoint{1.140213in}{0.380295in}}%
\pgfpathlineto{\pgfqpoint{1.137589in}{0.377730in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{0.375493in}}%
\pgfpathlineto{\pgfqpoint{1.132342in}{0.373430in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{0.371382in}}%
\pgfpathlineto{\pgfqpoint{1.127094in}{0.369207in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{0.366795in}}%
\pgfpathlineto{\pgfqpoint{1.121846in}{0.364078in}}%
\pgfpathlineto{\pgfqpoint{1.119222in}{0.361032in}}%
\pgfpathlineto{\pgfqpoint{1.116598in}{0.357676in}}%
\pgfpathlineto{\pgfqpoint{1.113974in}{0.354061in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.350259in}}%
\pgfpathlineto{\pgfqpoint{1.108726in}{0.346356in}}%
\pgfpathlineto{\pgfqpoint{1.106102in}{0.342436in}}%
\pgfpathlineto{\pgfqpoint{1.103478in}{0.338575in}}%
\pgfpathlineto{\pgfqpoint{1.100855in}{0.334834in}}%
\pgfpathlineto{\pgfqpoint{1.098231in}{0.331261in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{0.327888in}}%
\pgfpathlineto{\pgfqpoint{1.092983in}{0.324734in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{0.321809in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{0.319117in}}%
\pgfpathlineto{\pgfqpoint{1.085111in}{0.316658in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{0.314431in}}%
\pgfpathlineto{\pgfqpoint{1.079863in}{0.312432in}}%
\pgfpathlineto{\pgfqpoint{1.077239in}{0.310659in}}%
\pgfpathlineto{\pgfqpoint{1.074615in}{0.309105in}}%
\pgfpathlineto{\pgfqpoint{1.071991in}{0.307762in}}%
\pgfpathlineto{\pgfqpoint{1.069368in}{0.306620in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{0.305665in}}%
\pgfpathlineto{\pgfqpoint{1.064120in}{0.304880in}}%
\pgfpathlineto{\pgfqpoint{1.061496in}{0.304248in}}%
\pgfpathlineto{\pgfqpoint{1.058872in}{0.303748in}}%
\pgfpathlineto{\pgfqpoint{1.056248in}{0.303361in}}%
\pgfpathlineto{\pgfqpoint{1.053624in}{0.303067in}}%
\pgfpathlineto{\pgfqpoint{1.051000in}{0.302849in}}%
\pgfpathlineto{\pgfqpoint{1.048376in}{0.302690in}}%
\pgfpathlineto{\pgfqpoint{1.045752in}{0.302576in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{0.302497in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{0.302497in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.043128in}{0.302344in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263618in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307957in}{0.302874in}}%
\pgfpathlineto{\pgfqpoint{1.307957in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.312838in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.315279in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.317720in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.320160in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.325041in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.327482in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.329923in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.332363in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.334804in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.337245in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.339685in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.342126in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.347007in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.351888in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.354329in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.356769in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.359210in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.364091in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.366532in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.373854in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.376294in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.381176in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.386057in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.388498in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.390938in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.393379in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.398260in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.400701in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.403141in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.410463in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.415344in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.417785in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.420226in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.422666in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.427548in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.429988in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.432429in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.434869in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.439751in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.442191in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.444632in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.447072in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.449513in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.451954in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.456835in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.459276in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.461716in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.466597in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.469038in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.471479in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.473919in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.481241in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.483682in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.488563in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.491004in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.495885in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.498326in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.503207in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.505647in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.510529in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.512969in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.517851in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.520291in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.522732in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.525172in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.527613in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.530054in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.532494in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.534935in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.537375in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.539816in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.542257in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.544697in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.549579in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.552019in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.559341in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.566663in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.569104in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.571544in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.576425in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.578866in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.581307in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.583747in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.586188in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.588629in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.593510in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.598391in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.603272in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.605713in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.608154in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.613035in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.615475in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.620357in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.622797in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.625238in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.627678in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.630119in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.637441in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.647203in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.649644in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.652085in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.659407in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.661847in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.664288in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.666728in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.669169in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.671610in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.674050in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.678932in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.681372in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.683813in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.686253in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.688694in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.691135in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.693575in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.696016in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.698457in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.700897in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.703338in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.705778in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.708219in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.710660in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.713100in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.715541in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.720422in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.722863in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.725303in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.727744in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.730185in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.732625in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.735066in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.737506in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.739947in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.742388in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.747269in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.749710in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.752150in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.754591in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.757031in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.759472in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.761913in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.764353in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.766794in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.769235in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.771675in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.774116in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.776556in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.778997in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.781438in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.786319in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.791200in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{0.302511in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{0.302511in}}%
\pgfpathlineto{\pgfqpoint{1.791200in}{0.302599in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.302726in}}%
\pgfpathlineto{\pgfqpoint{1.786319in}{0.302905in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{0.303149in}}%
\pgfpathlineto{\pgfqpoint{1.781438in}{0.303476in}}%
\pgfpathlineto{\pgfqpoint{1.778997in}{0.303903in}}%
\pgfpathlineto{\pgfqpoint{1.776556in}{0.304446in}}%
\pgfpathlineto{\pgfqpoint{1.774116in}{0.305119in}}%
\pgfpathlineto{\pgfqpoint{1.771675in}{0.305932in}}%
\pgfpathlineto{\pgfqpoint{1.769235in}{0.306885in}}%
\pgfpathlineto{\pgfqpoint{1.766794in}{0.307973in}}%
\pgfpathlineto{\pgfqpoint{1.764353in}{0.309177in}}%
\pgfpathlineto{\pgfqpoint{1.761913in}{0.310469in}}%
\pgfpathlineto{\pgfqpoint{1.759472in}{0.311808in}}%
\pgfpathlineto{\pgfqpoint{1.757031in}{0.313145in}}%
\pgfpathlineto{\pgfqpoint{1.754591in}{0.314427in}}%
\pgfpathlineto{\pgfqpoint{1.752150in}{0.315600in}}%
\pgfpathlineto{\pgfqpoint{1.749710in}{0.316617in}}%
\pgfpathlineto{\pgfqpoint{1.747269in}{0.317441in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{0.318056in}}%
\pgfpathlineto{\pgfqpoint{1.742388in}{0.318465in}}%
\pgfpathlineto{\pgfqpoint{1.739947in}{0.318696in}}%
\pgfpathlineto{\pgfqpoint{1.737506in}{0.318803in}}%
\pgfpathlineto{\pgfqpoint{1.735066in}{0.318858in}}%
\pgfpathlineto{\pgfqpoint{1.732625in}{0.318949in}}%
\pgfpathlineto{\pgfqpoint{1.730185in}{0.319170in}}%
\pgfpathlineto{\pgfqpoint{1.727744in}{0.319614in}}%
\pgfpathlineto{\pgfqpoint{1.725303in}{0.320360in}}%
\pgfpathlineto{\pgfqpoint{1.722863in}{0.321467in}}%
\pgfpathlineto{\pgfqpoint{1.720422in}{0.322964in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{0.324844in}}%
\pgfpathlineto{\pgfqpoint{1.715541in}{0.327065in}}%
\pgfpathlineto{\pgfqpoint{1.713100in}{0.329551in}}%
\pgfpathlineto{\pgfqpoint{1.710660in}{0.332194in}}%
\pgfpathlineto{\pgfqpoint{1.708219in}{0.334865in}}%
\pgfpathlineto{\pgfqpoint{1.705778in}{0.337420in}}%
\pgfpathlineto{\pgfqpoint{1.703338in}{0.339719in}}%
\pgfpathlineto{\pgfqpoint{1.700897in}{0.341631in}}%
\pgfpathlineto{\pgfqpoint{1.698457in}{0.343049in}}%
\pgfpathlineto{\pgfqpoint{1.696016in}{0.343898in}}%
\pgfpathlineto{\pgfqpoint{1.693575in}{0.344143in}}%
\pgfpathlineto{\pgfqpoint{1.691135in}{0.343792in}}%
\pgfpathlineto{\pgfqpoint{1.688694in}{0.342894in}}%
\pgfpathlineto{\pgfqpoint{1.686253in}{0.341540in}}%
\pgfpathlineto{\pgfqpoint{1.683813in}{0.339849in}}%
\pgfpathlineto{\pgfqpoint{1.681372in}{0.337965in}}%
\pgfpathlineto{\pgfqpoint{1.678932in}{0.336042in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{0.334230in}}%
\pgfpathlineto{\pgfqpoint{1.674050in}{0.332668in}}%
\pgfpathlineto{\pgfqpoint{1.671610in}{0.331468in}}%
\pgfpathlineto{\pgfqpoint{1.669169in}{0.330707in}}%
\pgfpathlineto{\pgfqpoint{1.666728in}{0.330424in}}%
\pgfpathlineto{\pgfqpoint{1.664288in}{0.330614in}}%
\pgfpathlineto{\pgfqpoint{1.661847in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{1.659407in}{0.332220in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.333466in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{0.334876in}}%
\pgfpathlineto{\pgfqpoint{1.652085in}{0.336355in}}%
\pgfpathlineto{\pgfqpoint{1.649644in}{0.337830in}}%
\pgfpathlineto{\pgfqpoint{1.647203in}{0.339259in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{0.340641in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{0.342018in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.343467in}}%
\pgfpathlineto{\pgfqpoint{1.637441in}{0.345098in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{0.347033in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{0.349398in}}%
\pgfpathlineto{\pgfqpoint{1.630119in}{0.352301in}}%
\pgfpathlineto{\pgfqpoint{1.627678in}{0.355819in}}%
\pgfpathlineto{\pgfqpoint{1.625238in}{0.359988in}}%
\pgfpathlineto{\pgfqpoint{1.622797in}{0.364791in}}%
\pgfpathlineto{\pgfqpoint{1.620357in}{0.370161in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.375979in}}%
\pgfpathlineto{\pgfqpoint{1.615475in}{0.382083in}}%
\pgfpathlineto{\pgfqpoint{1.613035in}{0.388280in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{0.394355in}}%
\pgfpathlineto{\pgfqpoint{1.608154in}{0.400085in}}%
\pgfpathlineto{\pgfqpoint{1.605713in}{0.405255in}}%
\pgfpathlineto{\pgfqpoint{1.603272in}{0.409669in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{0.413157in}}%
\pgfpathlineto{\pgfqpoint{1.598391in}{0.415587in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{0.416868in}}%
\pgfpathlineto{\pgfqpoint{1.593510in}{0.416954in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.415844in}}%
\pgfpathlineto{\pgfqpoint{1.588629in}{0.413587in}}%
\pgfpathlineto{\pgfqpoint{1.586188in}{0.410278in}}%
\pgfpathlineto{\pgfqpoint{1.583747in}{0.406058in}}%
\pgfpathlineto{\pgfqpoint{1.581307in}{0.401112in}}%
\pgfpathlineto{\pgfqpoint{1.578866in}{0.395668in}}%
\pgfpathlineto{\pgfqpoint{1.576425in}{0.389992in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.384381in}}%
\pgfpathlineto{\pgfqpoint{1.571544in}{0.379155in}}%
\pgfpathlineto{\pgfqpoint{1.569104in}{0.374646in}}%
\pgfpathlineto{\pgfqpoint{1.566663in}{0.371180in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{0.369061in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{0.368549in}}%
\pgfpathlineto{\pgfqpoint{1.559341in}{0.369840in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.378192in}}%
\pgfpathlineto{\pgfqpoint{1.552019in}{0.385176in}}%
\pgfpathlineto{\pgfqpoint{1.549579in}{0.393804in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{1.544697in}{0.414727in}}%
\pgfpathlineto{\pgfqpoint{1.542257in}{0.426221in}}%
\pgfpathlineto{\pgfqpoint{1.539816in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{1.537375in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{1.534935in}{0.459845in}}%
\pgfpathlineto{\pgfqpoint{1.532494in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{1.530054in}{0.478694in}}%
\pgfpathlineto{\pgfqpoint{1.527613in}{0.486880in}}%
\pgfpathlineto{\pgfqpoint{1.525172in}{0.494543in}}%
\pgfpathlineto{\pgfqpoint{1.522732in}{0.502100in}}%
\pgfpathlineto{\pgfqpoint{1.520291in}{0.510087in}}%
\pgfpathlineto{\pgfqpoint{1.517851in}{0.519110in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{0.529791in}}%
\pgfpathlineto{\pgfqpoint{1.512969in}{0.542709in}}%
\pgfpathlineto{\pgfqpoint{1.510529in}{0.558349in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{0.577060in}}%
\pgfpathlineto{\pgfqpoint{1.505647in}{0.599028in}}%
\pgfpathlineto{\pgfqpoint{1.503207in}{0.624271in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.652656in}}%
\pgfpathlineto{\pgfqpoint{1.498326in}{0.683921in}}%
\pgfpathlineto{\pgfqpoint{1.495885in}{0.717725in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{1.491004in}{0.791475in}}%
\pgfpathlineto{\pgfqpoint{1.488563in}{0.830771in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{1.483682in}{0.913209in}}%
\pgfpathlineto{\pgfqpoint{1.481241in}{0.956271in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{1.000671in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.046573in}}%
\pgfpathlineto{\pgfqpoint{1.473919in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{1.471479in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{1.469038in}{1.194887in}}%
\pgfpathlineto{\pgfqpoint{1.466597in}{1.248018in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.302712in}}%
\pgfpathlineto{\pgfqpoint{1.461716in}{1.358500in}}%
\pgfpathlineto{\pgfqpoint{1.459276in}{1.414677in}}%
\pgfpathlineto{\pgfqpoint{1.456835in}{1.470301in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{1.451954in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{1.449513in}{1.621468in}}%
\pgfpathlineto{\pgfqpoint{1.447072in}{1.661863in}}%
\pgfpathlineto{\pgfqpoint{1.444632in}{1.694841in}}%
\pgfpathlineto{\pgfqpoint{1.442191in}{1.719115in}}%
\pgfpathlineto{\pgfqpoint{1.439751in}{1.733646in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{1.737720in}}%
\pgfpathlineto{\pgfqpoint{1.434869in}{1.731007in}}%
\pgfpathlineto{\pgfqpoint{1.432429in}{1.713595in}}%
\pgfpathlineto{\pgfqpoint{1.429988in}{1.685984in}}%
\pgfpathlineto{\pgfqpoint{1.427548in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{1.603962in}}%
\pgfpathlineto{\pgfqpoint{1.422666in}{1.552120in}}%
\pgfpathlineto{\pgfqpoint{1.420226in}{1.495020in}}%
\pgfpathlineto{\pgfqpoint{1.417785in}{1.434163in}}%
\pgfpathlineto{\pgfqpoint{1.415344in}{1.370961in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{1.410463in}{1.242327in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{1.178775in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{1.116639in}}%
\pgfpathlineto{\pgfqpoint{1.403141in}{1.056376in}}%
\pgfpathlineto{\pgfqpoint{1.400701in}{0.998317in}}%
\pgfpathlineto{\pgfqpoint{1.398260in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{1.393379in}{0.839620in}}%
\pgfpathlineto{\pgfqpoint{1.390938in}{0.792479in}}%
\pgfpathlineto{\pgfqpoint{1.388498in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{1.386057in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{0.670226in}}%
\pgfpathlineto{\pgfqpoint{1.381176in}{0.636025in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{1.376294in}{0.576950in}}%
\pgfpathlineto{\pgfqpoint{1.373854in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.507823in}}%
\pgfpathlineto{\pgfqpoint{1.366532in}{0.488646in}}%
\pgfpathlineto{\pgfqpoint{1.364091in}{0.470847in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{1.359210in}{0.438366in}}%
\pgfpathlineto{\pgfqpoint{1.356769in}{0.423355in}}%
\pgfpathlineto{\pgfqpoint{1.354329in}{0.409066in}}%
\pgfpathlineto{\pgfqpoint{1.351888in}{0.395509in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{0.382738in}}%
\pgfpathlineto{\pgfqpoint{1.347007in}{0.370835in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{0.359890in}}%
\pgfpathlineto{\pgfqpoint{1.342126in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.339685in}{0.341170in}}%
\pgfpathlineto{\pgfqpoint{1.337245in}{0.333476in}}%
\pgfpathlineto{\pgfqpoint{1.334804in}{0.326888in}}%
\pgfpathlineto{\pgfqpoint{1.332363in}{0.321360in}}%
\pgfpathlineto{\pgfqpoint{1.329923in}{0.316816in}}%
\pgfpathlineto{\pgfqpoint{1.327482in}{0.313160in}}%
\pgfpathlineto{\pgfqpoint{1.325041in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{0.308056in}}%
\pgfpathlineto{\pgfqpoint{1.320160in}{0.306379in}}%
\pgfpathlineto{\pgfqpoint{1.317720in}{0.305140in}}%
\pgfpathlineto{\pgfqpoint{1.315279in}{0.304244in}}%
\pgfpathlineto{\pgfqpoint{1.312838in}{0.303610in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.303171in}}%
\pgfpathlineto{\pgfqpoint{1.307957in}{0.302874in}}%
\pgfpathlineto{\pgfqpoint{1.307957in}{0.302874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.263618in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.307957in}{0.302874in}}%
\pgfpathlineto{\pgfqpoint{1.307957in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.312838in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.315279in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.317720in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.320160in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.325041in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.327482in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.329923in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.332363in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.334804in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.337245in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.339685in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.342126in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.347007in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.351888in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.354329in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.356769in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.359210in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.364091in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.366532in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.373854in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.376294in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.381176in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.386057in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.388498in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.390938in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.393379in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.398260in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.400701in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.403141in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.410463in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.415344in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.417785in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.420226in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.422666in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.427548in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.429988in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.432429in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.434869in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.439751in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.442191in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.444632in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.447072in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.449513in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.451954in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.456835in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.459276in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.461716in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.466597in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.469038in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.471479in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.473919in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.481241in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.483682in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.488563in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.491004in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.495885in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.498326in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.503207in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.505647in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.510529in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.512969in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.517851in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.520291in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.522732in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.525172in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.527613in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.530054in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.532494in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.534935in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.537375in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.539816in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.542257in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.544697in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.549579in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.552019in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.559341in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.566663in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.569104in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.571544in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.576425in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.578866in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.581307in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.583747in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.586188in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.588629in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.593510in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.598391in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.603272in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.605713in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.608154in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.613035in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.615475in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.620357in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.622797in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.625238in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.627678in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.630119in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.637441in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.647203in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.649644in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.652085in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.659407in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.661847in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.664288in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.666728in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.669169in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.671610in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.674050in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.678932in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.681372in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.683813in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.686253in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.688694in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.691135in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.693575in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.696016in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.698457in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.700897in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.703338in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.705778in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.708219in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.710660in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.713100in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.715541in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.720422in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.722863in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.725303in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.727744in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.730185in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.732625in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.735066in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.737506in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.739947in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.742388in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.747269in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.749710in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.752150in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.754591in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.757031in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.759472in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.761913in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.764353in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.766794in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.769235in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.771675in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.774116in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.776556in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.778997in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.781438in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.786319in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.791200in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{0.302511in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{0.302511in}}%
\pgfpathlineto{\pgfqpoint{1.791200in}{0.302599in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.302726in}}%
\pgfpathlineto{\pgfqpoint{1.786319in}{0.302905in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{0.303149in}}%
\pgfpathlineto{\pgfqpoint{1.781438in}{0.303476in}}%
\pgfpathlineto{\pgfqpoint{1.778997in}{0.303903in}}%
\pgfpathlineto{\pgfqpoint{1.776556in}{0.304446in}}%
\pgfpathlineto{\pgfqpoint{1.774116in}{0.305119in}}%
\pgfpathlineto{\pgfqpoint{1.771675in}{0.305932in}}%
\pgfpathlineto{\pgfqpoint{1.769235in}{0.306885in}}%
\pgfpathlineto{\pgfqpoint{1.766794in}{0.307973in}}%
\pgfpathlineto{\pgfqpoint{1.764353in}{0.309177in}}%
\pgfpathlineto{\pgfqpoint{1.761913in}{0.310469in}}%
\pgfpathlineto{\pgfqpoint{1.759472in}{0.311808in}}%
\pgfpathlineto{\pgfqpoint{1.757031in}{0.313145in}}%
\pgfpathlineto{\pgfqpoint{1.754591in}{0.314427in}}%
\pgfpathlineto{\pgfqpoint{1.752150in}{0.315600in}}%
\pgfpathlineto{\pgfqpoint{1.749710in}{0.316617in}}%
\pgfpathlineto{\pgfqpoint{1.747269in}{0.317441in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{0.318056in}}%
\pgfpathlineto{\pgfqpoint{1.742388in}{0.318465in}}%
\pgfpathlineto{\pgfqpoint{1.739947in}{0.318696in}}%
\pgfpathlineto{\pgfqpoint{1.737506in}{0.318803in}}%
\pgfpathlineto{\pgfqpoint{1.735066in}{0.318858in}}%
\pgfpathlineto{\pgfqpoint{1.732625in}{0.318949in}}%
\pgfpathlineto{\pgfqpoint{1.730185in}{0.319170in}}%
\pgfpathlineto{\pgfqpoint{1.727744in}{0.319614in}}%
\pgfpathlineto{\pgfqpoint{1.725303in}{0.320360in}}%
\pgfpathlineto{\pgfqpoint{1.722863in}{0.321467in}}%
\pgfpathlineto{\pgfqpoint{1.720422in}{0.322964in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{0.324844in}}%
\pgfpathlineto{\pgfqpoint{1.715541in}{0.327065in}}%
\pgfpathlineto{\pgfqpoint{1.713100in}{0.329551in}}%
\pgfpathlineto{\pgfqpoint{1.710660in}{0.332194in}}%
\pgfpathlineto{\pgfqpoint{1.708219in}{0.334865in}}%
\pgfpathlineto{\pgfqpoint{1.705778in}{0.337420in}}%
\pgfpathlineto{\pgfqpoint{1.703338in}{0.339719in}}%
\pgfpathlineto{\pgfqpoint{1.700897in}{0.341631in}}%
\pgfpathlineto{\pgfqpoint{1.698457in}{0.343049in}}%
\pgfpathlineto{\pgfqpoint{1.696016in}{0.343898in}}%
\pgfpathlineto{\pgfqpoint{1.693575in}{0.344143in}}%
\pgfpathlineto{\pgfqpoint{1.691135in}{0.343792in}}%
\pgfpathlineto{\pgfqpoint{1.688694in}{0.342894in}}%
\pgfpathlineto{\pgfqpoint{1.686253in}{0.341540in}}%
\pgfpathlineto{\pgfqpoint{1.683813in}{0.339849in}}%
\pgfpathlineto{\pgfqpoint{1.681372in}{0.337965in}}%
\pgfpathlineto{\pgfqpoint{1.678932in}{0.336042in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{0.334230in}}%
\pgfpathlineto{\pgfqpoint{1.674050in}{0.332668in}}%
\pgfpathlineto{\pgfqpoint{1.671610in}{0.331468in}}%
\pgfpathlineto{\pgfqpoint{1.669169in}{0.330707in}}%
\pgfpathlineto{\pgfqpoint{1.666728in}{0.330424in}}%
\pgfpathlineto{\pgfqpoint{1.664288in}{0.330614in}}%
\pgfpathlineto{\pgfqpoint{1.661847in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{1.659407in}{0.332220in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.333466in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{0.334876in}}%
\pgfpathlineto{\pgfqpoint{1.652085in}{0.336355in}}%
\pgfpathlineto{\pgfqpoint{1.649644in}{0.337830in}}%
\pgfpathlineto{\pgfqpoint{1.647203in}{0.339259in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{0.340641in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{0.342018in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.343467in}}%
\pgfpathlineto{\pgfqpoint{1.637441in}{0.345098in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{0.347033in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{0.349398in}}%
\pgfpathlineto{\pgfqpoint{1.630119in}{0.352301in}}%
\pgfpathlineto{\pgfqpoint{1.627678in}{0.355819in}}%
\pgfpathlineto{\pgfqpoint{1.625238in}{0.359988in}}%
\pgfpathlineto{\pgfqpoint{1.622797in}{0.364791in}}%
\pgfpathlineto{\pgfqpoint{1.620357in}{0.370161in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.375979in}}%
\pgfpathlineto{\pgfqpoint{1.615475in}{0.382083in}}%
\pgfpathlineto{\pgfqpoint{1.613035in}{0.388280in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{0.394355in}}%
\pgfpathlineto{\pgfqpoint{1.608154in}{0.400085in}}%
\pgfpathlineto{\pgfqpoint{1.605713in}{0.405255in}}%
\pgfpathlineto{\pgfqpoint{1.603272in}{0.409669in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{0.413157in}}%
\pgfpathlineto{\pgfqpoint{1.598391in}{0.415587in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{0.416868in}}%
\pgfpathlineto{\pgfqpoint{1.593510in}{0.416954in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.415844in}}%
\pgfpathlineto{\pgfqpoint{1.588629in}{0.413587in}}%
\pgfpathlineto{\pgfqpoint{1.586188in}{0.410278in}}%
\pgfpathlineto{\pgfqpoint{1.583747in}{0.406058in}}%
\pgfpathlineto{\pgfqpoint{1.581307in}{0.401112in}}%
\pgfpathlineto{\pgfqpoint{1.578866in}{0.395668in}}%
\pgfpathlineto{\pgfqpoint{1.576425in}{0.389992in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.384381in}}%
\pgfpathlineto{\pgfqpoint{1.571544in}{0.379155in}}%
\pgfpathlineto{\pgfqpoint{1.569104in}{0.374646in}}%
\pgfpathlineto{\pgfqpoint{1.566663in}{0.371180in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{0.369061in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{0.368549in}}%
\pgfpathlineto{\pgfqpoint{1.559341in}{0.369840in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.378192in}}%
\pgfpathlineto{\pgfqpoint{1.552019in}{0.385176in}}%
\pgfpathlineto{\pgfqpoint{1.549579in}{0.393804in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{1.544697in}{0.414727in}}%
\pgfpathlineto{\pgfqpoint{1.542257in}{0.426221in}}%
\pgfpathlineto{\pgfqpoint{1.539816in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{1.537375in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{1.534935in}{0.459845in}}%
\pgfpathlineto{\pgfqpoint{1.532494in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{1.530054in}{0.478694in}}%
\pgfpathlineto{\pgfqpoint{1.527613in}{0.486880in}}%
\pgfpathlineto{\pgfqpoint{1.525172in}{0.494543in}}%
\pgfpathlineto{\pgfqpoint{1.522732in}{0.502100in}}%
\pgfpathlineto{\pgfqpoint{1.520291in}{0.510087in}}%
\pgfpathlineto{\pgfqpoint{1.517851in}{0.519110in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{0.529791in}}%
\pgfpathlineto{\pgfqpoint{1.512969in}{0.542709in}}%
\pgfpathlineto{\pgfqpoint{1.510529in}{0.558349in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{0.577060in}}%
\pgfpathlineto{\pgfqpoint{1.505647in}{0.599028in}}%
\pgfpathlineto{\pgfqpoint{1.503207in}{0.624271in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.652656in}}%
\pgfpathlineto{\pgfqpoint{1.498326in}{0.683921in}}%
\pgfpathlineto{\pgfqpoint{1.495885in}{0.717725in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{1.491004in}{0.791475in}}%
\pgfpathlineto{\pgfqpoint{1.488563in}{0.830771in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{1.483682in}{0.913209in}}%
\pgfpathlineto{\pgfqpoint{1.481241in}{0.956271in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{1.000671in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.046573in}}%
\pgfpathlineto{\pgfqpoint{1.473919in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{1.471479in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{1.469038in}{1.194887in}}%
\pgfpathlineto{\pgfqpoint{1.466597in}{1.248018in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.302712in}}%
\pgfpathlineto{\pgfqpoint{1.461716in}{1.358500in}}%
\pgfpathlineto{\pgfqpoint{1.459276in}{1.414677in}}%
\pgfpathlineto{\pgfqpoint{1.456835in}{1.470301in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{1.451954in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{1.449513in}{1.621468in}}%
\pgfpathlineto{\pgfqpoint{1.447072in}{1.661863in}}%
\pgfpathlineto{\pgfqpoint{1.444632in}{1.694841in}}%
\pgfpathlineto{\pgfqpoint{1.442191in}{1.719115in}}%
\pgfpathlineto{\pgfqpoint{1.439751in}{1.733646in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{1.737720in}}%
\pgfpathlineto{\pgfqpoint{1.434869in}{1.731007in}}%
\pgfpathlineto{\pgfqpoint{1.432429in}{1.713595in}}%
\pgfpathlineto{\pgfqpoint{1.429988in}{1.685984in}}%
\pgfpathlineto{\pgfqpoint{1.427548in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{1.603962in}}%
\pgfpathlineto{\pgfqpoint{1.422666in}{1.552120in}}%
\pgfpathlineto{\pgfqpoint{1.420226in}{1.495020in}}%
\pgfpathlineto{\pgfqpoint{1.417785in}{1.434163in}}%
\pgfpathlineto{\pgfqpoint{1.415344in}{1.370961in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{1.410463in}{1.242327in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{1.178775in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{1.116639in}}%
\pgfpathlineto{\pgfqpoint{1.403141in}{1.056376in}}%
\pgfpathlineto{\pgfqpoint{1.400701in}{0.998317in}}%
\pgfpathlineto{\pgfqpoint{1.398260in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{1.393379in}{0.839620in}}%
\pgfpathlineto{\pgfqpoint{1.390938in}{0.792479in}}%
\pgfpathlineto{\pgfqpoint{1.388498in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{1.386057in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{0.670226in}}%
\pgfpathlineto{\pgfqpoint{1.381176in}{0.636025in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{1.376294in}{0.576950in}}%
\pgfpathlineto{\pgfqpoint{1.373854in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.507823in}}%
\pgfpathlineto{\pgfqpoint{1.366532in}{0.488646in}}%
\pgfpathlineto{\pgfqpoint{1.364091in}{0.470847in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{1.359210in}{0.438366in}}%
\pgfpathlineto{\pgfqpoint{1.356769in}{0.423355in}}%
\pgfpathlineto{\pgfqpoint{1.354329in}{0.409066in}}%
\pgfpathlineto{\pgfqpoint{1.351888in}{0.395509in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{0.382738in}}%
\pgfpathlineto{\pgfqpoint{1.347007in}{0.370835in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{0.359890in}}%
\pgfpathlineto{\pgfqpoint{1.342126in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.339685in}{0.341170in}}%
\pgfpathlineto{\pgfqpoint{1.337245in}{0.333476in}}%
\pgfpathlineto{\pgfqpoint{1.334804in}{0.326888in}}%
\pgfpathlineto{\pgfqpoint{1.332363in}{0.321360in}}%
\pgfpathlineto{\pgfqpoint{1.329923in}{0.316816in}}%
\pgfpathlineto{\pgfqpoint{1.327482in}{0.313160in}}%
\pgfpathlineto{\pgfqpoint{1.325041in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{0.308056in}}%
\pgfpathlineto{\pgfqpoint{1.320160in}{0.306379in}}%
\pgfpathlineto{\pgfqpoint{1.317720in}{0.305140in}}%
\pgfpathlineto{\pgfqpoint{1.315279in}{0.304244in}}%
\pgfpathlineto{\pgfqpoint{1.312838in}{0.303610in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.303171in}}%
\pgfpathlineto{\pgfqpoint{1.307957in}{0.302874in}}%
\pgfpathlineto{\pgfqpoint{1.307957in}{0.302874in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.307957in}{0.302344in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263618in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239761in}{0.302441in}}%
\pgfpathlineto{\pgfqpoint{0.239761in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.248037in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.256312in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.264587in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.272863in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.281138in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.289414in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.297689in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.305964in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.314240in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.322515in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.330791in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.339066in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.347341in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.355617in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.363892in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.372168in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.380443in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.388718in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.396994in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.405269in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.413544in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.421820in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.430095in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.438371in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.446646in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.454921in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.463197in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.471472in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.479748in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.488023in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.496298in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.504574in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.512849in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.521125in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.529400in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.537675in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.545951in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.554226in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.562501in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.570777in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.579052in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.587328in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.595603in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.603878in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.612154in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.620429in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.628705in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.636980in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.653531in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.661806in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.670081in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.686632in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.703183in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.711458in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.719734in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.728009in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.736285in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.744560in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.752835in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.761111in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.769386in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.777662in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.785937in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.802488in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.810763in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.819038in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.827314in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.835589in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.852140in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.860415in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.876966in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.885242in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.893517in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.901792in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.910068in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.918343in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.926619in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.934894in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.951445in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.959720in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.967995in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.992822in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.001097in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.009372in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.017648in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.025923in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.034199in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.042474in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.059025in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.067300in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.075575in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.083851in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.092126in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.100402in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.108677in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.116952in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.133503in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.141779in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.158329in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.174880in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.183156in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.191431in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.199706in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.216257in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.232808in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.241083in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.249359in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.257634in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.265909in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.274185in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.282460in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.290736in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.299011in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.307286in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.323837in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.332112in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.340388in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.356939in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.381765in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.390040in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.398316in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.406591in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.414866in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.423142in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.431417in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.439693in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.447968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.456243in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.464519in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.472794in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.481069in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.489345in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.522446in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.530722in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.538997in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.547273in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.555548in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.563823in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.572099in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.580374in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.588650in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.596925in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.605200in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.621751in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.638302in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.654853in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.663128in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.679679in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.687954in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.696230in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.704505in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.712780in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.721056in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.729331in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.737606in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.745882in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.754157in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.762433in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.770708in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.778983in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.787259in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.803810in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.812085in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.820360in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.836911in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.845187in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.853462in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.861737in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.878288in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{0.302432in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{0.302432in}}%
\pgfpathlineto{\pgfqpoint{1.878288in}{0.302464in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.302507in}}%
\pgfpathlineto{\pgfqpoint{1.861737in}{0.302563in}}%
\pgfpathlineto{\pgfqpoint{1.853462in}{0.302636in}}%
\pgfpathlineto{\pgfqpoint{1.845187in}{0.302728in}}%
\pgfpathlineto{\pgfqpoint{1.836911in}{0.302843in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{0.302987in}}%
\pgfpathlineto{\pgfqpoint{1.820360in}{0.303164in}}%
\pgfpathlineto{\pgfqpoint{1.812085in}{0.303378in}}%
\pgfpathlineto{\pgfqpoint{1.803810in}{0.303635in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{0.303939in}}%
\pgfpathlineto{\pgfqpoint{1.787259in}{0.304295in}}%
\pgfpathlineto{\pgfqpoint{1.778983in}{0.304708in}}%
\pgfpathlineto{\pgfqpoint{1.770708in}{0.305179in}}%
\pgfpathlineto{\pgfqpoint{1.762433in}{0.305713in}}%
\pgfpathlineto{\pgfqpoint{1.754157in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{1.745882in}{0.306968in}}%
\pgfpathlineto{\pgfqpoint{1.737606in}{0.307688in}}%
\pgfpathlineto{\pgfqpoint{1.729331in}{0.308469in}}%
\pgfpathlineto{\pgfqpoint{1.721056in}{0.309306in}}%
\pgfpathlineto{\pgfqpoint{1.712780in}{0.310196in}}%
\pgfpathlineto{\pgfqpoint{1.704505in}{0.311134in}}%
\pgfpathlineto{\pgfqpoint{1.696230in}{0.312117in}}%
\pgfpathlineto{\pgfqpoint{1.687954in}{0.313140in}}%
\pgfpathlineto{\pgfqpoint{1.679679in}{0.314202in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{0.315301in}}%
\pgfpathlineto{\pgfqpoint{1.663128in}{0.316438in}}%
\pgfpathlineto{\pgfqpoint{1.654853in}{0.317615in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{0.318838in}}%
\pgfpathlineto{\pgfqpoint{1.638302in}{0.320112in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{0.321449in}}%
\pgfpathlineto{\pgfqpoint{1.621751in}{0.322859in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{0.324355in}}%
\pgfpathlineto{\pgfqpoint{1.605200in}{0.325951in}}%
\pgfpathlineto{\pgfqpoint{1.596925in}{0.327664in}}%
\pgfpathlineto{\pgfqpoint{1.588650in}{0.329507in}}%
\pgfpathlineto{\pgfqpoint{1.580374in}{0.331499in}}%
\pgfpathlineto{\pgfqpoint{1.572099in}{0.333653in}}%
\pgfpathlineto{\pgfqpoint{1.563823in}{0.335988in}}%
\pgfpathlineto{\pgfqpoint{1.555548in}{0.338516in}}%
\pgfpathlineto{\pgfqpoint{1.547273in}{0.341254in}}%
\pgfpathlineto{\pgfqpoint{1.538997in}{0.344215in}}%
\pgfpathlineto{\pgfqpoint{1.530722in}{0.347414in}}%
\pgfpathlineto{\pgfqpoint{1.522446in}{0.350863in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{0.354575in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.362831in}}%
\pgfpathlineto{\pgfqpoint{1.489345in}{0.367394in}}%
\pgfpathlineto{\pgfqpoint{1.481069in}{0.372255in}}%
\pgfpathlineto{\pgfqpoint{1.472794in}{0.377418in}}%
\pgfpathlineto{\pgfqpoint{1.464519in}{0.382881in}}%
\pgfpathlineto{\pgfqpoint{1.456243in}{0.388640in}}%
\pgfpathlineto{\pgfqpoint{1.447968in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{1.439693in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{1.431417in}{0.407542in}}%
\pgfpathlineto{\pgfqpoint{1.423142in}{0.414302in}}%
\pgfpathlineto{\pgfqpoint{1.414866in}{0.421234in}}%
\pgfpathlineto{\pgfqpoint{1.406591in}{0.428290in}}%
\pgfpathlineto{\pgfqpoint{1.398316in}{0.435418in}}%
\pgfpathlineto{\pgfqpoint{1.390040in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.381765in}{0.449645in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{0.456612in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{0.463391in}}%
\pgfpathlineto{\pgfqpoint{1.356939in}{0.469910in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{0.476104in}}%
\pgfpathlineto{\pgfqpoint{1.340388in}{0.481909in}}%
\pgfpathlineto{\pgfqpoint{1.332112in}{0.487266in}}%
\pgfpathlineto{\pgfqpoint{1.323837in}{0.492124in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{0.496443in}}%
\pgfpathlineto{\pgfqpoint{1.307286in}{0.500189in}}%
\pgfpathlineto{\pgfqpoint{1.299011in}{0.503341in}}%
\pgfpathlineto{\pgfqpoint{1.290736in}{0.505888in}}%
\pgfpathlineto{\pgfqpoint{1.282460in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{1.274185in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{1.265909in}{0.509955in}}%
\pgfpathlineto{\pgfqpoint{1.257634in}{0.510188in}}%
\pgfpathlineto{\pgfqpoint{1.249359in}{0.509918in}}%
\pgfpathlineto{\pgfqpoint{1.241083in}{0.509188in}}%
\pgfpathlineto{\pgfqpoint{1.232808in}{0.508050in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{0.506556in}}%
\pgfpathlineto{\pgfqpoint{1.216257in}{0.504762in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{0.502721in}}%
\pgfpathlineto{\pgfqpoint{1.199706in}{0.500486in}}%
\pgfpathlineto{\pgfqpoint{1.191431in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{1.183156in}{0.495617in}}%
\pgfpathlineto{\pgfqpoint{1.174880in}{0.493060in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{0.490459in}}%
\pgfpathlineto{\pgfqpoint{1.158329in}{0.487834in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.485195in}}%
\pgfpathlineto{\pgfqpoint{1.141779in}{0.482542in}}%
\pgfpathlineto{\pgfqpoint{1.133503in}{0.479871in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.477171in}}%
\pgfpathlineto{\pgfqpoint{1.116952in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{1.108677in}{0.471617in}}%
\pgfpathlineto{\pgfqpoint{1.100402in}{0.468726in}}%
\pgfpathlineto{\pgfqpoint{1.092126in}{0.465736in}}%
\pgfpathlineto{\pgfqpoint{1.083851in}{0.462633in}}%
\pgfpathlineto{\pgfqpoint{1.075575in}{0.459407in}}%
\pgfpathlineto{\pgfqpoint{1.067300in}{0.456055in}}%
\pgfpathlineto{\pgfqpoint{1.059025in}{0.452580in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{0.448992in}}%
\pgfpathlineto{\pgfqpoint{1.042474in}{0.445308in}}%
\pgfpathlineto{\pgfqpoint{1.034199in}{0.441549in}}%
\pgfpathlineto{\pgfqpoint{1.025923in}{0.437744in}}%
\pgfpathlineto{\pgfqpoint{1.017648in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{1.009372in}{0.430122in}}%
\pgfpathlineto{\pgfqpoint{1.001097in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{0.992822in}{0.422712in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{0.419168in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.415769in}}%
\pgfpathlineto{\pgfqpoint{0.967995in}{0.412537in}}%
\pgfpathlineto{\pgfqpoint{0.959720in}{0.409490in}}%
\pgfpathlineto{\pgfqpoint{0.951445in}{0.406640in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{0.403993in}}%
\pgfpathlineto{\pgfqpoint{0.934894in}{0.401548in}}%
\pgfpathlineto{\pgfqpoint{0.926619in}{0.399301in}}%
\pgfpathlineto{\pgfqpoint{0.918343in}{0.397244in}}%
\pgfpathlineto{\pgfqpoint{0.910068in}{0.395365in}}%
\pgfpathlineto{\pgfqpoint{0.901792in}{0.393652in}}%
\pgfpathlineto{\pgfqpoint{0.893517in}{0.392091in}}%
\pgfpathlineto{\pgfqpoint{0.885242in}{0.390668in}}%
\pgfpathlineto{\pgfqpoint{0.876966in}{0.389375in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{0.388203in}}%
\pgfpathlineto{\pgfqpoint{0.860415in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.852140in}{0.386210in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{0.385395in}}%
\pgfpathlineto{\pgfqpoint{0.835589in}{0.384710in}}%
\pgfpathlineto{\pgfqpoint{0.827314in}{0.384169in}}%
\pgfpathlineto{\pgfqpoint{0.819038in}{0.383787in}}%
\pgfpathlineto{\pgfqpoint{0.810763in}{0.383584in}}%
\pgfpathlineto{\pgfqpoint{0.802488in}{0.383578in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.383787in}}%
\pgfpathlineto{\pgfqpoint{0.785937in}{0.384229in}}%
\pgfpathlineto{\pgfqpoint{0.777662in}{0.384918in}}%
\pgfpathlineto{\pgfqpoint{0.769386in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.761111in}{0.387059in}}%
\pgfpathlineto{\pgfqpoint{0.752835in}{0.388510in}}%
\pgfpathlineto{\pgfqpoint{0.744560in}{0.390197in}}%
\pgfpathlineto{\pgfqpoint{0.736285in}{0.392100in}}%
\pgfpathlineto{\pgfqpoint{0.728009in}{0.394186in}}%
\pgfpathlineto{\pgfqpoint{0.719734in}{0.396415in}}%
\pgfpathlineto{\pgfqpoint{0.711458in}{0.398739in}}%
\pgfpathlineto{\pgfqpoint{0.703183in}{0.401103in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{0.403445in}}%
\pgfpathlineto{\pgfqpoint{0.686632in}{0.405702in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.407807in}}%
\pgfpathlineto{\pgfqpoint{0.670081in}{0.409692in}}%
\pgfpathlineto{\pgfqpoint{0.661806in}{0.411295in}}%
\pgfpathlineto{\pgfqpoint{0.653531in}{0.412555in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{0.413417in}}%
\pgfpathlineto{\pgfqpoint{0.636980in}{0.413836in}}%
\pgfpathlineto{\pgfqpoint{0.628705in}{0.413772in}}%
\pgfpathlineto{\pgfqpoint{0.620429in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{0.612154in}{0.412101in}}%
\pgfpathlineto{\pgfqpoint{0.603878in}{0.410472in}}%
\pgfpathlineto{\pgfqpoint{0.595603in}{0.408319in}}%
\pgfpathlineto{\pgfqpoint{0.587328in}{0.405658in}}%
\pgfpathlineto{\pgfqpoint{0.579052in}{0.402517in}}%
\pgfpathlineto{\pgfqpoint{0.570777in}{0.398934in}}%
\pgfpathlineto{\pgfqpoint{0.562501in}{0.394954in}}%
\pgfpathlineto{\pgfqpoint{0.554226in}{0.390629in}}%
\pgfpathlineto{\pgfqpoint{0.545951in}{0.386019in}}%
\pgfpathlineto{\pgfqpoint{0.537675in}{0.381184in}}%
\pgfpathlineto{\pgfqpoint{0.529400in}{0.376188in}}%
\pgfpathlineto{\pgfqpoint{0.521125in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{0.512849in}{0.365965in}}%
\pgfpathlineto{\pgfqpoint{0.504574in}{0.360861in}}%
\pgfpathlineto{\pgfqpoint{0.496298in}{0.355836in}}%
\pgfpathlineto{\pgfqpoint{0.488023in}{0.350941in}}%
\pgfpathlineto{\pgfqpoint{0.479748in}{0.346218in}}%
\pgfpathlineto{\pgfqpoint{0.471472in}{0.341706in}}%
\pgfpathlineto{\pgfqpoint{0.463197in}{0.337434in}}%
\pgfpathlineto{\pgfqpoint{0.454921in}{0.333426in}}%
\pgfpathlineto{\pgfqpoint{0.446646in}{0.329698in}}%
\pgfpathlineto{\pgfqpoint{0.438371in}{0.326259in}}%
\pgfpathlineto{\pgfqpoint{0.430095in}{0.323115in}}%
\pgfpathlineto{\pgfqpoint{0.421820in}{0.320263in}}%
\pgfpathlineto{\pgfqpoint{0.413544in}{0.317697in}}%
\pgfpathlineto{\pgfqpoint{0.405269in}{0.315407in}}%
\pgfpathlineto{\pgfqpoint{0.396994in}{0.313380in}}%
\pgfpathlineto{\pgfqpoint{0.388718in}{0.311601in}}%
\pgfpathlineto{\pgfqpoint{0.380443in}{0.310052in}}%
\pgfpathlineto{\pgfqpoint{0.372168in}{0.308715in}}%
\pgfpathlineto{\pgfqpoint{0.363892in}{0.307569in}}%
\pgfpathlineto{\pgfqpoint{0.355617in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{0.347341in}{0.305777in}}%
\pgfpathlineto{\pgfqpoint{0.339066in}{0.305093in}}%
\pgfpathlineto{\pgfqpoint{0.330791in}{0.304528in}}%
\pgfpathlineto{\pgfqpoint{0.322515in}{0.304064in}}%
\pgfpathlineto{\pgfqpoint{0.314240in}{0.303687in}}%
\pgfpathlineto{\pgfqpoint{0.305964in}{0.303384in}}%
\pgfpathlineto{\pgfqpoint{0.297689in}{0.303142in}}%
\pgfpathlineto{\pgfqpoint{0.289414in}{0.302951in}}%
\pgfpathlineto{\pgfqpoint{0.281138in}{0.302802in}}%
\pgfpathlineto{\pgfqpoint{0.272863in}{0.302686in}}%
\pgfpathlineto{\pgfqpoint{0.264587in}{0.302597in}}%
\pgfpathlineto{\pgfqpoint{0.256312in}{0.302529in}}%
\pgfpathlineto{\pgfqpoint{0.248037in}{0.302479in}}%
\pgfpathlineto{\pgfqpoint{0.239761in}{0.302441in}}%
\pgfpathlineto{\pgfqpoint{0.239761in}{0.302441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.263618in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.239761in}{0.302441in}}%
\pgfpathlineto{\pgfqpoint{0.239761in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.248037in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.256312in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.264587in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.272863in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.281138in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.289414in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.297689in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.305964in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.314240in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.322515in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.330791in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.339066in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.347341in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.355617in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.363892in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.372168in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.380443in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.388718in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.396994in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.405269in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.413544in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.421820in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.430095in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.438371in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.446646in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.454921in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.463197in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.471472in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.479748in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.488023in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.496298in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.504574in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.512849in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.521125in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.529400in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.537675in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.545951in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.554226in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.562501in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.570777in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.579052in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.587328in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.595603in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.603878in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.612154in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.620429in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.628705in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.636980in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.653531in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.661806in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.670081in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.686632in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.703183in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.711458in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.719734in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.728009in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.736285in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.744560in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.752835in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.761111in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.769386in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.777662in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.785937in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.802488in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.810763in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.819038in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.827314in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.835589in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.852140in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.860415in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.876966in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.885242in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.893517in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.901792in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.910068in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.918343in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.926619in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.934894in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.951445in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.959720in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.967995in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.992822in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.001097in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.009372in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.017648in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.025923in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.034199in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.042474in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.059025in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.067300in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.075575in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.083851in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.092126in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.100402in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.108677in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.116952in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.133503in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.141779in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.158329in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.174880in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.183156in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.191431in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.199706in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.216257in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.232808in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.241083in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.249359in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.257634in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.265909in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.274185in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.282460in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.290736in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.299011in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.307286in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.323837in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.332112in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.340388in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.356939in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.381765in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.390040in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.398316in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.406591in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.414866in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.423142in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.431417in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.439693in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.447968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.456243in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.464519in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.472794in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.481069in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.489345in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.522446in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.530722in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.538997in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.547273in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.555548in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.563823in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.572099in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.580374in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.588650in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.596925in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.605200in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.621751in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.638302in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.654853in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.663128in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.679679in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.687954in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.696230in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.704505in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.712780in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.721056in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.729331in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.737606in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.745882in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.754157in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.762433in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.770708in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.778983in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.787259in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.803810in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.812085in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.820360in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.836911in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.845187in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.853462in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.861737in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.878288in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{0.302432in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{0.302432in}}%
\pgfpathlineto{\pgfqpoint{1.878288in}{0.302464in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.302507in}}%
\pgfpathlineto{\pgfqpoint{1.861737in}{0.302563in}}%
\pgfpathlineto{\pgfqpoint{1.853462in}{0.302636in}}%
\pgfpathlineto{\pgfqpoint{1.845187in}{0.302728in}}%
\pgfpathlineto{\pgfqpoint{1.836911in}{0.302843in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{0.302987in}}%
\pgfpathlineto{\pgfqpoint{1.820360in}{0.303164in}}%
\pgfpathlineto{\pgfqpoint{1.812085in}{0.303378in}}%
\pgfpathlineto{\pgfqpoint{1.803810in}{0.303635in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{0.303939in}}%
\pgfpathlineto{\pgfqpoint{1.787259in}{0.304295in}}%
\pgfpathlineto{\pgfqpoint{1.778983in}{0.304708in}}%
\pgfpathlineto{\pgfqpoint{1.770708in}{0.305179in}}%
\pgfpathlineto{\pgfqpoint{1.762433in}{0.305713in}}%
\pgfpathlineto{\pgfqpoint{1.754157in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{1.745882in}{0.306968in}}%
\pgfpathlineto{\pgfqpoint{1.737606in}{0.307688in}}%
\pgfpathlineto{\pgfqpoint{1.729331in}{0.308469in}}%
\pgfpathlineto{\pgfqpoint{1.721056in}{0.309306in}}%
\pgfpathlineto{\pgfqpoint{1.712780in}{0.310196in}}%
\pgfpathlineto{\pgfqpoint{1.704505in}{0.311134in}}%
\pgfpathlineto{\pgfqpoint{1.696230in}{0.312117in}}%
\pgfpathlineto{\pgfqpoint{1.687954in}{0.313140in}}%
\pgfpathlineto{\pgfqpoint{1.679679in}{0.314202in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{0.315301in}}%
\pgfpathlineto{\pgfqpoint{1.663128in}{0.316438in}}%
\pgfpathlineto{\pgfqpoint{1.654853in}{0.317615in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{0.318838in}}%
\pgfpathlineto{\pgfqpoint{1.638302in}{0.320112in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{0.321449in}}%
\pgfpathlineto{\pgfqpoint{1.621751in}{0.322859in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{0.324355in}}%
\pgfpathlineto{\pgfqpoint{1.605200in}{0.325951in}}%
\pgfpathlineto{\pgfqpoint{1.596925in}{0.327664in}}%
\pgfpathlineto{\pgfqpoint{1.588650in}{0.329507in}}%
\pgfpathlineto{\pgfqpoint{1.580374in}{0.331499in}}%
\pgfpathlineto{\pgfqpoint{1.572099in}{0.333653in}}%
\pgfpathlineto{\pgfqpoint{1.563823in}{0.335988in}}%
\pgfpathlineto{\pgfqpoint{1.555548in}{0.338516in}}%
\pgfpathlineto{\pgfqpoint{1.547273in}{0.341254in}}%
\pgfpathlineto{\pgfqpoint{1.538997in}{0.344215in}}%
\pgfpathlineto{\pgfqpoint{1.530722in}{0.347414in}}%
\pgfpathlineto{\pgfqpoint{1.522446in}{0.350863in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{0.354575in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.362831in}}%
\pgfpathlineto{\pgfqpoint{1.489345in}{0.367394in}}%
\pgfpathlineto{\pgfqpoint{1.481069in}{0.372255in}}%
\pgfpathlineto{\pgfqpoint{1.472794in}{0.377418in}}%
\pgfpathlineto{\pgfqpoint{1.464519in}{0.382881in}}%
\pgfpathlineto{\pgfqpoint{1.456243in}{0.388640in}}%
\pgfpathlineto{\pgfqpoint{1.447968in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{1.439693in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{1.431417in}{0.407542in}}%
\pgfpathlineto{\pgfqpoint{1.423142in}{0.414302in}}%
\pgfpathlineto{\pgfqpoint{1.414866in}{0.421234in}}%
\pgfpathlineto{\pgfqpoint{1.406591in}{0.428290in}}%
\pgfpathlineto{\pgfqpoint{1.398316in}{0.435418in}}%
\pgfpathlineto{\pgfqpoint{1.390040in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.381765in}{0.449645in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{0.456612in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{0.463391in}}%
\pgfpathlineto{\pgfqpoint{1.356939in}{0.469910in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{0.476104in}}%
\pgfpathlineto{\pgfqpoint{1.340388in}{0.481909in}}%
\pgfpathlineto{\pgfqpoint{1.332112in}{0.487266in}}%
\pgfpathlineto{\pgfqpoint{1.323837in}{0.492124in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{0.496443in}}%
\pgfpathlineto{\pgfqpoint{1.307286in}{0.500189in}}%
\pgfpathlineto{\pgfqpoint{1.299011in}{0.503341in}}%
\pgfpathlineto{\pgfqpoint{1.290736in}{0.505888in}}%
\pgfpathlineto{\pgfqpoint{1.282460in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{1.274185in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{1.265909in}{0.509955in}}%
\pgfpathlineto{\pgfqpoint{1.257634in}{0.510188in}}%
\pgfpathlineto{\pgfqpoint{1.249359in}{0.509918in}}%
\pgfpathlineto{\pgfqpoint{1.241083in}{0.509188in}}%
\pgfpathlineto{\pgfqpoint{1.232808in}{0.508050in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{0.506556in}}%
\pgfpathlineto{\pgfqpoint{1.216257in}{0.504762in}}%
\pgfpathlineto{\pgfqpoint{1.207982in}{0.502721in}}%
\pgfpathlineto{\pgfqpoint{1.199706in}{0.500486in}}%
\pgfpathlineto{\pgfqpoint{1.191431in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{1.183156in}{0.495617in}}%
\pgfpathlineto{\pgfqpoint{1.174880in}{0.493060in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{0.490459in}}%
\pgfpathlineto{\pgfqpoint{1.158329in}{0.487834in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.485195in}}%
\pgfpathlineto{\pgfqpoint{1.141779in}{0.482542in}}%
\pgfpathlineto{\pgfqpoint{1.133503in}{0.479871in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.477171in}}%
\pgfpathlineto{\pgfqpoint{1.116952in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{1.108677in}{0.471617in}}%
\pgfpathlineto{\pgfqpoint{1.100402in}{0.468726in}}%
\pgfpathlineto{\pgfqpoint{1.092126in}{0.465736in}}%
\pgfpathlineto{\pgfqpoint{1.083851in}{0.462633in}}%
\pgfpathlineto{\pgfqpoint{1.075575in}{0.459407in}}%
\pgfpathlineto{\pgfqpoint{1.067300in}{0.456055in}}%
\pgfpathlineto{\pgfqpoint{1.059025in}{0.452580in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{0.448992in}}%
\pgfpathlineto{\pgfqpoint{1.042474in}{0.445308in}}%
\pgfpathlineto{\pgfqpoint{1.034199in}{0.441549in}}%
\pgfpathlineto{\pgfqpoint{1.025923in}{0.437744in}}%
\pgfpathlineto{\pgfqpoint{1.017648in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{1.009372in}{0.430122in}}%
\pgfpathlineto{\pgfqpoint{1.001097in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{0.992822in}{0.422712in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{0.419168in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.415769in}}%
\pgfpathlineto{\pgfqpoint{0.967995in}{0.412537in}}%
\pgfpathlineto{\pgfqpoint{0.959720in}{0.409490in}}%
\pgfpathlineto{\pgfqpoint{0.951445in}{0.406640in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{0.403993in}}%
\pgfpathlineto{\pgfqpoint{0.934894in}{0.401548in}}%
\pgfpathlineto{\pgfqpoint{0.926619in}{0.399301in}}%
\pgfpathlineto{\pgfqpoint{0.918343in}{0.397244in}}%
\pgfpathlineto{\pgfqpoint{0.910068in}{0.395365in}}%
\pgfpathlineto{\pgfqpoint{0.901792in}{0.393652in}}%
\pgfpathlineto{\pgfqpoint{0.893517in}{0.392091in}}%
\pgfpathlineto{\pgfqpoint{0.885242in}{0.390668in}}%
\pgfpathlineto{\pgfqpoint{0.876966in}{0.389375in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{0.388203in}}%
\pgfpathlineto{\pgfqpoint{0.860415in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.852140in}{0.386210in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{0.385395in}}%
\pgfpathlineto{\pgfqpoint{0.835589in}{0.384710in}}%
\pgfpathlineto{\pgfqpoint{0.827314in}{0.384169in}}%
\pgfpathlineto{\pgfqpoint{0.819038in}{0.383787in}}%
\pgfpathlineto{\pgfqpoint{0.810763in}{0.383584in}}%
\pgfpathlineto{\pgfqpoint{0.802488in}{0.383578in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.383787in}}%
\pgfpathlineto{\pgfqpoint{0.785937in}{0.384229in}}%
\pgfpathlineto{\pgfqpoint{0.777662in}{0.384918in}}%
\pgfpathlineto{\pgfqpoint{0.769386in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.761111in}{0.387059in}}%
\pgfpathlineto{\pgfqpoint{0.752835in}{0.388510in}}%
\pgfpathlineto{\pgfqpoint{0.744560in}{0.390197in}}%
\pgfpathlineto{\pgfqpoint{0.736285in}{0.392100in}}%
\pgfpathlineto{\pgfqpoint{0.728009in}{0.394186in}}%
\pgfpathlineto{\pgfqpoint{0.719734in}{0.396415in}}%
\pgfpathlineto{\pgfqpoint{0.711458in}{0.398739in}}%
\pgfpathlineto{\pgfqpoint{0.703183in}{0.401103in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{0.403445in}}%
\pgfpathlineto{\pgfqpoint{0.686632in}{0.405702in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.407807in}}%
\pgfpathlineto{\pgfqpoint{0.670081in}{0.409692in}}%
\pgfpathlineto{\pgfqpoint{0.661806in}{0.411295in}}%
\pgfpathlineto{\pgfqpoint{0.653531in}{0.412555in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{0.413417in}}%
\pgfpathlineto{\pgfqpoint{0.636980in}{0.413836in}}%
\pgfpathlineto{\pgfqpoint{0.628705in}{0.413772in}}%
\pgfpathlineto{\pgfqpoint{0.620429in}{0.413200in}}%
\pgfpathlineto{\pgfqpoint{0.612154in}{0.412101in}}%
\pgfpathlineto{\pgfqpoint{0.603878in}{0.410472in}}%
\pgfpathlineto{\pgfqpoint{0.595603in}{0.408319in}}%
\pgfpathlineto{\pgfqpoint{0.587328in}{0.405658in}}%
\pgfpathlineto{\pgfqpoint{0.579052in}{0.402517in}}%
\pgfpathlineto{\pgfqpoint{0.570777in}{0.398934in}}%
\pgfpathlineto{\pgfqpoint{0.562501in}{0.394954in}}%
\pgfpathlineto{\pgfqpoint{0.554226in}{0.390629in}}%
\pgfpathlineto{\pgfqpoint{0.545951in}{0.386019in}}%
\pgfpathlineto{\pgfqpoint{0.537675in}{0.381184in}}%
\pgfpathlineto{\pgfqpoint{0.529400in}{0.376188in}}%
\pgfpathlineto{\pgfqpoint{0.521125in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{0.512849in}{0.365965in}}%
\pgfpathlineto{\pgfqpoint{0.504574in}{0.360861in}}%
\pgfpathlineto{\pgfqpoint{0.496298in}{0.355836in}}%
\pgfpathlineto{\pgfqpoint{0.488023in}{0.350941in}}%
\pgfpathlineto{\pgfqpoint{0.479748in}{0.346218in}}%
\pgfpathlineto{\pgfqpoint{0.471472in}{0.341706in}}%
\pgfpathlineto{\pgfqpoint{0.463197in}{0.337434in}}%
\pgfpathlineto{\pgfqpoint{0.454921in}{0.333426in}}%
\pgfpathlineto{\pgfqpoint{0.446646in}{0.329698in}}%
\pgfpathlineto{\pgfqpoint{0.438371in}{0.326259in}}%
\pgfpathlineto{\pgfqpoint{0.430095in}{0.323115in}}%
\pgfpathlineto{\pgfqpoint{0.421820in}{0.320263in}}%
\pgfpathlineto{\pgfqpoint{0.413544in}{0.317697in}}%
\pgfpathlineto{\pgfqpoint{0.405269in}{0.315407in}}%
\pgfpathlineto{\pgfqpoint{0.396994in}{0.313380in}}%
\pgfpathlineto{\pgfqpoint{0.388718in}{0.311601in}}%
\pgfpathlineto{\pgfqpoint{0.380443in}{0.310052in}}%
\pgfpathlineto{\pgfqpoint{0.372168in}{0.308715in}}%
\pgfpathlineto{\pgfqpoint{0.363892in}{0.307569in}}%
\pgfpathlineto{\pgfqpoint{0.355617in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{0.347341in}{0.305777in}}%
\pgfpathlineto{\pgfqpoint{0.339066in}{0.305093in}}%
\pgfpathlineto{\pgfqpoint{0.330791in}{0.304528in}}%
\pgfpathlineto{\pgfqpoint{0.322515in}{0.304064in}}%
\pgfpathlineto{\pgfqpoint{0.314240in}{0.303687in}}%
\pgfpathlineto{\pgfqpoint{0.305964in}{0.303384in}}%
\pgfpathlineto{\pgfqpoint{0.297689in}{0.303142in}}%
\pgfpathlineto{\pgfqpoint{0.289414in}{0.302951in}}%
\pgfpathlineto{\pgfqpoint{0.281138in}{0.302802in}}%
\pgfpathlineto{\pgfqpoint{0.272863in}{0.302686in}}%
\pgfpathlineto{\pgfqpoint{0.264587in}{0.302597in}}%
\pgfpathlineto{\pgfqpoint{0.256312in}{0.302529in}}%
\pgfpathlineto{\pgfqpoint{0.248037in}{0.302479in}}%
\pgfpathlineto{\pgfqpoint{0.239761in}{0.302441in}}%
\pgfpathlineto{\pgfqpoint{0.239761in}{0.302441in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.239761in}{0.302344in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263618in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625285in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625285in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625285in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986952in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986952in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986952in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348618in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710285in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710285in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710285in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071952in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071952in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071952in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433618in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335952in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335952in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408285in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408285in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552952in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552952in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769952in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769952in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842285in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842285in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059285in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059285in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203952in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203952in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276285in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276285in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420952in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420952in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493285in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493285in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637952in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637952in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854952in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854952in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927285in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927285in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144285in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144285in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288952in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288952in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361285in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361285in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348618in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Power law exponent (\(\displaystyle k\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.265411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{0.679042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{0.679042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.642109in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{1.055739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{1.055739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.018806in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{1.432436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{1.432436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.395503in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{1.809133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{1.809133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.772200in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{0.396519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{0.396519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{0.490693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{0.490693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{0.584867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{0.584867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{0.773216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{0.773216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{0.867390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{0.867390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{0.961565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{0.961565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{1.149913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{1.149913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{1.244087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{1.244087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{1.338262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{1.338262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{1.526610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{1.526610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{1.620785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{1.620785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263618in}{1.714959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433618in}{1.714959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104089in,y=1.072344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263618in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.263618in}{1.842344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433618in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.433618in}{1.842344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263618in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.433618in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263618in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{2.433618in}{1.842344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304679in}{2.092767in}}%
\pgfpathlineto{\pgfqpoint{0.499123in}{2.092767in}}%
\pgfpathlineto{\pgfqpoint{0.499123in}{2.160823in}}%
\pgfpathlineto{\pgfqpoint{0.304679in}{2.160823in}}%
\pgfpathlineto{\pgfqpoint{0.304679in}{2.092767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304679in}{2.092767in}}%
\pgfpathlineto{\pgfqpoint{0.499123in}{2.092767in}}%
\pgfpathlineto{\pgfqpoint{0.499123in}{2.160823in}}%
\pgfpathlineto{\pgfqpoint{0.304679in}{2.160823in}}%
\pgfpathlineto{\pgfqpoint{0.304679in}{2.092767in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.304679in}{2.092767in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576901in,y=2.092767in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont COMPASS (merge)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304679in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{0.499123in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{0.499123in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{0.304679in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{0.304679in}{1.950067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304679in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{0.499123in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{0.499123in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{0.304679in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{0.304679in}{1.950067in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.304679in}{1.950067in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576901in,y=1.950067in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont COMPASS (partition)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761370in}{2.092767in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{2.092767in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{2.160823in}}%
\pgfpathlineto{\pgfqpoint{1.761370in}{2.160823in}}%
\pgfpathlineto{\pgfqpoint{1.761370in}{2.092767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761370in}{2.092767in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{2.092767in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{2.160823in}}%
\pgfpathlineto{\pgfqpoint{1.761370in}{2.160823in}}%
\pgfpathlineto{\pgfqpoint{1.761370in}{2.092767in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.761370in}{2.092767in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033592in,y=2.092767in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont AMS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761370in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{1.761370in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{1.761370in}{1.950067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761370in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{1.761370in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{1.761370in}{1.950067in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.761370in}{1.950067in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033592in,y=1.950067in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Ours}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hadamard-vs-circular-convolution.tex <==
\begin{tikzpicture}[every node/.style={minimum size=0.5cm-\pgflinewidth, outer sep=2pt}]


\node [draw=none,anchor=east] at (0.1,.52) {$\mPi^{(1)}_{\cdot, a} =$};
\node [draw=none,anchor=east] at (0.1,-0.48) {$\mPi^{(2)}_{\cdot, b} =$};

\node[draw, minimum width=2.5cm] at (1.5, .5) {};
\foreach \i in {0,1,2,...,3} {
    \draw (0.75+\i*0.5, 0.25) -- (0.75+\i*0.5, .75);
}
\node[] at (.5,.5) {0};
\node[] at (.5+.5,.5) {0};
\node[] at (.5+1,.5) {-1};
\node[] at (.5+1.5,.5) {0};
\node[] at (.5+2,.5) {0};

\node [draw=none,anchor=south] at (1.5,-.31) {$\circ$};

\node[draw, minimum width=2.5cm] at (1.5, -.5) {};
\foreach \i in {0,1,2,...,3} {
    \draw (0.75+\i*0.5, -0.25) -- (0.75+\i*0.5, -.75);
}
\node[] at (.5,-0.5) {0};
\node[] at (.5+.5,-0.5) {0};
\node[] at (.5+1,-0.5) {0};
\node[] at (.5+1.5,-0.5) {+1};
\node[] at (.5+2,-0.5) {0};

\node [draw=none,anchor=south] at (1.5,-1.33) {$=$};

\node[draw, minimum width=2.5cm] at (1.5, -1.5) {};
\foreach \i in {0,1,2,...,3} {
    \draw (0.75+\i*0.5, -1.25) -- (0.75+\i*0.5, -1.75);
}
\node[] at (.5,-1.5) {0};
\node[] at (.5+.5,-1.5) {0};
\node[] at (.5+1,-1.5) {0};
\node[] at (.5+1.5,-1.5) {0};
\node[] at (.5+2,-1.5) {0};


\node[draw, minimum width=2.5cm] at (5, .5) {};
\foreach \i in {0,1,2,...,3} {
    \draw (4.25+\i*0.5, .25) -- (4.25+\i*0.5, .75);
}
\node[] at (4,.5) {0};
\node[] at (4+.5,.5) {0};
\node[] at (4+1,.5) {-1};
\node[] at (4+1.5,.5) {0};
\node[] at (4+2,.5) {0};

\node [draw=none,anchor=south] at (5,-.31) {$*$};

\node[draw, minimum width=2.5cm] at (5, -.5) {};
\foreach \i in {0,1,2,...,3} {
    \draw (4.25+\i*0.5, -.25) -- (4.25+\i*0.5, -.75);
}
\node[] at (4,-0.5) {0};
\node[] at (4+.5,-0.5) {0};
\node[] at (4+1,-0.5) {0};
\node[] at (4+1.5,-0.5) {+1};
\node[] at (4+2,-0.5) {0};

\node [draw=none,anchor=south] at (5,-1.33) {$=$};

\node[draw, minimum width=2.5cm] at (5, -1.5) {};
\foreach \i in {0,1,2,...,3} {
    \draw (4.25+\i*0.5, -1.25) -- (4.25+\i*0.5, -1.75);
}
\node[] at (4,-1.5) {-1};
\node[] at (4+.5,-1.5) {0};
\node[] at (4+1,-1.5) {0};
\node[] at (4+1.5,-1.5) {0};
\node[] at (4+2,-1.5) {0};

\node [draw=none,anchor=north west,align=left, red] (formula) at (4.2,-1.83) {$(2 + 3) \bmod{5} = 0$};

\draw[-latex,red] ($(formula.west)+(0.1,0)$) arc
[
    start angle=-90,
    end angle=-160,
    x radius=0.3cm,
    y radius =0.4cm
] ;
\end{tikzpicture}


==> figures/query-graph.tex <==
\begin{tikzpicture}
    \tikzset{every node/.append style={draw, line width=1pt}}

    \node[minimum height=0.7cm, circle, draw=blue] (A) at (0,0) {$0$};
    \node[minimum height=0.7cm, circle, draw=blue, below=3em of A] (B) {$3$};
    \node[minimum height=0.7cm, circle, draw=blue, below right=1.3em and 3.5em of A] (C) {$1$};

    \node[minimum height=0.7cm, circle, draw=red, right=.5em of C] (D) {$2$};
    \node[minimum height=0.7cm, circle, draw=red, right=3em of D] (E) {$4$};

    \draw[minimum height=0.7cm, blue, line width=1pt] (B) -- (C);
    \draw[minimum height=0.7cm, blue, line width=1pt] (C) -- (A);
    \draw[minimum height=0.7cm, red, line width=1pt] (D) -- (E);

    \pgfdeclarelayer{bg} %
    \pgfsetlayers{bg,main} %
    \begin{pgfonlayer}{bg}
    \node[fit=(C)(D), rounded corners, draw=black!10, fill=black!10 , inner sep=.8em, minimum height=1.5cm, yshift=0.1cm, label={[above=-1.5em, font=\small]$R_1$}] {};
    \node[fit=(A), rounded corners, draw=black!10, fill=black!10 , inner sep=.8em, minimum height=1.5cm, yshift=0.1cm, label={[yshift=-.8em, left=.3em, font=\small]$R_0$}] {};
    \node[fit=(B), rounded corners, draw=black!10, fill=black!10 , inner sep=.8em, minimum height=1.5cm, yshift=0.1cm, label={[yshift=-.8em, left=.3em, font=\small]$R_2$}] {};
    \node[fit=(E), rounded corners, draw=black!10, fill=black!10 , inner sep=.8em, minimum height=1.5cm, yshift=0.1cm, label={[yshift=-.8em, left=.3em, font=\small]$R_3$}] {};
    \end{pgfonlayer}
    
\end{tikzpicture}


==> figures/streaming-setup.tex <==
\begin{tikzpicture}
    \node[draw=none, thick, minimum width=2.4cm, minimum height=.4cm, align=left] (r1) at (0,0) {};
    \foreach \i in {1,2,...,6} {
        \draw[draw=none ,fill=gray!70, rounded corners=1pt] ([xshift=-\i*0.38cm+.28cm, yshift=-1.9pt]r1.north east) rectangle ++(-0.28cm,-0.28cm);
    }
    \node[above right, yshift=-1pt] at (r1.north west) {\textbf{Stream} for $R_0$};
    \draw[black] (r1.north west) -- (r1.north east);
    \draw[black] (r1.south west) -- (r1.south east);

    \node[draw=none, thick, minimum width=2.4cm, minimum height=.4cm, below=0.5cm of r1, align=left] (r2) {};
    \foreach \i in {1,2,...,6} {
        \draw[draw=none ,fill=gray!70, rounded corners=1pt] ([xshift=-\i*0.38cm+.28cm, yshift=-1.9pt]r2.north east) rectangle ++(-0.28cm,-0.28cm);
    }
    \node[above right, yshift=-1pt] at (r2.north west) {\textbf{Stream} for $R_1$};
    \draw[black] (r2.north west) -- (r2.north east);
    \draw[black] (r2.south west) -- (r2.south east);

    \node [draw=none, below=-2pt of r2] (vdots)
    {\fontsize{15}{15}\selectfont $\vdots$};

    \node[draw=none, thick, minimum width=2.4cm, minimum height=.4cm, below=2cm of r1, align=left] (rl) {};
    \foreach \i in {1,2,...,6} {
        \draw[draw=none ,fill=gray!70, rounded corners=1pt] ([xshift=-\i*0.38cm+.28cm, yshift=-1.9pt]rl.north east) rectangle ++(-0.28cm,-0.28cm);
    }
    \node[above right, yshift=-1pt] at (rl.north west) {\textbf{Stream} for $R_{r-1}$};
    \draw[black] (rl.north west) -- (rl.north east);
    \draw[black] (rl.south west) -- (rl.south east);

    \node[draw=black, fill=none, thick, minimum width=5.7cm, minimum height=2.9cm, rounded corners=5pt, right=1.7cm of vdots, yshift=.3cm] (engine) {};
    \node[below=0.1cm of engine.north,align=center]{\textbf{Stream Query-Processing Engine}};

    \node[draw=none, thick, fill=gray!15, rounded corners=3pt, minimum width=5.35cm, minimum height=1.9cm, below=-2.1cm of engine] (mem) {};
    \node[below=0.1cm of mem.north]{\textbf{Memory}};
    \node[draw=black, fill=none, rounded corners, minimum width=1.3cm, minimum height=1cm, anchor=south west, xshift=2mm, yshift=2mm, align=center] (sk1) at (mem.south west) {\textbf{Sketch}\\for $R_0$};
    \node[draw=black, fill=none, rounded corners, minimum width=1.3cm, minimum height=1cm, right=.2cm of sk1, align=center] (sk2) {\textbf{Sketch}\\for $R_1$};
    \node [draw=none, right=0cm of sk2, align=center] (dots)
    {\fontsize{15}{15}\selectfont $\dots$};
    \node[draw=black, fill=none, rounded corners, minimum width=1.3cm, minimum height=1cm, right=-2pt of dots, align=center] (skl) {\textbf{Sketch}\\for $R_{r-1}$};
    
    \draw[-latex, thick, dashed] (r1.east) -- ([yshift=5mm]engine.west);
    \draw[-latex, thick, dashed] (r2.east) -- ([yshift=0mm]engine.west);
    \draw[-latex, thick, dashed] (rl.east) -- ([yshift=-5mm]engine.west);

    \node[draw, thick, ellipse, above=.5cm of engine] (query) {\textbf{Query $Q(R_0 ,R_1 , \dots, R_{r-1})$}};
    \draw[-latex, thick] (query.south) -- (engine.north);

    \draw[-latex, thick] (engine.east) -- ++(1.7,0) node[midway, above, align=center] {\textbf{Estimate}};   
\end{tikzpicture}


==> figures/sub-queries-q-error-cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.559649in}{1.889278in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.559649in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.559649in}{1.889278in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.889278in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{0.351968in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{0.351968in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415171in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415171in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415171in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836531in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836531in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836531in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257890in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257890in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257890in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679249in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679249in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679249in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100608in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100608in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100608in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521968in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499443in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499443in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583715in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583715in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667987in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667987in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752259in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752259in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920802in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920802in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005074in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005074in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089346in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089346in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173618in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173618in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342162in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342162in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426434in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426434in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510705in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510705in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594977in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594977in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763521in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763521in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847793in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847793in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932065in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932065in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016336in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016336in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184880in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184880in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269152in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269152in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353424in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353424in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437696in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437696in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436968in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Q-error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.265411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.610344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.610344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.573411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.918344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.918344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.881411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.226344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.226344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.189411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.534344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.534344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.497411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.805411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.379344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.379344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.456344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.456344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.533344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.533344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.687344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.687344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.764344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.764344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.841344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.841344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.995344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.995344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.072344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.072344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.149344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.149344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.303344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.303344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.380344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.380344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.457344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.457344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.611344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.611344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.688344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.688344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.765344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.765344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104089in,y=1.072344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Fraction of queries}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415523in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.415710in}{0.303278in}}%
\pgfpathlineto{\pgfqpoint{0.416391in}{0.303278in}}%
\pgfpathlineto{\pgfqpoint{0.416391in}{0.303745in}}%
\pgfpathlineto{\pgfqpoint{0.416686in}{0.303745in}}%
\pgfpathlineto{\pgfqpoint{0.416686in}{0.304212in}}%
\pgfpathlineto{\pgfqpoint{0.417805in}{0.304212in}}%
\pgfpathlineto{\pgfqpoint{0.417805in}{0.304678in}}%
\pgfpathlineto{\pgfqpoint{0.419001in}{0.304678in}}%
\pgfpathlineto{\pgfqpoint{0.419060in}{0.305612in}}%
\pgfpathlineto{\pgfqpoint{0.419994in}{0.305612in}}%
\pgfpathlineto{\pgfqpoint{0.419994in}{0.306079in}}%
\pgfpathlineto{\pgfqpoint{0.420987in}{0.306079in}}%
\pgfpathlineto{\pgfqpoint{0.420987in}{0.306546in}}%
\pgfpathlineto{\pgfqpoint{0.422120in}{0.306546in}}%
\pgfpathlineto{\pgfqpoint{0.422120in}{0.307013in}}%
\pgfpathlineto{\pgfqpoint{0.422508in}{0.307013in}}%
\pgfpathlineto{\pgfqpoint{0.422508in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{0.424114in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{0.424310in}{0.308413in}}%
\pgfpathlineto{\pgfqpoint{0.424627in}{0.308413in}}%
\pgfpathlineto{\pgfqpoint{0.424759in}{0.309347in}}%
\pgfpathlineto{\pgfqpoint{0.425932in}{0.309347in}}%
\pgfpathlineto{\pgfqpoint{0.426158in}{0.310747in}}%
\pgfpathlineto{\pgfqpoint{0.426278in}{0.310747in}}%
\pgfpathlineto{\pgfqpoint{0.426521in}{0.312147in}}%
\pgfpathlineto{\pgfqpoint{0.427347in}{0.312147in}}%
\pgfpathlineto{\pgfqpoint{0.427347in}{0.312614in}}%
\pgfpathlineto{\pgfqpoint{0.428473in}{0.312614in}}%
\pgfpathlineto{\pgfqpoint{0.428473in}{0.313081in}}%
\pgfpathlineto{\pgfqpoint{0.430214in}{0.313081in}}%
\pgfpathlineto{\pgfqpoint{0.430468in}{0.314015in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.314015in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.314481in}}%
\pgfpathlineto{\pgfqpoint{0.433165in}{0.314481in}}%
\pgfpathlineto{\pgfqpoint{0.433165in}{0.314948in}}%
\pgfpathlineto{\pgfqpoint{0.433593in}{0.314948in}}%
\pgfpathlineto{\pgfqpoint{0.433593in}{0.315415in}}%
\pgfpathlineto{\pgfqpoint{0.433888in}{0.315415in}}%
\pgfpathlineto{\pgfqpoint{0.434072in}{0.316349in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{0.316349in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{0.316815in}}%
\pgfpathlineto{\pgfqpoint{0.435534in}{0.316815in}}%
\pgfpathlineto{\pgfqpoint{0.435534in}{0.317282in}}%
\pgfpathlineto{\pgfqpoint{0.436632in}{0.317282in}}%
\pgfpathlineto{\pgfqpoint{0.436632in}{0.317749in}}%
\pgfpathlineto{\pgfqpoint{0.437219in}{0.317749in}}%
\pgfpathlineto{\pgfqpoint{0.437219in}{0.318216in}}%
\pgfpathlineto{\pgfqpoint{0.437663in}{0.318216in}}%
\pgfpathlineto{\pgfqpoint{0.437663in}{0.318683in}}%
\pgfpathlineto{\pgfqpoint{0.438058in}{0.318683in}}%
\pgfpathlineto{\pgfqpoint{0.438297in}{0.319616in}}%
\pgfpathlineto{\pgfqpoint{0.439754in}{0.319616in}}%
\pgfpathlineto{\pgfqpoint{0.439754in}{0.320083in}}%
\pgfpathlineto{\pgfqpoint{0.440824in}{0.320083in}}%
\pgfpathlineto{\pgfqpoint{0.440824in}{0.320550in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.320550in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.321017in}}%
\pgfpathlineto{\pgfqpoint{0.441805in}{0.321017in}}%
\pgfpathlineto{\pgfqpoint{0.442006in}{0.322417in}}%
\pgfpathlineto{\pgfqpoint{0.442138in}{0.322417in}}%
\pgfpathlineto{\pgfqpoint{0.442138in}{0.322884in}}%
\pgfpathlineto{\pgfqpoint{0.442600in}{0.322884in}}%
\pgfpathlineto{\pgfqpoint{0.442600in}{0.323351in}}%
\pgfpathlineto{\pgfqpoint{0.443574in}{0.323351in}}%
\pgfpathlineto{\pgfqpoint{0.443574in}{0.323818in}}%
\pgfpathlineto{\pgfqpoint{0.444535in}{0.323818in}}%
\pgfpathlineto{\pgfqpoint{0.444535in}{0.324284in}}%
\pgfpathlineto{\pgfqpoint{0.445882in}{0.324284in}}%
\pgfpathlineto{\pgfqpoint{0.445882in}{0.324751in}}%
\pgfpathlineto{\pgfqpoint{0.446691in}{0.324751in}}%
\pgfpathlineto{\pgfqpoint{0.446691in}{0.325218in}}%
\pgfpathlineto{\pgfqpoint{0.447218in}{0.325218in}}%
\pgfpathlineto{\pgfqpoint{0.447316in}{0.326152in}}%
\pgfpathlineto{\pgfqpoint{0.447662in}{0.326152in}}%
\pgfpathlineto{\pgfqpoint{0.447662in}{0.326618in}}%
\pgfpathlineto{\pgfqpoint{0.448268in}{0.326618in}}%
\pgfpathlineto{\pgfqpoint{0.448268in}{0.327085in}}%
\pgfpathlineto{\pgfqpoint{0.448884in}{0.327085in}}%
\pgfpathlineto{\pgfqpoint{0.448946in}{0.328019in}}%
\pgfpathlineto{\pgfqpoint{0.450269in}{0.328019in}}%
\pgfpathlineto{\pgfqpoint{0.450408in}{0.328953in}}%
\pgfpathlineto{\pgfqpoint{0.451032in}{0.328953in}}%
\pgfpathlineto{\pgfqpoint{0.451290in}{0.330353in}}%
\pgfpathlineto{\pgfqpoint{0.451731in}{0.330353in}}%
\pgfpathlineto{\pgfqpoint{0.451731in}{0.330820in}}%
\pgfpathlineto{\pgfqpoint{0.452747in}{0.330820in}}%
\pgfpathlineto{\pgfqpoint{0.452747in}{0.331287in}}%
\pgfpathlineto{\pgfqpoint{0.453147in}{0.331287in}}%
\pgfpathlineto{\pgfqpoint{0.453147in}{0.331753in}}%
\pgfpathlineto{\pgfqpoint{0.453680in}{0.331753in}}%
\pgfpathlineto{\pgfqpoint{0.453761in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{0.454091in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{0.454091in}{0.333154in}}%
\pgfpathlineto{\pgfqpoint{0.454696in}{0.333154in}}%
\pgfpathlineto{\pgfqpoint{0.454958in}{0.334087in}}%
\pgfpathlineto{\pgfqpoint{0.455754in}{0.334087in}}%
\pgfpathlineto{\pgfqpoint{0.455754in}{0.334554in}}%
\pgfpathlineto{\pgfqpoint{0.456063in}{0.334554in}}%
\pgfpathlineto{\pgfqpoint{0.456190in}{0.335488in}}%
\pgfpathlineto{\pgfqpoint{0.456445in}{0.335488in}}%
\pgfpathlineto{\pgfqpoint{0.456445in}{0.335955in}}%
\pgfpathlineto{\pgfqpoint{0.457987in}{0.335955in}}%
\pgfpathlineto{\pgfqpoint{0.458186in}{0.336888in}}%
\pgfpathlineto{\pgfqpoint{0.461203in}{0.336888in}}%
\pgfpathlineto{\pgfqpoint{0.461203in}{0.337355in}}%
\pgfpathlineto{\pgfqpoint{0.461830in}{0.337355in}}%
\pgfpathlineto{\pgfqpoint{0.461830in}{0.337822in}}%
\pgfpathlineto{\pgfqpoint{0.462192in}{0.337822in}}%
\pgfpathlineto{\pgfqpoint{0.462192in}{0.338289in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{0.338289in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{0.338755in}}%
\pgfpathlineto{\pgfqpoint{0.466259in}{0.338755in}}%
\pgfpathlineto{\pgfqpoint{0.466354in}{0.340156in}}%
\pgfpathlineto{\pgfqpoint{0.468989in}{0.340156in}}%
\pgfpathlineto{\pgfqpoint{0.468989in}{0.340623in}}%
\pgfpathlineto{\pgfqpoint{0.469339in}{0.340623in}}%
\pgfpathlineto{\pgfqpoint{0.469339in}{0.341090in}}%
\pgfpathlineto{\pgfqpoint{0.470307in}{0.341090in}}%
\pgfpathlineto{\pgfqpoint{0.470307in}{0.341556in}}%
\pgfpathlineto{\pgfqpoint{0.470591in}{0.341556in}}%
\pgfpathlineto{\pgfqpoint{0.470591in}{0.342023in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.342023in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.342490in}}%
\pgfpathlineto{\pgfqpoint{0.472263in}{0.342490in}}%
\pgfpathlineto{\pgfqpoint{0.472263in}{0.342957in}}%
\pgfpathlineto{\pgfqpoint{0.473276in}{0.342957in}}%
\pgfpathlineto{\pgfqpoint{0.473384in}{0.343890in}}%
\pgfpathlineto{\pgfqpoint{0.473573in}{0.343890in}}%
\pgfpathlineto{\pgfqpoint{0.473573in}{0.344357in}}%
\pgfpathlineto{\pgfqpoint{0.473883in}{0.344357in}}%
\pgfpathlineto{\pgfqpoint{0.473883in}{0.344824in}}%
\pgfpathlineto{\pgfqpoint{0.474929in}{0.344824in}}%
\pgfpathlineto{\pgfqpoint{0.474929in}{0.345291in}}%
\pgfpathlineto{\pgfqpoint{0.475225in}{0.345291in}}%
\pgfpathlineto{\pgfqpoint{0.475225in}{0.345758in}}%
\pgfpathlineto{\pgfqpoint{0.475685in}{0.345758in}}%
\pgfpathlineto{\pgfqpoint{0.475685in}{0.346224in}}%
\pgfpathlineto{\pgfqpoint{0.476366in}{0.346224in}}%
\pgfpathlineto{\pgfqpoint{0.476366in}{0.346691in}}%
\pgfpathlineto{\pgfqpoint{0.477177in}{0.346691in}}%
\pgfpathlineto{\pgfqpoint{0.477177in}{0.347158in}}%
\pgfpathlineto{\pgfqpoint{0.477555in}{0.347158in}}%
\pgfpathlineto{\pgfqpoint{0.477555in}{0.347625in}}%
\pgfpathlineto{\pgfqpoint{0.480159in}{0.347625in}}%
\pgfpathlineto{\pgfqpoint{0.480299in}{0.349025in}}%
\pgfpathlineto{\pgfqpoint{0.480867in}{0.349025in}}%
\pgfpathlineto{\pgfqpoint{0.480867in}{0.349492in}}%
\pgfpathlineto{\pgfqpoint{0.481896in}{0.349492in}}%
\pgfpathlineto{\pgfqpoint{0.482009in}{0.350426in}}%
\pgfpathlineto{\pgfqpoint{0.482942in}{0.350426in}}%
\pgfpathlineto{\pgfqpoint{0.482942in}{0.350892in}}%
\pgfpathlineto{\pgfqpoint{0.483827in}{0.350892in}}%
\pgfpathlineto{\pgfqpoint{0.483827in}{0.351359in}}%
\pgfpathlineto{\pgfqpoint{0.485477in}{0.351359in}}%
\pgfpathlineto{\pgfqpoint{0.485477in}{0.351826in}}%
\pgfpathlineto{\pgfqpoint{0.486204in}{0.351826in}}%
\pgfpathlineto{\pgfqpoint{0.486204in}{0.352293in}}%
\pgfpathlineto{\pgfqpoint{0.487374in}{0.352293in}}%
\pgfpathlineto{\pgfqpoint{0.487374in}{0.352760in}}%
\pgfpathlineto{\pgfqpoint{0.488453in}{0.352760in}}%
\pgfpathlineto{\pgfqpoint{0.488453in}{0.353227in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.353227in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.353693in}}%
\pgfpathlineto{\pgfqpoint{0.490611in}{0.353693in}}%
\pgfpathlineto{\pgfqpoint{0.490611in}{0.354160in}}%
\pgfpathlineto{\pgfqpoint{0.492506in}{0.354160in}}%
\pgfpathlineto{\pgfqpoint{0.492723in}{0.355094in}}%
\pgfpathlineto{\pgfqpoint{0.493605in}{0.355094in}}%
\pgfpathlineto{\pgfqpoint{0.493605in}{0.355561in}}%
\pgfpathlineto{\pgfqpoint{0.495185in}{0.355561in}}%
\pgfpathlineto{\pgfqpoint{0.495185in}{0.356027in}}%
\pgfpathlineto{\pgfqpoint{0.495885in}{0.356027in}}%
\pgfpathlineto{\pgfqpoint{0.496062in}{0.356961in}}%
\pgfpathlineto{\pgfqpoint{0.496597in}{0.356961in}}%
\pgfpathlineto{\pgfqpoint{0.496773in}{0.357895in}}%
\pgfpathlineto{\pgfqpoint{0.497969in}{0.357895in}}%
\pgfpathlineto{\pgfqpoint{0.497969in}{0.358361in}}%
\pgfpathlineto{\pgfqpoint{0.498641in}{0.358361in}}%
\pgfpathlineto{\pgfqpoint{0.498782in}{0.359295in}}%
\pgfpathlineto{\pgfqpoint{0.500141in}{0.359295in}}%
\pgfpathlineto{\pgfqpoint{0.500217in}{0.360695in}}%
\pgfpathlineto{\pgfqpoint{0.501663in}{0.360695in}}%
\pgfpathlineto{\pgfqpoint{0.501665in}{0.361629in}}%
\pgfpathlineto{\pgfqpoint{0.502557in}{0.361629in}}%
\pgfpathlineto{\pgfqpoint{0.502686in}{0.362563in}}%
\pgfpathlineto{\pgfqpoint{0.502957in}{0.362563in}}%
\pgfpathlineto{\pgfqpoint{0.503046in}{0.363496in}}%
\pgfpathlineto{\pgfqpoint{0.504670in}{0.363496in}}%
\pgfpathlineto{\pgfqpoint{0.504670in}{0.363963in}}%
\pgfpathlineto{\pgfqpoint{0.505147in}{0.363963in}}%
\pgfpathlineto{\pgfqpoint{0.505275in}{0.364897in}}%
\pgfpathlineto{\pgfqpoint{0.506816in}{0.364897in}}%
\pgfpathlineto{\pgfqpoint{0.506816in}{0.365364in}}%
\pgfpathlineto{\pgfqpoint{0.510663in}{0.365364in}}%
\pgfpathlineto{\pgfqpoint{0.510663in}{0.365830in}}%
\pgfpathlineto{\pgfqpoint{0.512176in}{0.365830in}}%
\pgfpathlineto{\pgfqpoint{0.512176in}{0.366297in}}%
\pgfpathlineto{\pgfqpoint{0.512813in}{0.366297in}}%
\pgfpathlineto{\pgfqpoint{0.512813in}{0.366764in}}%
\pgfpathlineto{\pgfqpoint{0.513613in}{0.366764in}}%
\pgfpathlineto{\pgfqpoint{0.513613in}{0.367231in}}%
\pgfpathlineto{\pgfqpoint{0.514880in}{0.367231in}}%
\pgfpathlineto{\pgfqpoint{0.514900in}{0.368164in}}%
\pgfpathlineto{\pgfqpoint{0.515747in}{0.368164in}}%
\pgfpathlineto{\pgfqpoint{0.515747in}{0.368631in}}%
\pgfpathlineto{\pgfqpoint{0.516681in}{0.368631in}}%
\pgfpathlineto{\pgfqpoint{0.516907in}{0.370032in}}%
\pgfpathlineto{\pgfqpoint{0.518149in}{0.370032in}}%
\pgfpathlineto{\pgfqpoint{0.518191in}{0.370965in}}%
\pgfpathlineto{\pgfqpoint{0.519692in}{0.370965in}}%
\pgfpathlineto{\pgfqpoint{0.519916in}{0.371899in}}%
\pgfpathlineto{\pgfqpoint{0.520166in}{0.371899in}}%
\pgfpathlineto{\pgfqpoint{0.520265in}{0.372832in}}%
\pgfpathlineto{\pgfqpoint{0.520638in}{0.372832in}}%
\pgfpathlineto{\pgfqpoint{0.520846in}{0.374233in}}%
\pgfpathlineto{\pgfqpoint{0.522490in}{0.374233in}}%
\pgfpathlineto{\pgfqpoint{0.522626in}{0.375167in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.375167in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.375633in}}%
\pgfpathlineto{\pgfqpoint{0.524444in}{0.375633in}}%
\pgfpathlineto{\pgfqpoint{0.524444in}{0.376100in}}%
\pgfpathlineto{\pgfqpoint{0.524849in}{0.376100in}}%
\pgfpathlineto{\pgfqpoint{0.524849in}{0.376567in}}%
\pgfpathlineto{\pgfqpoint{0.525232in}{0.376567in}}%
\pgfpathlineto{\pgfqpoint{0.525232in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{0.526055in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{0.526055in}{0.377501in}}%
\pgfpathlineto{\pgfqpoint{0.527018in}{0.377501in}}%
\pgfpathlineto{\pgfqpoint{0.527018in}{0.377967in}}%
\pgfpathlineto{\pgfqpoint{0.527314in}{0.377967in}}%
\pgfpathlineto{\pgfqpoint{0.527314in}{0.378434in}}%
\pgfpathlineto{\pgfqpoint{0.527987in}{0.378434in}}%
\pgfpathlineto{\pgfqpoint{0.527987in}{0.378901in}}%
\pgfpathlineto{\pgfqpoint{0.529081in}{0.378901in}}%
\pgfpathlineto{\pgfqpoint{0.529081in}{0.379368in}}%
\pgfpathlineto{\pgfqpoint{0.530054in}{0.379368in}}%
\pgfpathlineto{\pgfqpoint{0.530110in}{0.380301in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.380301in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.380768in}}%
\pgfpathlineto{\pgfqpoint{0.534074in}{0.380768in}}%
\pgfpathlineto{\pgfqpoint{0.534074in}{0.381235in}}%
\pgfpathlineto{\pgfqpoint{0.534663in}{0.381235in}}%
\pgfpathlineto{\pgfqpoint{0.534663in}{0.381702in}}%
\pgfpathlineto{\pgfqpoint{0.535662in}{0.381702in}}%
\pgfpathlineto{\pgfqpoint{0.535662in}{0.382169in}}%
\pgfpathlineto{\pgfqpoint{0.536598in}{0.382169in}}%
\pgfpathlineto{\pgfqpoint{0.536681in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{0.537106in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{0.537106in}{0.383569in}}%
\pgfpathlineto{\pgfqpoint{0.538411in}{0.383569in}}%
\pgfpathlineto{\pgfqpoint{0.538411in}{0.384036in}}%
\pgfpathlineto{\pgfqpoint{0.539532in}{0.384036in}}%
\pgfpathlineto{\pgfqpoint{0.539532in}{0.384503in}}%
\pgfpathlineto{\pgfqpoint{0.540680in}{0.384503in}}%
\pgfpathlineto{\pgfqpoint{0.540680in}{0.384969in}}%
\pgfpathlineto{\pgfqpoint{0.541662in}{0.384969in}}%
\pgfpathlineto{\pgfqpoint{0.541907in}{0.385903in}}%
\pgfpathlineto{\pgfqpoint{0.545407in}{0.385903in}}%
\pgfpathlineto{\pgfqpoint{0.545407in}{0.386370in}}%
\pgfpathlineto{\pgfqpoint{0.547433in}{0.386370in}}%
\pgfpathlineto{\pgfqpoint{0.547433in}{0.386837in}}%
\pgfpathlineto{\pgfqpoint{0.548020in}{0.386837in}}%
\pgfpathlineto{\pgfqpoint{0.548020in}{0.387304in}}%
\pgfpathlineto{\pgfqpoint{0.548546in}{0.387304in}}%
\pgfpathlineto{\pgfqpoint{0.548659in}{0.388237in}}%
\pgfpathlineto{\pgfqpoint{0.550151in}{0.388237in}}%
\pgfpathlineto{\pgfqpoint{0.550344in}{0.389171in}}%
\pgfpathlineto{\pgfqpoint{0.550662in}{0.389171in}}%
\pgfpathlineto{\pgfqpoint{0.550662in}{0.389638in}}%
\pgfpathlineto{\pgfqpoint{0.552085in}{0.389638in}}%
\pgfpathlineto{\pgfqpoint{0.552085in}{0.390104in}}%
\pgfpathlineto{\pgfqpoint{0.552959in}{0.390104in}}%
\pgfpathlineto{\pgfqpoint{0.552973in}{0.391038in}}%
\pgfpathlineto{\pgfqpoint{0.553613in}{0.391038in}}%
\pgfpathlineto{\pgfqpoint{0.553841in}{0.391972in}}%
\pgfpathlineto{\pgfqpoint{0.554051in}{0.391972in}}%
\pgfpathlineto{\pgfqpoint{0.554051in}{0.392438in}}%
\pgfpathlineto{\pgfqpoint{0.554520in}{0.392438in}}%
\pgfpathlineto{\pgfqpoint{0.554520in}{0.392905in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.392905in}}%
\pgfpathlineto{\pgfqpoint{0.556039in}{0.393839in}}%
\pgfpathlineto{\pgfqpoint{0.556742in}{0.393839in}}%
\pgfpathlineto{\pgfqpoint{0.556742in}{0.394306in}}%
\pgfpathlineto{\pgfqpoint{0.557463in}{0.394306in}}%
\pgfpathlineto{\pgfqpoint{0.557463in}{0.394772in}}%
\pgfpathlineto{\pgfqpoint{0.558085in}{0.394772in}}%
\pgfpathlineto{\pgfqpoint{0.558291in}{0.395706in}}%
\pgfpathlineto{\pgfqpoint{0.560030in}{0.395706in}}%
\pgfpathlineto{\pgfqpoint{0.560136in}{0.396640in}}%
\pgfpathlineto{\pgfqpoint{0.560335in}{0.396640in}}%
\pgfpathlineto{\pgfqpoint{0.560335in}{0.397106in}}%
\pgfpathlineto{\pgfqpoint{0.561502in}{0.397106in}}%
\pgfpathlineto{\pgfqpoint{0.561639in}{0.398040in}}%
\pgfpathlineto{\pgfqpoint{0.563183in}{0.398040in}}%
\pgfpathlineto{\pgfqpoint{0.563201in}{0.398974in}}%
\pgfpathlineto{\pgfqpoint{0.566455in}{0.398974in}}%
\pgfpathlineto{\pgfqpoint{0.566492in}{0.399907in}}%
\pgfpathlineto{\pgfqpoint{0.567368in}{0.399907in}}%
\pgfpathlineto{\pgfqpoint{0.567368in}{0.400374in}}%
\pgfpathlineto{\pgfqpoint{0.568487in}{0.400374in}}%
\pgfpathlineto{\pgfqpoint{0.568707in}{0.401308in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{0.401308in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{0.401775in}}%
\pgfpathlineto{\pgfqpoint{0.569326in}{0.401775in}}%
\pgfpathlineto{\pgfqpoint{0.569326in}{0.402241in}}%
\pgfpathlineto{\pgfqpoint{0.569752in}{0.402241in}}%
\pgfpathlineto{\pgfqpoint{0.569752in}{0.402708in}}%
\pgfpathlineto{\pgfqpoint{0.571666in}{0.402708in}}%
\pgfpathlineto{\pgfqpoint{0.571666in}{0.403175in}}%
\pgfpathlineto{\pgfqpoint{0.572058in}{0.403175in}}%
\pgfpathlineto{\pgfqpoint{0.572292in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.573605in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.573605in}{0.404575in}}%
\pgfpathlineto{\pgfqpoint{0.574406in}{0.404575in}}%
\pgfpathlineto{\pgfqpoint{0.574406in}{0.405042in}}%
\pgfpathlineto{\pgfqpoint{0.576362in}{0.405042in}}%
\pgfpathlineto{\pgfqpoint{0.576420in}{0.405976in}}%
\pgfpathlineto{\pgfqpoint{0.576937in}{0.405976in}}%
\pgfpathlineto{\pgfqpoint{0.576937in}{0.406443in}}%
\pgfpathlineto{\pgfqpoint{0.577745in}{0.406443in}}%
\pgfpathlineto{\pgfqpoint{0.577992in}{0.407376in}}%
\pgfpathlineto{\pgfqpoint{0.581443in}{0.407376in}}%
\pgfpathlineto{\pgfqpoint{0.581443in}{0.407843in}}%
\pgfpathlineto{\pgfqpoint{0.582058in}{0.407843in}}%
\pgfpathlineto{\pgfqpoint{0.582058in}{0.408310in}}%
\pgfpathlineto{\pgfqpoint{0.582422in}{0.408310in}}%
\pgfpathlineto{\pgfqpoint{0.582422in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{0.582782in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{0.582958in}{0.409710in}}%
\pgfpathlineto{\pgfqpoint{0.583609in}{0.409710in}}%
\pgfpathlineto{\pgfqpoint{0.583609in}{0.410177in}}%
\pgfpathlineto{\pgfqpoint{0.584864in}{0.410177in}}%
\pgfpathlineto{\pgfqpoint{0.584864in}{0.410644in}}%
\pgfpathlineto{\pgfqpoint{0.586877in}{0.410644in}}%
\pgfpathlineto{\pgfqpoint{0.586982in}{0.411578in}}%
\pgfpathlineto{\pgfqpoint{0.587696in}{0.411578in}}%
\pgfpathlineto{\pgfqpoint{0.587696in}{0.412044in}}%
\pgfpathlineto{\pgfqpoint{0.589359in}{0.412044in}}%
\pgfpathlineto{\pgfqpoint{0.589359in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{0.590535in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{0.590535in}{0.412978in}}%
\pgfpathlineto{\pgfqpoint{0.595447in}{0.412978in}}%
\pgfpathlineto{\pgfqpoint{0.595447in}{0.413445in}}%
\pgfpathlineto{\pgfqpoint{0.597436in}{0.413445in}}%
\pgfpathlineto{\pgfqpoint{0.597436in}{0.413912in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{0.413912in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{0.414378in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.414378in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{0.415312in}}%
\pgfpathlineto{\pgfqpoint{0.603786in}{0.415312in}}%
\pgfpathlineto{\pgfqpoint{0.603786in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{0.607166in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{0.607166in}{0.416246in}}%
\pgfpathlineto{\pgfqpoint{0.608321in}{0.416246in}}%
\pgfpathlineto{\pgfqpoint{0.608321in}{0.416712in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.416712in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.417179in}}%
\pgfpathlineto{\pgfqpoint{0.611682in}{0.417179in}}%
\pgfpathlineto{\pgfqpoint{0.611682in}{0.417646in}}%
\pgfpathlineto{\pgfqpoint{0.613079in}{0.417646in}}%
\pgfpathlineto{\pgfqpoint{0.613082in}{0.418580in}}%
\pgfpathlineto{\pgfqpoint{0.617137in}{0.418580in}}%
\pgfpathlineto{\pgfqpoint{0.617137in}{0.419046in}}%
\pgfpathlineto{\pgfqpoint{0.620577in}{0.419046in}}%
\pgfpathlineto{\pgfqpoint{0.620577in}{0.419513in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.419513in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.419980in}}%
\pgfpathlineto{\pgfqpoint{0.622733in}{0.419980in}}%
\pgfpathlineto{\pgfqpoint{0.622733in}{0.420447in}}%
\pgfpathlineto{\pgfqpoint{0.624961in}{0.420447in}}%
\pgfpathlineto{\pgfqpoint{0.624961in}{0.420914in}}%
\pgfpathlineto{\pgfqpoint{0.625791in}{0.420914in}}%
\pgfpathlineto{\pgfqpoint{0.625791in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{0.626655in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{0.626655in}{0.421847in}}%
\pgfpathlineto{\pgfqpoint{0.628316in}{0.421847in}}%
\pgfpathlineto{\pgfqpoint{0.628316in}{0.422314in}}%
\pgfpathlineto{\pgfqpoint{0.629225in}{0.422314in}}%
\pgfpathlineto{\pgfqpoint{0.629225in}{0.422781in}}%
\pgfpathlineto{\pgfqpoint{0.629706in}{0.422781in}}%
\pgfpathlineto{\pgfqpoint{0.629706in}{0.423248in}}%
\pgfpathlineto{\pgfqpoint{0.635916in}{0.423248in}}%
\pgfpathlineto{\pgfqpoint{0.635916in}{0.423715in}}%
\pgfpathlineto{\pgfqpoint{0.636556in}{0.423715in}}%
\pgfpathlineto{\pgfqpoint{0.636556in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{0.637703in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{0.637703in}{0.424648in}}%
\pgfpathlineto{\pgfqpoint{0.638307in}{0.424648in}}%
\pgfpathlineto{\pgfqpoint{0.638565in}{0.425582in}}%
\pgfpathlineto{\pgfqpoint{0.643142in}{0.425582in}}%
\pgfpathlineto{\pgfqpoint{0.643142in}{0.426049in}}%
\pgfpathlineto{\pgfqpoint{0.644921in}{0.426049in}}%
\pgfpathlineto{\pgfqpoint{0.644921in}{0.426515in}}%
\pgfpathlineto{\pgfqpoint{0.650761in}{0.426515in}}%
\pgfpathlineto{\pgfqpoint{0.650830in}{0.427449in}}%
\pgfpathlineto{\pgfqpoint{0.652593in}{0.427449in}}%
\pgfpathlineto{\pgfqpoint{0.652593in}{0.427916in}}%
\pgfpathlineto{\pgfqpoint{0.655069in}{0.427916in}}%
\pgfpathlineto{\pgfqpoint{0.655113in}{0.428849in}}%
\pgfpathlineto{\pgfqpoint{0.655948in}{0.428849in}}%
\pgfpathlineto{\pgfqpoint{0.655948in}{0.429316in}}%
\pgfpathlineto{\pgfqpoint{0.659053in}{0.429316in}}%
\pgfpathlineto{\pgfqpoint{0.659298in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.661026in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.661026in}{0.430717in}}%
\pgfpathlineto{\pgfqpoint{0.662465in}{0.430717in}}%
\pgfpathlineto{\pgfqpoint{0.662465in}{0.431183in}}%
\pgfpathlineto{\pgfqpoint{0.662758in}{0.431183in}}%
\pgfpathlineto{\pgfqpoint{0.662758in}{0.431650in}}%
\pgfpathlineto{\pgfqpoint{0.666028in}{0.431650in}}%
\pgfpathlineto{\pgfqpoint{0.666028in}{0.432117in}}%
\pgfpathlineto{\pgfqpoint{0.666583in}{0.432117in}}%
\pgfpathlineto{\pgfqpoint{0.666583in}{0.432584in}}%
\pgfpathlineto{\pgfqpoint{0.667089in}{0.432584in}}%
\pgfpathlineto{\pgfqpoint{0.667089in}{0.433051in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{0.433051in}}%
\pgfpathlineto{\pgfqpoint{0.668671in}{0.434451in}}%
\pgfpathlineto{\pgfqpoint{0.675599in}{0.434451in}}%
\pgfpathlineto{\pgfqpoint{0.675599in}{0.434918in}}%
\pgfpathlineto{\pgfqpoint{0.677963in}{0.434918in}}%
\pgfpathlineto{\pgfqpoint{0.677963in}{0.435385in}}%
\pgfpathlineto{\pgfqpoint{0.679661in}{0.435385in}}%
\pgfpathlineto{\pgfqpoint{0.679661in}{0.435852in}}%
\pgfpathlineto{\pgfqpoint{0.680009in}{0.435852in}}%
\pgfpathlineto{\pgfqpoint{0.680009in}{0.436318in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{0.436318in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{0.436785in}}%
\pgfpathlineto{\pgfqpoint{0.681600in}{0.436785in}}%
\pgfpathlineto{\pgfqpoint{0.681600in}{0.437252in}}%
\pgfpathlineto{\pgfqpoint{0.682983in}{0.437252in}}%
\pgfpathlineto{\pgfqpoint{0.682983in}{0.437719in}}%
\pgfpathlineto{\pgfqpoint{0.683526in}{0.437719in}}%
\pgfpathlineto{\pgfqpoint{0.683712in}{0.438652in}}%
\pgfpathlineto{\pgfqpoint{0.685042in}{0.438652in}}%
\pgfpathlineto{\pgfqpoint{0.685238in}{0.439586in}}%
\pgfpathlineto{\pgfqpoint{0.686323in}{0.439586in}}%
\pgfpathlineto{\pgfqpoint{0.686323in}{0.440053in}}%
\pgfpathlineto{\pgfqpoint{0.687355in}{0.440053in}}%
\pgfpathlineto{\pgfqpoint{0.687515in}{0.440986in}}%
\pgfpathlineto{\pgfqpoint{0.688775in}{0.440986in}}%
\pgfpathlineto{\pgfqpoint{0.689022in}{0.441920in}}%
\pgfpathlineto{\pgfqpoint{0.689768in}{0.441920in}}%
\pgfpathlineto{\pgfqpoint{0.689768in}{0.442387in}}%
\pgfpathlineto{\pgfqpoint{0.691492in}{0.442387in}}%
\pgfpathlineto{\pgfqpoint{0.691492in}{0.442854in}}%
\pgfpathlineto{\pgfqpoint{0.691825in}{0.442854in}}%
\pgfpathlineto{\pgfqpoint{0.691825in}{0.443320in}}%
\pgfpathlineto{\pgfqpoint{0.693324in}{0.443320in}}%
\pgfpathlineto{\pgfqpoint{0.693324in}{0.443787in}}%
\pgfpathlineto{\pgfqpoint{0.693795in}{0.443787in}}%
\pgfpathlineto{\pgfqpoint{0.693795in}{0.444254in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.444254in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.444721in}}%
\pgfpathlineto{\pgfqpoint{0.695569in}{0.444721in}}%
\pgfpathlineto{\pgfqpoint{0.695569in}{0.445188in}}%
\pgfpathlineto{\pgfqpoint{0.696576in}{0.445188in}}%
\pgfpathlineto{\pgfqpoint{0.696576in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.698023in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.698023in}{0.446121in}}%
\pgfpathlineto{\pgfqpoint{0.698325in}{0.446121in}}%
\pgfpathlineto{\pgfqpoint{0.698325in}{0.446588in}}%
\pgfpathlineto{\pgfqpoint{0.699666in}{0.446588in}}%
\pgfpathlineto{\pgfqpoint{0.699809in}{0.447522in}}%
\pgfpathlineto{\pgfqpoint{0.700142in}{0.447522in}}%
\pgfpathlineto{\pgfqpoint{0.700142in}{0.447989in}}%
\pgfpathlineto{\pgfqpoint{0.707419in}{0.447989in}}%
\pgfpathlineto{\pgfqpoint{0.707419in}{0.448455in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{0.448455in}}%
\pgfpathlineto{\pgfqpoint{0.708047in}{0.449389in}}%
\pgfpathlineto{\pgfqpoint{0.711792in}{0.449389in}}%
\pgfpathlineto{\pgfqpoint{0.711792in}{0.449856in}}%
\pgfpathlineto{\pgfqpoint{0.712359in}{0.449856in}}%
\pgfpathlineto{\pgfqpoint{0.712359in}{0.450323in}}%
\pgfpathlineto{\pgfqpoint{0.716915in}{0.450323in}}%
\pgfpathlineto{\pgfqpoint{0.716915in}{0.450789in}}%
\pgfpathlineto{\pgfqpoint{0.719443in}{0.450789in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{0.720909in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{0.720909in}{0.452190in}}%
\pgfpathlineto{\pgfqpoint{0.727233in}{0.452190in}}%
\pgfpathlineto{\pgfqpoint{0.727233in}{0.452657in}}%
\pgfpathlineto{\pgfqpoint{0.729305in}{0.452657in}}%
\pgfpathlineto{\pgfqpoint{0.729305in}{0.453123in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{0.453123in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{0.453590in}}%
\pgfpathlineto{\pgfqpoint{0.736803in}{0.453590in}}%
\pgfpathlineto{\pgfqpoint{0.736803in}{0.454057in}}%
\pgfpathlineto{\pgfqpoint{0.738268in}{0.454057in}}%
\pgfpathlineto{\pgfqpoint{0.738268in}{0.454524in}}%
\pgfpathlineto{\pgfqpoint{0.750121in}{0.454524in}}%
\pgfpathlineto{\pgfqpoint{0.750121in}{0.454991in}}%
\pgfpathlineto{\pgfqpoint{0.751137in}{0.454991in}}%
\pgfpathlineto{\pgfqpoint{0.751137in}{0.455458in}}%
\pgfpathlineto{\pgfqpoint{0.751971in}{0.455458in}}%
\pgfpathlineto{\pgfqpoint{0.751971in}{0.455924in}}%
\pgfpathlineto{\pgfqpoint{0.754773in}{0.455924in}}%
\pgfpathlineto{\pgfqpoint{0.754773in}{0.456391in}}%
\pgfpathlineto{\pgfqpoint{0.761833in}{0.456391in}}%
\pgfpathlineto{\pgfqpoint{0.761833in}{0.456858in}}%
\pgfpathlineto{\pgfqpoint{0.766851in}{0.456858in}}%
\pgfpathlineto{\pgfqpoint{0.766851in}{0.457325in}}%
\pgfpathlineto{\pgfqpoint{0.771258in}{0.457325in}}%
\pgfpathlineto{\pgfqpoint{0.771258in}{0.457792in}}%
\pgfpathlineto{\pgfqpoint{0.773760in}{0.457792in}}%
\pgfpathlineto{\pgfqpoint{0.773760in}{0.458258in}}%
\pgfpathlineto{\pgfqpoint{0.777525in}{0.458258in}}%
\pgfpathlineto{\pgfqpoint{0.777525in}{0.458725in}}%
\pgfpathlineto{\pgfqpoint{0.778735in}{0.458725in}}%
\pgfpathlineto{\pgfqpoint{0.778735in}{0.459192in}}%
\pgfpathlineto{\pgfqpoint{0.787211in}{0.459192in}}%
\pgfpathlineto{\pgfqpoint{0.787211in}{0.459659in}}%
\pgfpathlineto{\pgfqpoint{0.791429in}{0.459659in}}%
\pgfpathlineto{\pgfqpoint{0.791429in}{0.460126in}}%
\pgfpathlineto{\pgfqpoint{0.792836in}{0.460126in}}%
\pgfpathlineto{\pgfqpoint{0.792836in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{0.797048in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{0.797048in}{0.461059in}}%
\pgfpathlineto{\pgfqpoint{0.800325in}{0.461059in}}%
\pgfpathlineto{\pgfqpoint{0.800325in}{0.461526in}}%
\pgfpathlineto{\pgfqpoint{0.800751in}{0.461526in}}%
\pgfpathlineto{\pgfqpoint{0.800751in}{0.461993in}}%
\pgfpathlineto{\pgfqpoint{0.802860in}{0.461993in}}%
\pgfpathlineto{\pgfqpoint{0.802860in}{0.462460in}}%
\pgfpathlineto{\pgfqpoint{0.806541in}{0.462460in}}%
\pgfpathlineto{\pgfqpoint{0.806541in}{0.462926in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{0.462926in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{0.463393in}}%
\pgfpathlineto{\pgfqpoint{0.810196in}{0.463393in}}%
\pgfpathlineto{\pgfqpoint{0.810196in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{0.814020in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{0.814020in}{0.464327in}}%
\pgfpathlineto{\pgfqpoint{0.815302in}{0.464327in}}%
\pgfpathlineto{\pgfqpoint{0.815509in}{0.465260in}}%
\pgfpathlineto{\pgfqpoint{0.816063in}{0.465260in}}%
\pgfpathlineto{\pgfqpoint{0.816063in}{0.465727in}}%
\pgfpathlineto{\pgfqpoint{0.816567in}{0.465727in}}%
\pgfpathlineto{\pgfqpoint{0.816567in}{0.466194in}}%
\pgfpathlineto{\pgfqpoint{0.830774in}{0.466194in}}%
\pgfpathlineto{\pgfqpoint{0.830774in}{0.466661in}}%
\pgfpathlineto{\pgfqpoint{0.831569in}{0.466661in}}%
\pgfpathlineto{\pgfqpoint{0.831682in}{0.467595in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{0.467595in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{0.468061in}}%
\pgfpathlineto{\pgfqpoint{0.835524in}{0.468061in}}%
\pgfpathlineto{\pgfqpoint{0.835524in}{0.468528in}}%
\pgfpathlineto{\pgfqpoint{0.836531in}{0.468528in}}%
\pgfpathlineto{\pgfqpoint{0.836531in}{0.468995in}}%
\pgfpathlineto{\pgfqpoint{0.837483in}{0.468995in}}%
\pgfpathlineto{\pgfqpoint{0.837483in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.839269in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.839269in}{0.469929in}}%
\pgfpathlineto{\pgfqpoint{0.849353in}{0.469929in}}%
\pgfpathlineto{\pgfqpoint{0.849353in}{0.470395in}}%
\pgfpathlineto{\pgfqpoint{0.864325in}{0.470395in}}%
\pgfpathlineto{\pgfqpoint{0.864325in}{0.470862in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.470862in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.471329in}}%
\pgfpathlineto{\pgfqpoint{0.872061in}{0.471329in}}%
\pgfpathlineto{\pgfqpoint{0.872061in}{0.471796in}}%
\pgfpathlineto{\pgfqpoint{0.876742in}{0.471796in}}%
\pgfpathlineto{\pgfqpoint{0.876895in}{0.472729in}}%
\pgfpathlineto{\pgfqpoint{0.878667in}{0.472729in}}%
\pgfpathlineto{\pgfqpoint{0.878667in}{0.473196in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{0.473196in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{0.473663in}}%
\pgfpathlineto{\pgfqpoint{0.883348in}{0.473663in}}%
\pgfpathlineto{\pgfqpoint{0.883348in}{0.474130in}}%
\pgfpathlineto{\pgfqpoint{0.886477in}{0.474130in}}%
\pgfpathlineto{\pgfqpoint{0.886477in}{0.474597in}}%
\pgfpathlineto{\pgfqpoint{0.890135in}{0.474597in}}%
\pgfpathlineto{\pgfqpoint{0.890135in}{0.475063in}}%
\pgfpathlineto{\pgfqpoint{0.892352in}{0.475063in}}%
\pgfpathlineto{\pgfqpoint{0.892352in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{0.897284in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{0.897284in}{0.475997in}}%
\pgfpathlineto{\pgfqpoint{0.899105in}{0.475997in}}%
\pgfpathlineto{\pgfqpoint{0.899105in}{0.476464in}}%
\pgfpathlineto{\pgfqpoint{0.903029in}{0.476464in}}%
\pgfpathlineto{\pgfqpoint{0.903029in}{0.476931in}}%
\pgfpathlineto{\pgfqpoint{0.910141in}{0.476931in}}%
\pgfpathlineto{\pgfqpoint{0.910141in}{0.477397in}}%
\pgfpathlineto{\pgfqpoint{0.913004in}{0.477397in}}%
\pgfpathlineto{\pgfqpoint{0.913004in}{0.477864in}}%
\pgfpathlineto{\pgfqpoint{0.914909in}{0.477864in}}%
\pgfpathlineto{\pgfqpoint{0.914909in}{0.478331in}}%
\pgfpathlineto{\pgfqpoint{0.915434in}{0.478331in}}%
\pgfpathlineto{\pgfqpoint{0.915434in}{0.478798in}}%
\pgfpathlineto{\pgfqpoint{0.932268in}{0.478798in}}%
\pgfpathlineto{\pgfqpoint{0.932268in}{0.479265in}}%
\pgfpathlineto{\pgfqpoint{0.944661in}{0.479265in}}%
\pgfpathlineto{\pgfqpoint{0.944661in}{0.479732in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.479732in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.480198in}}%
\pgfpathlineto{\pgfqpoint{0.945642in}{0.480198in}}%
\pgfpathlineto{\pgfqpoint{0.945642in}{0.480665in}}%
\pgfpathlineto{\pgfqpoint{0.951784in}{0.480665in}}%
\pgfpathlineto{\pgfqpoint{0.951784in}{0.481132in}}%
\pgfpathlineto{\pgfqpoint{0.952537in}{0.481132in}}%
\pgfpathlineto{\pgfqpoint{0.952537in}{0.481599in}}%
\pgfpathlineto{\pgfqpoint{0.954905in}{0.481599in}}%
\pgfpathlineto{\pgfqpoint{0.954905in}{0.482066in}}%
\pgfpathlineto{\pgfqpoint{0.955759in}{0.482066in}}%
\pgfpathlineto{\pgfqpoint{0.955759in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{0.957418in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{0.957418in}{0.482999in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{0.482999in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{0.483466in}}%
\pgfpathlineto{\pgfqpoint{0.962499in}{0.483466in}}%
\pgfpathlineto{\pgfqpoint{0.962499in}{0.483933in}}%
\pgfpathlineto{\pgfqpoint{0.962850in}{0.483933in}}%
\pgfpathlineto{\pgfqpoint{0.962850in}{0.484400in}}%
\pgfpathlineto{\pgfqpoint{0.966312in}{0.484400in}}%
\pgfpathlineto{\pgfqpoint{0.966312in}{0.484866in}}%
\pgfpathlineto{\pgfqpoint{0.968829in}{0.484866in}}%
\pgfpathlineto{\pgfqpoint{0.968829in}{0.485333in}}%
\pgfpathlineto{\pgfqpoint{0.975260in}{0.485333in}}%
\pgfpathlineto{\pgfqpoint{0.975260in}{0.485800in}}%
\pgfpathlineto{\pgfqpoint{0.976266in}{0.485800in}}%
\pgfpathlineto{\pgfqpoint{0.976266in}{0.486267in}}%
\pgfpathlineto{\pgfqpoint{0.979548in}{0.486267in}}%
\pgfpathlineto{\pgfqpoint{0.979548in}{0.486734in}}%
\pgfpathlineto{\pgfqpoint{0.981574in}{0.486734in}}%
\pgfpathlineto{\pgfqpoint{0.981574in}{0.487200in}}%
\pgfpathlineto{\pgfqpoint{0.988317in}{0.487200in}}%
\pgfpathlineto{\pgfqpoint{0.988591in}{0.488134in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.488134in}}%
\pgfpathlineto{\pgfqpoint{0.989578in}{0.488601in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{0.488601in}}%
\pgfpathlineto{\pgfqpoint{0.990010in}{0.489535in}}%
\pgfpathlineto{\pgfqpoint{0.992714in}{0.489535in}}%
\pgfpathlineto{\pgfqpoint{0.992732in}{0.490468in}}%
\pgfpathlineto{\pgfqpoint{0.998357in}{0.490468in}}%
\pgfpathlineto{\pgfqpoint{0.998357in}{0.490935in}}%
\pgfpathlineto{\pgfqpoint{1.000595in}{0.490935in}}%
\pgfpathlineto{\pgfqpoint{1.000595in}{0.491402in}}%
\pgfpathlineto{\pgfqpoint{1.005435in}{0.491402in}}%
\pgfpathlineto{\pgfqpoint{1.005435in}{0.491869in}}%
\pgfpathlineto{\pgfqpoint{1.006968in}{0.491869in}}%
\pgfpathlineto{\pgfqpoint{1.006968in}{0.492335in}}%
\pgfpathlineto{\pgfqpoint{1.013544in}{0.492335in}}%
\pgfpathlineto{\pgfqpoint{1.013544in}{0.492802in}}%
\pgfpathlineto{\pgfqpoint{1.014947in}{0.492802in}}%
\pgfpathlineto{\pgfqpoint{1.014947in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{1.015790in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{1.015790in}{0.493736in}}%
\pgfpathlineto{\pgfqpoint{1.017260in}{0.493736in}}%
\pgfpathlineto{\pgfqpoint{1.017260in}{0.494203in}}%
\pgfpathlineto{\pgfqpoint{1.021394in}{0.494203in}}%
\pgfpathlineto{\pgfqpoint{1.021394in}{0.494669in}}%
\pgfpathlineto{\pgfqpoint{1.022714in}{0.494669in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{1.024417in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{0.496537in}}%
\pgfpathlineto{\pgfqpoint{1.032484in}{0.496537in}}%
\pgfpathlineto{\pgfqpoint{1.032484in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.034826in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.034826in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{1.038437in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{1.038437in}{0.498404in}}%
\pgfpathlineto{\pgfqpoint{1.039362in}{0.498404in}}%
\pgfpathlineto{\pgfqpoint{1.039362in}{0.498871in}}%
\pgfpathlineto{\pgfqpoint{1.041946in}{0.498871in}}%
\pgfpathlineto{\pgfqpoint{1.041946in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{0.499804in}}%
\pgfpathlineto{\pgfqpoint{1.052703in}{0.499804in}}%
\pgfpathlineto{\pgfqpoint{1.052703in}{0.500271in}}%
\pgfpathlineto{\pgfqpoint{1.062827in}{0.500271in}}%
\pgfpathlineto{\pgfqpoint{1.062827in}{0.500738in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.500738in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.501205in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.501205in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.501672in}}%
\pgfpathlineto{\pgfqpoint{1.086065in}{0.501672in}}%
\pgfpathlineto{\pgfqpoint{1.086065in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{1.087898in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{1.087898in}{0.502605in}}%
\pgfpathlineto{\pgfqpoint{1.089573in}{0.502605in}}%
\pgfpathlineto{\pgfqpoint{1.089573in}{0.503072in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{0.503072in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{0.503539in}}%
\pgfpathlineto{\pgfqpoint{1.096461in}{0.503539in}}%
\pgfpathlineto{\pgfqpoint{1.096461in}{0.504006in}}%
\pgfpathlineto{\pgfqpoint{1.097987in}{0.504006in}}%
\pgfpathlineto{\pgfqpoint{1.097987in}{0.504472in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{0.504472in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{0.504939in}}%
\pgfpathlineto{\pgfqpoint{1.099704in}{0.504939in}}%
\pgfpathlineto{\pgfqpoint{1.099704in}{0.505406in}}%
\pgfpathlineto{\pgfqpoint{1.108519in}{0.505406in}}%
\pgfpathlineto{\pgfqpoint{1.108519in}{0.505873in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{0.505873in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{0.506340in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{0.506340in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{1.126055in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{1.126215in}{0.508207in}}%
\pgfpathlineto{\pgfqpoint{1.126381in}{0.508207in}}%
\pgfpathlineto{\pgfqpoint{1.126381in}{0.508674in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{0.508674in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{0.509140in}}%
\pgfpathlineto{\pgfqpoint{1.134774in}{0.509140in}}%
\pgfpathlineto{\pgfqpoint{1.134838in}{0.510074in}}%
\pgfpathlineto{\pgfqpoint{1.141432in}{0.510074in}}%
\pgfpathlineto{\pgfqpoint{1.141432in}{0.510541in}}%
\pgfpathlineto{\pgfqpoint{1.146970in}{0.510541in}}%
\pgfpathlineto{\pgfqpoint{1.146970in}{0.511008in}}%
\pgfpathlineto{\pgfqpoint{1.148690in}{0.511008in}}%
\pgfpathlineto{\pgfqpoint{1.148690in}{0.511474in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.511474in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.511941in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{0.511941in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{0.512408in}}%
\pgfpathlineto{\pgfqpoint{1.156514in}{0.512408in}}%
\pgfpathlineto{\pgfqpoint{1.156514in}{0.512875in}}%
\pgfpathlineto{\pgfqpoint{1.162123in}{0.512875in}}%
\pgfpathlineto{\pgfqpoint{1.162123in}{0.513342in}}%
\pgfpathlineto{\pgfqpoint{1.167716in}{0.513342in}}%
\pgfpathlineto{\pgfqpoint{1.167716in}{0.513809in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.513809in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.514275in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{0.514275in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{0.514742in}}%
\pgfpathlineto{\pgfqpoint{1.174305in}{0.514742in}}%
\pgfpathlineto{\pgfqpoint{1.174305in}{0.515209in}}%
\pgfpathlineto{\pgfqpoint{1.178693in}{0.515209in}}%
\pgfpathlineto{\pgfqpoint{1.178693in}{0.515676in}}%
\pgfpathlineto{\pgfqpoint{1.186060in}{0.515676in}}%
\pgfpathlineto{\pgfqpoint{1.186060in}{0.516143in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{0.516143in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{0.516609in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{0.516609in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{0.517076in}}%
\pgfpathlineto{\pgfqpoint{1.197189in}{0.517076in}}%
\pgfpathlineto{\pgfqpoint{1.197189in}{0.517543in}}%
\pgfpathlineto{\pgfqpoint{1.199481in}{0.517543in}}%
\pgfpathlineto{\pgfqpoint{1.199481in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{1.216279in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{1.216279in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{0.518943in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.518943in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.519410in}}%
\pgfpathlineto{\pgfqpoint{1.230085in}{0.519410in}}%
\pgfpathlineto{\pgfqpoint{1.230085in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{1.233123in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{1.233123in}{0.520344in}}%
\pgfpathlineto{\pgfqpoint{1.233959in}{0.520344in}}%
\pgfpathlineto{\pgfqpoint{1.233959in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{1.236827in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{1.236827in}{0.521277in}}%
\pgfpathlineto{\pgfqpoint{1.237898in}{0.521277in}}%
\pgfpathlineto{\pgfqpoint{1.237898in}{0.521744in}}%
\pgfpathlineto{\pgfqpoint{1.242712in}{0.521744in}}%
\pgfpathlineto{\pgfqpoint{1.242712in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{1.247907in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{1.247907in}{0.522678in}}%
\pgfpathlineto{\pgfqpoint{1.250517in}{0.522678in}}%
\pgfpathlineto{\pgfqpoint{1.250517in}{0.523145in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{0.523145in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{1.254831in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{1.254831in}{0.524078in}}%
\pgfpathlineto{\pgfqpoint{1.255924in}{0.524078in}}%
\pgfpathlineto{\pgfqpoint{1.255924in}{0.524545in}}%
\pgfpathlineto{\pgfqpoint{1.262090in}{0.524545in}}%
\pgfpathlineto{\pgfqpoint{1.262090in}{0.525012in}}%
\pgfpathlineto{\pgfqpoint{1.262915in}{0.525012in}}%
\pgfpathlineto{\pgfqpoint{1.262915in}{0.525479in}}%
\pgfpathlineto{\pgfqpoint{1.268721in}{0.525479in}}%
\pgfpathlineto{\pgfqpoint{1.268721in}{0.525946in}}%
\pgfpathlineto{\pgfqpoint{1.277665in}{0.525946in}}%
\pgfpathlineto{\pgfqpoint{1.277665in}{0.526412in}}%
\pgfpathlineto{\pgfqpoint{1.279946in}{0.526412in}}%
\pgfpathlineto{\pgfqpoint{1.279946in}{0.526879in}}%
\pgfpathlineto{\pgfqpoint{1.280312in}{0.526879in}}%
\pgfpathlineto{\pgfqpoint{1.280312in}{0.527346in}}%
\pgfpathlineto{\pgfqpoint{1.280651in}{0.527346in}}%
\pgfpathlineto{\pgfqpoint{1.280651in}{0.527813in}}%
\pgfpathlineto{\pgfqpoint{1.281440in}{0.527813in}}%
\pgfpathlineto{\pgfqpoint{1.281440in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{1.293825in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{1.293825in}{0.528746in}}%
\pgfpathlineto{\pgfqpoint{1.300425in}{0.528746in}}%
\pgfpathlineto{\pgfqpoint{1.300425in}{0.529213in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.529213in}}%
\pgfpathlineto{\pgfqpoint{1.305834in}{0.529680in}}%
\pgfpathlineto{\pgfqpoint{1.311189in}{0.529680in}}%
\pgfpathlineto{\pgfqpoint{1.311189in}{0.530147in}}%
\pgfpathlineto{\pgfqpoint{1.324235in}{0.530147in}}%
\pgfpathlineto{\pgfqpoint{1.324235in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{1.330295in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{1.330295in}{0.531080in}}%
\pgfpathlineto{\pgfqpoint{1.342206in}{0.531080in}}%
\pgfpathlineto{\pgfqpoint{1.342206in}{0.531547in}}%
\pgfpathlineto{\pgfqpoint{1.343532in}{0.531547in}}%
\pgfpathlineto{\pgfqpoint{1.343532in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.346239in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.346239in}{0.532481in}}%
\pgfpathlineto{\pgfqpoint{1.349824in}{0.532481in}}%
\pgfpathlineto{\pgfqpoint{1.349824in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{1.359691in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{1.359691in}{0.533414in}}%
\pgfpathlineto{\pgfqpoint{1.369416in}{0.533414in}}%
\pgfpathlineto{\pgfqpoint{1.369416in}{0.533881in}}%
\pgfpathlineto{\pgfqpoint{1.371046in}{0.533881in}}%
\pgfpathlineto{\pgfqpoint{1.371259in}{0.534815in}}%
\pgfpathlineto{\pgfqpoint{1.371461in}{0.534815in}}%
\pgfpathlineto{\pgfqpoint{1.371461in}{0.535282in}}%
\pgfpathlineto{\pgfqpoint{1.375261in}{0.535282in}}%
\pgfpathlineto{\pgfqpoint{1.375261in}{0.535749in}}%
\pgfpathlineto{\pgfqpoint{1.377398in}{0.535749in}}%
\pgfpathlineto{\pgfqpoint{1.377398in}{0.536215in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{0.536215in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{0.536682in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.536682in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.537149in}}%
\pgfpathlineto{\pgfqpoint{1.399497in}{0.537149in}}%
\pgfpathlineto{\pgfqpoint{1.399497in}{0.537616in}}%
\pgfpathlineto{\pgfqpoint{1.400728in}{0.537616in}}%
\pgfpathlineto{\pgfqpoint{1.400728in}{0.538083in}}%
\pgfpathlineto{\pgfqpoint{1.402196in}{0.538083in}}%
\pgfpathlineto{\pgfqpoint{1.402196in}{0.538549in}}%
\pgfpathlineto{\pgfqpoint{1.404629in}{0.538549in}}%
\pgfpathlineto{\pgfqpoint{1.404629in}{0.539016in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.539016in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.539483in}}%
\pgfpathlineto{\pgfqpoint{1.405845in}{0.539483in}}%
\pgfpathlineto{\pgfqpoint{1.405845in}{0.539950in}}%
\pgfpathlineto{\pgfqpoint{1.406491in}{0.539950in}}%
\pgfpathlineto{\pgfqpoint{1.406491in}{0.540417in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.540417in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.540883in}}%
\pgfpathlineto{\pgfqpoint{1.411124in}{0.540883in}}%
\pgfpathlineto{\pgfqpoint{1.411124in}{0.541350in}}%
\pgfpathlineto{\pgfqpoint{1.429582in}{0.541350in}}%
\pgfpathlineto{\pgfqpoint{1.429582in}{0.541817in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{0.541817in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{0.542284in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{0.542284in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{0.542751in}}%
\pgfpathlineto{\pgfqpoint{1.448546in}{0.542751in}}%
\pgfpathlineto{\pgfqpoint{1.448546in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{1.450124in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{1.450124in}{0.543684in}}%
\pgfpathlineto{\pgfqpoint{1.462082in}{0.543684in}}%
\pgfpathlineto{\pgfqpoint{1.462082in}{0.544151in}}%
\pgfpathlineto{\pgfqpoint{1.468646in}{0.544151in}}%
\pgfpathlineto{\pgfqpoint{1.468646in}{0.544618in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.544618in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{1.480333in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{1.480333in}{0.545551in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.545551in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.546018in}}%
\pgfpathlineto{\pgfqpoint{1.484079in}{0.546018in}}%
\pgfpathlineto{\pgfqpoint{1.484079in}{0.546485in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{0.546485in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{1.496290in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{1.496290in}{0.547419in}}%
\pgfpathlineto{\pgfqpoint{1.503212in}{0.547419in}}%
\pgfpathlineto{\pgfqpoint{1.503212in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.506005in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.506005in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{1.506293in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{1.506293in}{0.548819in}}%
\pgfpathlineto{\pgfqpoint{1.507940in}{0.548819in}}%
\pgfpathlineto{\pgfqpoint{1.507940in}{0.549286in}}%
\pgfpathlineto{\pgfqpoint{1.509311in}{0.549286in}}%
\pgfpathlineto{\pgfqpoint{1.509311in}{0.549753in}}%
\pgfpathlineto{\pgfqpoint{1.512925in}{0.549753in}}%
\pgfpathlineto{\pgfqpoint{1.512925in}{0.550220in}}%
\pgfpathlineto{\pgfqpoint{1.516381in}{0.550220in}}%
\pgfpathlineto{\pgfqpoint{1.516381in}{0.550686in}}%
\pgfpathlineto{\pgfqpoint{1.525947in}{0.550686in}}%
\pgfpathlineto{\pgfqpoint{1.525947in}{0.551153in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{0.551153in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{1.532132in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{1.532132in}{0.552087in}}%
\pgfpathlineto{\pgfqpoint{1.536426in}{0.552087in}}%
\pgfpathlineto{\pgfqpoint{1.536426in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.553020in}}%
\pgfpathlineto{\pgfqpoint{1.545515in}{0.553020in}}%
\pgfpathlineto{\pgfqpoint{1.545515in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{1.552584in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{1.552584in}{0.553954in}}%
\pgfpathlineto{\pgfqpoint{1.555018in}{0.553954in}}%
\pgfpathlineto{\pgfqpoint{1.555018in}{0.554421in}}%
\pgfpathlineto{\pgfqpoint{1.568564in}{0.554421in}}%
\pgfpathlineto{\pgfqpoint{1.568564in}{0.554888in}}%
\pgfpathlineto{\pgfqpoint{1.573909in}{0.554888in}}%
\pgfpathlineto{\pgfqpoint{1.573909in}{0.555354in}}%
\pgfpathlineto{\pgfqpoint{1.576623in}{0.555354in}}%
\pgfpathlineto{\pgfqpoint{1.576623in}{0.555821in}}%
\pgfpathlineto{\pgfqpoint{1.578879in}{0.555821in}}%
\pgfpathlineto{\pgfqpoint{1.578879in}{0.556288in}}%
\pgfpathlineto{\pgfqpoint{1.601476in}{0.556288in}}%
\pgfpathlineto{\pgfqpoint{1.601476in}{0.556755in}}%
\pgfpathlineto{\pgfqpoint{1.612405in}{0.556755in}}%
\pgfpathlineto{\pgfqpoint{1.612405in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{1.624187in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{1.624187in}{0.557688in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{0.557688in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{0.558155in}}%
\pgfpathlineto{\pgfqpoint{1.641522in}{0.558155in}}%
\pgfpathlineto{\pgfqpoint{1.641522in}{0.558622in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{0.558622in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{0.559089in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{0.559089in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{0.559556in}}%
\pgfpathlineto{\pgfqpoint{1.651569in}{0.559556in}}%
\pgfpathlineto{\pgfqpoint{1.651569in}{0.560023in}}%
\pgfpathlineto{\pgfqpoint{1.675932in}{0.560023in}}%
\pgfpathlineto{\pgfqpoint{1.675932in}{0.560489in}}%
\pgfpathlineto{\pgfqpoint{1.679249in}{0.560489in}}%
\pgfpathlineto{\pgfqpoint{1.679249in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{1.695426in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{1.695426in}{0.561423in}}%
\pgfpathlineto{\pgfqpoint{1.698739in}{0.561423in}}%
\pgfpathlineto{\pgfqpoint{1.698739in}{0.561890in}}%
\pgfpathlineto{\pgfqpoint{1.715750in}{0.561890in}}%
\pgfpathlineto{\pgfqpoint{1.715750in}{0.562357in}}%
\pgfpathlineto{\pgfqpoint{1.720016in}{0.562357in}}%
\pgfpathlineto{\pgfqpoint{1.720016in}{0.562823in}}%
\pgfpathlineto{\pgfqpoint{1.735020in}{0.562823in}}%
\pgfpathlineto{\pgfqpoint{1.735020in}{0.563290in}}%
\pgfpathlineto{\pgfqpoint{1.752660in}{0.563290in}}%
\pgfpathlineto{\pgfqpoint{1.752660in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{1.769895in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{1.769895in}{0.564224in}}%
\pgfpathlineto{\pgfqpoint{1.793699in}{0.564224in}}%
\pgfpathlineto{\pgfqpoint{1.793699in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{1.818803in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{1.818803in}{0.565157in}}%
\pgfpathlineto{\pgfqpoint{1.820377in}{0.565157in}}%
\pgfpathlineto{\pgfqpoint{1.820377in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{1.822434in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{1.822434in}{0.566091in}}%
\pgfpathlineto{\pgfqpoint{1.835521in}{0.566091in}}%
\pgfpathlineto{\pgfqpoint{1.835521in}{0.566558in}}%
\pgfpathlineto{\pgfqpoint{1.841709in}{0.566558in}}%
\pgfpathlineto{\pgfqpoint{1.841709in}{0.567025in}}%
\pgfpathlineto{\pgfqpoint{1.854917in}{0.567025in}}%
\pgfpathlineto{\pgfqpoint{1.854917in}{0.567491in}}%
\pgfpathlineto{\pgfqpoint{1.871705in}{0.567491in}}%
\pgfpathlineto{\pgfqpoint{1.871705in}{0.567958in}}%
\pgfpathlineto{\pgfqpoint{1.880083in}{0.567958in}}%
\pgfpathlineto{\pgfqpoint{1.880083in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{1.887292in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{1.887292in}{0.568892in}}%
\pgfpathlineto{\pgfqpoint{1.887641in}{0.568892in}}%
\pgfpathlineto{\pgfqpoint{1.887641in}{0.569359in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{0.569359in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{0.569825in}}%
\pgfpathlineto{\pgfqpoint{1.910783in}{0.569825in}}%
\pgfpathlineto{\pgfqpoint{1.910783in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{0.570759in}}%
\pgfpathlineto{\pgfqpoint{1.935991in}{0.570759in}}%
\pgfpathlineto{\pgfqpoint{1.935991in}{0.571226in}}%
\pgfpathlineto{\pgfqpoint{1.937414in}{0.571226in}}%
\pgfpathlineto{\pgfqpoint{1.937414in}{0.571693in}}%
\pgfpathlineto{\pgfqpoint{1.938846in}{0.571693in}}%
\pgfpathlineto{\pgfqpoint{1.938846in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{0.572626in}}%
\pgfpathlineto{\pgfqpoint{1.950941in}{0.572626in}}%
\pgfpathlineto{\pgfqpoint{1.950941in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{1.956532in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{1.956532in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{1.962300in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{1.962300in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{2.009844in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{2.009844in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{2.029299in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{2.029299in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{2.041105in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{2.041105in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{2.063974in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{2.063974in}{0.575894in}}%
\pgfpathlineto{\pgfqpoint{2.067059in}{0.575894in}}%
\pgfpathlineto{\pgfqpoint{2.067059in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{2.075101in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{2.075101in}{0.576828in}}%
\pgfpathlineto{\pgfqpoint{2.090331in}{0.576828in}}%
\pgfpathlineto{\pgfqpoint{2.090331in}{0.577294in}}%
\pgfpathlineto{\pgfqpoint{2.100608in}{0.577294in}}%
\pgfpathlineto{\pgfqpoint{2.100608in}{0.577761in}}%
\pgfpathlineto{\pgfqpoint{2.143500in}{0.577761in}}%
\pgfpathlineto{\pgfqpoint{2.143500in}{0.578228in}}%
\pgfpathlineto{\pgfqpoint{2.155309in}{0.578228in}}%
\pgfpathlineto{\pgfqpoint{2.155309in}{0.578695in}}%
\pgfpathlineto{\pgfqpoint{2.179638in}{0.578695in}}%
\pgfpathlineto{\pgfqpoint{2.179638in}{0.579162in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.579162in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{2.188618in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{2.188618in}{0.580095in}}%
\pgfpathlineto{\pgfqpoint{2.195540in}{0.580095in}}%
\pgfpathlineto{\pgfqpoint{2.195540in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{2.205098in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{2.205098in}{0.581029in}}%
\pgfpathlineto{\pgfqpoint{2.205704in}{0.581029in}}%
\pgfpathlineto{\pgfqpoint{2.205704in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{2.221626in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{2.221626in}{0.581963in}}%
\pgfpathlineto{\pgfqpoint{2.223380in}{0.581963in}}%
\pgfpathlineto{\pgfqpoint{2.223380in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{2.237411in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{2.237411in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{2.247398in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{2.247398in}{0.583363in}}%
\pgfpathlineto{\pgfqpoint{2.249921in}{0.583363in}}%
\pgfpathlineto{\pgfqpoint{2.249921in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{2.252083in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{2.252083in}{0.584297in}}%
\pgfpathlineto{\pgfqpoint{2.255672in}{0.584297in}}%
\pgfpathlineto{\pgfqpoint{2.255672in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{2.259666in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{2.259666in}{0.585230in}}%
\pgfpathlineto{\pgfqpoint{2.270942in}{0.585230in}}%
\pgfpathlineto{\pgfqpoint{2.270942in}{0.585697in}}%
\pgfpathlineto{\pgfqpoint{2.276548in}{0.585697in}}%
\pgfpathlineto{\pgfqpoint{2.276548in}{0.586164in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{0.586164in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{0.586631in}}%
\pgfpathlineto{\pgfqpoint{2.306351in}{0.586631in}}%
\pgfpathlineto{\pgfqpoint{2.306351in}{0.587097in}}%
\pgfpathlineto{\pgfqpoint{2.311060in}{0.587097in}}%
\pgfpathlineto{\pgfqpoint{2.311288in}{0.588498in}}%
\pgfpathlineto{\pgfqpoint{2.320795in}{0.588498in}}%
\pgfpathlineto{\pgfqpoint{2.320795in}{0.588965in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{0.588965in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{2.333787in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{2.333787in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{2.340059in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{2.340059in}{0.590365in}}%
\pgfpathlineto{\pgfqpoint{2.344520in}{0.590365in}}%
\pgfpathlineto{\pgfqpoint{2.344520in}{0.590832in}}%
\pgfpathlineto{\pgfqpoint{2.371860in}{0.590832in}}%
\pgfpathlineto{\pgfqpoint{2.371860in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{0.591765in}}%
\pgfpathlineto{\pgfqpoint{2.432056in}{0.591765in}}%
\pgfpathlineto{\pgfqpoint{2.432056in}{0.592232in}}%
\pgfpathlineto{\pgfqpoint{2.434166in}{0.592232in}}%
\pgfpathlineto{\pgfqpoint{2.434166in}{0.592699in}}%
\pgfpathlineto{\pgfqpoint{2.437299in}{0.592699in}}%
\pgfpathlineto{\pgfqpoint{2.437299in}{0.593166in}}%
\pgfpathlineto{\pgfqpoint{2.479327in}{0.593166in}}%
\pgfpathlineto{\pgfqpoint{2.479327in}{0.593633in}}%
\pgfpathlineto{\pgfqpoint{2.509175in}{0.593633in}}%
\pgfpathlineto{\pgfqpoint{2.509175in}{0.594100in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{0.594100in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{0.594100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.635294,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415171in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.415445in}{0.363496in}}%
\pgfpathlineto{\pgfqpoint{0.415469in}{0.363496in}}%
\pgfpathlineto{\pgfqpoint{0.415737in}{0.373299in}}%
\pgfpathlineto{\pgfqpoint{0.415764in}{0.373299in}}%
\pgfpathlineto{\pgfqpoint{0.416009in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{0.416064in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{0.416339in}{0.382169in}}%
\pgfpathlineto{\pgfqpoint{0.416345in}{0.382169in}}%
\pgfpathlineto{\pgfqpoint{0.416613in}{0.391505in}}%
\pgfpathlineto{\pgfqpoint{0.416654in}{0.391505in}}%
\pgfpathlineto{\pgfqpoint{0.416921in}{0.399441in}}%
\pgfpathlineto{\pgfqpoint{0.417001in}{0.399441in}}%
\pgfpathlineto{\pgfqpoint{0.417213in}{0.403175in}}%
\pgfpathlineto{\pgfqpoint{0.417405in}{0.403175in}}%
\pgfpathlineto{\pgfqpoint{0.417586in}{0.404575in}}%
\pgfpathlineto{\pgfqpoint{0.417811in}{0.404575in}}%
\pgfpathlineto{\pgfqpoint{0.418025in}{0.405976in}}%
\pgfpathlineto{\pgfqpoint{0.418142in}{0.405976in}}%
\pgfpathlineto{\pgfqpoint{0.418359in}{0.410644in}}%
\pgfpathlineto{\pgfqpoint{0.418444in}{0.410644in}}%
\pgfpathlineto{\pgfqpoint{0.418705in}{0.412978in}}%
\pgfpathlineto{\pgfqpoint{0.418780in}{0.412978in}}%
\pgfpathlineto{\pgfqpoint{0.418979in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{0.419156in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{0.419352in}{0.418580in}}%
\pgfpathlineto{\pgfqpoint{0.419462in}{0.418580in}}%
\pgfpathlineto{\pgfqpoint{0.419734in}{0.426515in}}%
\pgfpathlineto{\pgfqpoint{0.419768in}{0.426515in}}%
\pgfpathlineto{\pgfqpoint{0.419943in}{0.427916in}}%
\pgfpathlineto{\pgfqpoint{0.420157in}{0.427916in}}%
\pgfpathlineto{\pgfqpoint{0.420379in}{0.437252in}}%
\pgfpathlineto{\pgfqpoint{0.420439in}{0.437252in}}%
\pgfpathlineto{\pgfqpoint{0.420589in}{0.438186in}}%
\pgfpathlineto{\pgfqpoint{0.420721in}{0.438186in}}%
\pgfpathlineto{\pgfqpoint{0.420954in}{0.440053in}}%
\pgfpathlineto{\pgfqpoint{0.421010in}{0.440053in}}%
\pgfpathlineto{\pgfqpoint{0.421217in}{0.441920in}}%
\pgfpathlineto{\pgfqpoint{0.421324in}{0.441920in}}%
\pgfpathlineto{\pgfqpoint{0.421593in}{0.444254in}}%
\pgfpathlineto{\pgfqpoint{0.421614in}{0.444254in}}%
\pgfpathlineto{\pgfqpoint{0.421880in}{0.450323in}}%
\pgfpathlineto{\pgfqpoint{0.421901in}{0.450323in}}%
\pgfpathlineto{\pgfqpoint{0.422072in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{0.422226in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{0.422490in}{0.455458in}}%
\pgfpathlineto{\pgfqpoint{0.422509in}{0.455458in}}%
\pgfpathlineto{\pgfqpoint{0.422777in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{0.422848in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{0.423068in}{0.462926in}}%
\pgfpathlineto{\pgfqpoint{0.423221in}{0.462926in}}%
\pgfpathlineto{\pgfqpoint{0.423431in}{0.469929in}}%
\pgfpathlineto{\pgfqpoint{0.423501in}{0.469929in}}%
\pgfpathlineto{\pgfqpoint{0.423765in}{0.472729in}}%
\pgfpathlineto{\pgfqpoint{0.423800in}{0.472729in}}%
\pgfpathlineto{\pgfqpoint{0.424059in}{0.476931in}}%
\pgfpathlineto{\pgfqpoint{0.424134in}{0.476931in}}%
\pgfpathlineto{\pgfqpoint{0.424409in}{0.482999in}}%
\pgfpathlineto{\pgfqpoint{0.424434in}{0.482999in}}%
\pgfpathlineto{\pgfqpoint{0.424613in}{0.484400in}}%
\pgfpathlineto{\pgfqpoint{0.424720in}{0.484400in}}%
\pgfpathlineto{\pgfqpoint{0.424855in}{0.486267in}}%
\pgfpathlineto{\pgfqpoint{0.425097in}{0.486267in}}%
\pgfpathlineto{\pgfqpoint{0.425354in}{0.492335in}}%
\pgfpathlineto{\pgfqpoint{0.425433in}{0.492335in}}%
\pgfpathlineto{\pgfqpoint{0.425667in}{0.495136in}}%
\pgfpathlineto{\pgfqpoint{0.425726in}{0.495136in}}%
\pgfpathlineto{\pgfqpoint{0.425975in}{0.502605in}}%
\pgfpathlineto{\pgfqpoint{0.426034in}{0.502605in}}%
\pgfpathlineto{\pgfqpoint{0.426286in}{0.509607in}}%
\pgfpathlineto{\pgfqpoint{0.426366in}{0.509607in}}%
\pgfpathlineto{\pgfqpoint{0.426637in}{0.517076in}}%
\pgfpathlineto{\pgfqpoint{0.426653in}{0.517076in}}%
\pgfpathlineto{\pgfqpoint{0.426905in}{0.521277in}}%
\pgfpathlineto{\pgfqpoint{0.426994in}{0.521277in}}%
\pgfpathlineto{\pgfqpoint{0.427226in}{0.522678in}}%
\pgfpathlineto{\pgfqpoint{0.427272in}{0.522678in}}%
\pgfpathlineto{\pgfqpoint{0.427542in}{0.528746in}}%
\pgfpathlineto{\pgfqpoint{0.427559in}{0.528746in}}%
\pgfpathlineto{\pgfqpoint{0.427826in}{0.539483in}}%
\pgfpathlineto{\pgfqpoint{0.427840in}{0.539483in}}%
\pgfpathlineto{\pgfqpoint{0.428113in}{0.544151in}}%
\pgfpathlineto{\pgfqpoint{0.428132in}{0.544151in}}%
\pgfpathlineto{\pgfqpoint{0.428387in}{0.549753in}}%
\pgfpathlineto{\pgfqpoint{0.428438in}{0.549753in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{0.428724in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{0.428991in}{0.555821in}}%
\pgfpathlineto{\pgfqpoint{0.429016in}{0.555821in}}%
\pgfpathlineto{\pgfqpoint{0.429277in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{0.429358in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{0.429586in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{0.429638in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{0.429764in}{0.562823in}}%
\pgfpathlineto{\pgfqpoint{0.429970in}{0.562823in}}%
\pgfpathlineto{\pgfqpoint{0.430004in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{0.430339in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{0.430485in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{0.431016in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.569359in}}%
\pgfpathlineto{\pgfqpoint{0.431299in}{0.569359in}}%
\pgfpathlineto{\pgfqpoint{0.431377in}{0.570759in}}%
\pgfpathlineto{\pgfqpoint{0.431686in}{0.570759in}}%
\pgfpathlineto{\pgfqpoint{0.431953in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{0.432052in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{0.432052in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{0.432343in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{0.432602in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{0.432735in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{0.432943in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{0.433039in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{0.433235in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{0.433322in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{0.433546in}{0.587097in}}%
\pgfpathlineto{\pgfqpoint{0.433603in}{0.587097in}}%
\pgfpathlineto{\pgfqpoint{0.433657in}{0.590365in}}%
\pgfpathlineto{\pgfqpoint{0.433883in}{0.590365in}}%
\pgfpathlineto{\pgfqpoint{0.434074in}{0.592699in}}%
\pgfpathlineto{\pgfqpoint{0.434212in}{0.592699in}}%
\pgfpathlineto{\pgfqpoint{0.434474in}{0.597367in}}%
\pgfpathlineto{\pgfqpoint{0.434495in}{0.597367in}}%
\pgfpathlineto{\pgfqpoint{0.434648in}{0.599701in}}%
\pgfpathlineto{\pgfqpoint{0.434797in}{0.599701in}}%
\pgfpathlineto{\pgfqpoint{0.435023in}{0.603436in}}%
\pgfpathlineto{\pgfqpoint{0.435244in}{0.603436in}}%
\pgfpathlineto{\pgfqpoint{0.435407in}{0.605303in}}%
\pgfpathlineto{\pgfqpoint{0.435841in}{0.605303in}}%
\pgfpathlineto{\pgfqpoint{0.436097in}{0.609504in}}%
\pgfpathlineto{\pgfqpoint{0.436325in}{0.609504in}}%
\pgfpathlineto{\pgfqpoint{0.436517in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.436615in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.436887in}{0.616973in}}%
\pgfpathlineto{\pgfqpoint{0.436938in}{0.616973in}}%
\pgfpathlineto{\pgfqpoint{0.437196in}{0.620241in}}%
\pgfpathlineto{\pgfqpoint{0.437218in}{0.620241in}}%
\pgfpathlineto{\pgfqpoint{0.437491in}{0.624442in}}%
\pgfpathlineto{\pgfqpoint{0.437935in}{0.624442in}}%
\pgfpathlineto{\pgfqpoint{0.438166in}{0.627243in}}%
\pgfpathlineto{\pgfqpoint{0.438257in}{0.627243in}}%
\pgfpathlineto{\pgfqpoint{0.438512in}{0.630044in}}%
\pgfpathlineto{\pgfqpoint{0.438578in}{0.630044in}}%
\pgfpathlineto{\pgfqpoint{0.438729in}{0.632845in}}%
\pgfpathlineto{\pgfqpoint{0.439128in}{0.632845in}}%
\pgfpathlineto{\pgfqpoint{0.439297in}{0.634712in}}%
\pgfpathlineto{\pgfqpoint{0.439625in}{0.634712in}}%
\pgfpathlineto{\pgfqpoint{0.439625in}{0.635179in}}%
\pgfpathlineto{\pgfqpoint{0.439963in}{0.635179in}}%
\pgfpathlineto{\pgfqpoint{0.440138in}{0.636112in}}%
\pgfpathlineto{\pgfqpoint{0.440271in}{0.636112in}}%
\pgfpathlineto{\pgfqpoint{0.440519in}{0.637513in}}%
\pgfpathlineto{\pgfqpoint{0.440606in}{0.637513in}}%
\pgfpathlineto{\pgfqpoint{0.440766in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{0.440964in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{0.441184in}{0.644982in}}%
\pgfpathlineto{\pgfqpoint{0.441357in}{0.644982in}}%
\pgfpathlineto{\pgfqpoint{0.441561in}{0.648716in}}%
\pgfpathlineto{\pgfqpoint{0.441828in}{0.648716in}}%
\pgfpathlineto{\pgfqpoint{0.442099in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{0.442109in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{0.442137in}{0.654318in}}%
\pgfpathlineto{\pgfqpoint{0.442403in}{0.654318in}}%
\pgfpathlineto{\pgfqpoint{0.442403in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{0.442702in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{0.442844in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{0.443075in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{0.443143in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{0.443520in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{0.444099in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{0.444349in}{0.664588in}}%
\pgfpathlineto{\pgfqpoint{0.444523in}{0.664588in}}%
\pgfpathlineto{\pgfqpoint{0.444739in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{0.444826in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{0.444999in}{0.670656in}}%
\pgfpathlineto{\pgfqpoint{0.445143in}{0.670656in}}%
\pgfpathlineto{\pgfqpoint{0.445293in}{0.671590in}}%
\pgfpathlineto{\pgfqpoint{0.445598in}{0.671590in}}%
\pgfpathlineto{\pgfqpoint{0.445598in}{0.672056in}}%
\pgfpathlineto{\pgfqpoint{0.445980in}{0.672056in}}%
\pgfpathlineto{\pgfqpoint{0.446071in}{0.672990in}}%
\pgfpathlineto{\pgfqpoint{0.446324in}{0.672990in}}%
\pgfpathlineto{\pgfqpoint{0.446534in}{0.674857in}}%
\pgfpathlineto{\pgfqpoint{0.446972in}{0.674857in}}%
\pgfpathlineto{\pgfqpoint{0.447230in}{0.676725in}}%
\pgfpathlineto{\pgfqpoint{0.447637in}{0.676725in}}%
\pgfpathlineto{\pgfqpoint{0.447642in}{0.677658in}}%
\pgfpathlineto{\pgfqpoint{0.448068in}{0.677658in}}%
\pgfpathlineto{\pgfqpoint{0.448080in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{0.448468in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{0.448716in}{0.683727in}}%
\pgfpathlineto{\pgfqpoint{0.448839in}{0.683727in}}%
\pgfpathlineto{\pgfqpoint{0.448968in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{0.449221in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{0.449268in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{0.450376in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{0.450495in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{0.450764in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{0.451029in}{0.693996in}}%
\pgfpathlineto{\pgfqpoint{0.451108in}{0.693996in}}%
\pgfpathlineto{\pgfqpoint{0.451108in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{0.451562in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{0.451753in}{0.698665in}}%
\pgfpathlineto{\pgfqpoint{0.452013in}{0.698665in}}%
\pgfpathlineto{\pgfqpoint{0.452013in}{0.699131in}}%
\pgfpathlineto{\pgfqpoint{0.452728in}{0.699131in}}%
\pgfpathlineto{\pgfqpoint{0.452728in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{0.453102in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{0.453292in}{0.700532in}}%
\pgfpathlineto{\pgfqpoint{0.453489in}{0.700532in}}%
\pgfpathlineto{\pgfqpoint{0.453689in}{0.703333in}}%
\pgfpathlineto{\pgfqpoint{0.453907in}{0.703333in}}%
\pgfpathlineto{\pgfqpoint{0.453907in}{0.704266in}}%
\pgfpathlineto{\pgfqpoint{0.454783in}{0.704266in}}%
\pgfpathlineto{\pgfqpoint{0.454783in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{0.455301in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{0.455575in}{0.707534in}}%
\pgfpathlineto{\pgfqpoint{0.455593in}{0.707534in}}%
\pgfpathlineto{\pgfqpoint{0.455796in}{0.708934in}}%
\pgfpathlineto{\pgfqpoint{0.456036in}{0.708934in}}%
\pgfpathlineto{\pgfqpoint{0.456085in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{0.456443in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{0.456634in}{0.712202in}}%
\pgfpathlineto{\pgfqpoint{0.456786in}{0.712202in}}%
\pgfpathlineto{\pgfqpoint{0.456879in}{0.713136in}}%
\pgfpathlineto{\pgfqpoint{0.457786in}{0.713136in}}%
\pgfpathlineto{\pgfqpoint{0.457964in}{0.714536in}}%
\pgfpathlineto{\pgfqpoint{0.458109in}{0.714536in}}%
\pgfpathlineto{\pgfqpoint{0.458370in}{0.716403in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.716403in}}%
\pgfpathlineto{\pgfqpoint{0.458539in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{0.458765in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{0.458874in}{0.719671in}}%
\pgfpathlineto{\pgfqpoint{0.459053in}{0.719671in}}%
\pgfpathlineto{\pgfqpoint{0.459270in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{0.459412in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{0.459506in}{0.722005in}}%
\pgfpathlineto{\pgfqpoint{0.459741in}{0.722005in}}%
\pgfpathlineto{\pgfqpoint{0.459993in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{0.460021in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{0.460074in}{0.726206in}}%
\pgfpathlineto{\pgfqpoint{0.460441in}{0.726206in}}%
\pgfpathlineto{\pgfqpoint{0.460531in}{0.728540in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{0.728540in}}%
\pgfpathlineto{\pgfqpoint{0.460998in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{0.461231in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{0.461430in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{0.461725in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{0.461926in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.462161in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.462391in}{0.733208in}}%
\pgfpathlineto{\pgfqpoint{0.462466in}{0.733208in}}%
\pgfpathlineto{\pgfqpoint{0.462695in}{0.734609in}}%
\pgfpathlineto{\pgfqpoint{0.462980in}{0.734609in}}%
\pgfpathlineto{\pgfqpoint{0.463252in}{0.737876in}}%
\pgfpathlineto{\pgfqpoint{0.463271in}{0.737876in}}%
\pgfpathlineto{\pgfqpoint{0.463271in}{0.738343in}}%
\pgfpathlineto{\pgfqpoint{0.463960in}{0.738343in}}%
\pgfpathlineto{\pgfqpoint{0.464161in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{0.464287in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{0.464441in}{0.741611in}}%
\pgfpathlineto{\pgfqpoint{0.464646in}{0.741611in}}%
\pgfpathlineto{\pgfqpoint{0.464798in}{0.744879in}}%
\pgfpathlineto{\pgfqpoint{0.465191in}{0.744879in}}%
\pgfpathlineto{\pgfqpoint{0.465434in}{0.747213in}}%
\pgfpathlineto{\pgfqpoint{0.465903in}{0.747213in}}%
\pgfpathlineto{\pgfqpoint{0.465951in}{0.748146in}}%
\pgfpathlineto{\pgfqpoint{0.466197in}{0.748146in}}%
\pgfpathlineto{\pgfqpoint{0.466451in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{0.466536in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{0.466536in}{0.750480in}}%
\pgfpathlineto{\pgfqpoint{0.467106in}{0.750480in}}%
\pgfpathlineto{\pgfqpoint{0.467264in}{0.753281in}}%
\pgfpathlineto{\pgfqpoint{0.467384in}{0.753281in}}%
\pgfpathlineto{\pgfqpoint{0.467426in}{0.755148in}}%
\pgfpathlineto{\pgfqpoint{0.467783in}{0.755148in}}%
\pgfpathlineto{\pgfqpoint{0.468009in}{0.757016in}}%
\pgfpathlineto{\pgfqpoint{0.468396in}{0.757016in}}%
\pgfpathlineto{\pgfqpoint{0.468507in}{0.757949in}}%
\pgfpathlineto{\pgfqpoint{0.468860in}{0.757949in}}%
\pgfpathlineto{\pgfqpoint{0.468929in}{0.758883in}}%
\pgfpathlineto{\pgfqpoint{0.469142in}{0.758883in}}%
\pgfpathlineto{\pgfqpoint{0.469338in}{0.760283in}}%
\pgfpathlineto{\pgfqpoint{0.469755in}{0.760283in}}%
\pgfpathlineto{\pgfqpoint{0.470022in}{0.762617in}}%
\pgfpathlineto{\pgfqpoint{0.470201in}{0.762617in}}%
\pgfpathlineto{\pgfqpoint{0.470441in}{0.763551in}}%
\pgfpathlineto{\pgfqpoint{0.470533in}{0.763551in}}%
\pgfpathlineto{\pgfqpoint{0.470533in}{0.764018in}}%
\pgfpathlineto{\pgfqpoint{0.470898in}{0.764018in}}%
\pgfpathlineto{\pgfqpoint{0.470898in}{0.764951in}}%
\pgfpathlineto{\pgfqpoint{0.471364in}{0.764951in}}%
\pgfpathlineto{\pgfqpoint{0.471609in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{0.471670in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{0.471711in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{0.472023in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{0.472268in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{0.472389in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{0.472622in}{0.772887in}}%
\pgfpathlineto{\pgfqpoint{0.472710in}{0.772887in}}%
\pgfpathlineto{\pgfqpoint{0.472710in}{0.773354in}}%
\pgfpathlineto{\pgfqpoint{0.473289in}{0.773354in}}%
\pgfpathlineto{\pgfqpoint{0.473289in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{0.473712in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{0.473712in}{0.774287in}}%
\pgfpathlineto{\pgfqpoint{0.474124in}{0.774287in}}%
\pgfpathlineto{\pgfqpoint{0.474370in}{0.778956in}}%
\pgfpathlineto{\pgfqpoint{0.474577in}{0.778956in}}%
\pgfpathlineto{\pgfqpoint{0.474839in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{0.474958in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{0.475044in}{0.788292in}}%
\pgfpathlineto{\pgfqpoint{0.475357in}{0.788292in}}%
\pgfpathlineto{\pgfqpoint{0.475417in}{0.790159in}}%
\pgfpathlineto{\pgfqpoint{0.476015in}{0.790159in}}%
\pgfpathlineto{\pgfqpoint{0.476071in}{0.791093in}}%
\pgfpathlineto{\pgfqpoint{0.476472in}{0.791093in}}%
\pgfpathlineto{\pgfqpoint{0.476643in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{0.476758in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{0.476758in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{0.477276in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{0.477457in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{0.478141in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{0.478327in}{0.797628in}}%
\pgfpathlineto{\pgfqpoint{0.478419in}{0.797628in}}%
\pgfpathlineto{\pgfqpoint{0.478441in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{0.478733in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{0.478864in}{0.799962in}}%
\pgfpathlineto{\pgfqpoint{0.479151in}{0.799962in}}%
\pgfpathlineto{\pgfqpoint{0.479151in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{0.479516in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{0.479516in}{0.801362in}}%
\pgfpathlineto{\pgfqpoint{0.479838in}{0.801362in}}%
\pgfpathlineto{\pgfqpoint{0.480089in}{0.803696in}}%
\pgfpathlineto{\pgfqpoint{0.480125in}{0.803696in}}%
\pgfpathlineto{\pgfqpoint{0.480125in}{0.804163in}}%
\pgfpathlineto{\pgfqpoint{0.481080in}{0.804163in}}%
\pgfpathlineto{\pgfqpoint{0.481229in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{0.481406in}{0.807431in}}%
\pgfpathlineto{\pgfqpoint{0.481934in}{0.807431in}}%
\pgfpathlineto{\pgfqpoint{0.482133in}{0.808364in}}%
\pgfpathlineto{\pgfqpoint{0.482345in}{0.808364in}}%
\pgfpathlineto{\pgfqpoint{0.482476in}{0.814433in}}%
\pgfpathlineto{\pgfqpoint{0.483242in}{0.814433in}}%
\pgfpathlineto{\pgfqpoint{0.483242in}{0.814900in}}%
\pgfpathlineto{\pgfqpoint{0.483695in}{0.814900in}}%
\pgfpathlineto{\pgfqpoint{0.483958in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{0.483985in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{0.484175in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{0.484395in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{0.484653in}{0.821435in}}%
\pgfpathlineto{\pgfqpoint{0.485027in}{0.821435in}}%
\pgfpathlineto{\pgfqpoint{0.485027in}{0.821902in}}%
\pgfpathlineto{\pgfqpoint{0.485542in}{0.821902in}}%
\pgfpathlineto{\pgfqpoint{0.485746in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{0.486331in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{0.486438in}{0.825170in}}%
\pgfpathlineto{\pgfqpoint{0.486754in}{0.825170in}}%
\pgfpathlineto{\pgfqpoint{0.486956in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{0.487067in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{0.487242in}{0.829371in}}%
\pgfpathlineto{\pgfqpoint{0.487379in}{0.829371in}}%
\pgfpathlineto{\pgfqpoint{0.487585in}{0.833105in}}%
\pgfpathlineto{\pgfqpoint{0.488652in}{0.833105in}}%
\pgfpathlineto{\pgfqpoint{0.488652in}{0.833572in}}%
\pgfpathlineto{\pgfqpoint{0.488998in}{0.833572in}}%
\pgfpathlineto{\pgfqpoint{0.489116in}{0.835439in}}%
\pgfpathlineto{\pgfqpoint{0.489345in}{0.835439in}}%
\pgfpathlineto{\pgfqpoint{0.489396in}{0.836840in}}%
\pgfpathlineto{\pgfqpoint{0.489644in}{0.836840in}}%
\pgfpathlineto{\pgfqpoint{0.489875in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{0.489923in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{0.490126in}{0.839641in}}%
\pgfpathlineto{\pgfqpoint{0.490922in}{0.839641in}}%
\pgfpathlineto{\pgfqpoint{0.491127in}{0.841508in}}%
\pgfpathlineto{\pgfqpoint{0.491287in}{0.841508in}}%
\pgfpathlineto{\pgfqpoint{0.491326in}{0.842441in}}%
\pgfpathlineto{\pgfqpoint{0.491769in}{0.842441in}}%
\pgfpathlineto{\pgfqpoint{0.491769in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{0.492138in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{0.492138in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.492697in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.492747in}{0.844309in}}%
\pgfpathlineto{\pgfqpoint{0.493501in}{0.844309in}}%
\pgfpathlineto{\pgfqpoint{0.493501in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{0.493972in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{0.494192in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.494667in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.494667in}{0.846176in}}%
\pgfpathlineto{\pgfqpoint{0.495060in}{0.846176in}}%
\pgfpathlineto{\pgfqpoint{0.495060in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{0.495377in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{0.495377in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{0.496267in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{0.496267in}{0.848043in}}%
\pgfpathlineto{\pgfqpoint{0.496923in}{0.848043in}}%
\pgfpathlineto{\pgfqpoint{0.497106in}{0.848977in}}%
\pgfpathlineto{\pgfqpoint{0.497863in}{0.848977in}}%
\pgfpathlineto{\pgfqpoint{0.497992in}{0.849910in}}%
\pgfpathlineto{\pgfqpoint{0.498206in}{0.849910in}}%
\pgfpathlineto{\pgfqpoint{0.498206in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{0.498694in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{0.498926in}{0.851778in}}%
\pgfpathlineto{\pgfqpoint{0.499014in}{0.851778in}}%
\pgfpathlineto{\pgfqpoint{0.499014in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{0.499380in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{0.499642in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{0.499830in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{0.499901in}{0.855512in}}%
\pgfpathlineto{\pgfqpoint{0.500560in}{0.855512in}}%
\pgfpathlineto{\pgfqpoint{0.500631in}{0.856912in}}%
\pgfpathlineto{\pgfqpoint{0.500851in}{0.856912in}}%
\pgfpathlineto{\pgfqpoint{0.501086in}{0.857846in}}%
\pgfpathlineto{\pgfqpoint{0.501840in}{0.857846in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{0.502270in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{0.502270in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{0.502666in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{0.502666in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{0.502946in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{0.503111in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{0.503493in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{0.503619in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{0.503619in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{0.503967in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{0.504165in}{0.865782in}}%
\pgfpathlineto{\pgfqpoint{0.504648in}{0.865782in}}%
\pgfpathlineto{\pgfqpoint{0.504648in}{0.866249in}}%
\pgfpathlineto{\pgfqpoint{0.505004in}{0.866249in}}%
\pgfpathlineto{\pgfqpoint{0.505075in}{0.867649in}}%
\pgfpathlineto{\pgfqpoint{0.505507in}{0.867649in}}%
\pgfpathlineto{\pgfqpoint{0.505537in}{0.868583in}}%
\pgfpathlineto{\pgfqpoint{0.506260in}{0.868583in}}%
\pgfpathlineto{\pgfqpoint{0.506363in}{0.869516in}}%
\pgfpathlineto{\pgfqpoint{0.507111in}{0.869516in}}%
\pgfpathlineto{\pgfqpoint{0.507219in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{0.507598in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{0.507875in}{0.871384in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{0.871384in}}%
\pgfpathlineto{\pgfqpoint{0.508369in}{0.872317in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{0.872317in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{0.872784in}}%
\pgfpathlineto{\pgfqpoint{0.509689in}{0.872784in}}%
\pgfpathlineto{\pgfqpoint{0.509689in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{0.510042in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{0.510042in}{0.873718in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.873718in}}%
\pgfpathlineto{\pgfqpoint{0.510988in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{0.511342in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{0.511592in}{0.877919in}}%
\pgfpathlineto{\pgfqpoint{0.512175in}{0.877919in}}%
\pgfpathlineto{\pgfqpoint{0.512410in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{0.512635in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{0.512635in}{0.880720in}}%
\pgfpathlineto{\pgfqpoint{0.512924in}{0.880720in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{0.886788in}}%
\pgfpathlineto{\pgfqpoint{0.513589in}{0.886788in}}%
\pgfpathlineto{\pgfqpoint{0.513849in}{0.887722in}}%
\pgfpathlineto{\pgfqpoint{0.514124in}{0.887722in}}%
\pgfpathlineto{\pgfqpoint{0.514300in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{0.514495in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{0.514586in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.514777in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.514853in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{0.515323in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{0.515564in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{0.515839in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{0.515946in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{0.516069in}{0.897992in}}%
\pgfpathlineto{\pgfqpoint{0.516232in}{0.897992in}}%
\pgfpathlineto{\pgfqpoint{0.516490in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{0.516857in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{0.516857in}{0.900326in}}%
\pgfpathlineto{\pgfqpoint{0.517229in}{0.900326in}}%
\pgfpathlineto{\pgfqpoint{0.517263in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{0.517819in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{0.517819in}{0.901726in}}%
\pgfpathlineto{\pgfqpoint{0.518880in}{0.901726in}}%
\pgfpathlineto{\pgfqpoint{0.519044in}{0.904060in}}%
\pgfpathlineto{\pgfqpoint{0.519482in}{0.904060in}}%
\pgfpathlineto{\pgfqpoint{0.519514in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{0.520104in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{0.520320in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{0.520330in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{0.520965in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{0.521186in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{0.521674in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{0.521674in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{0.522035in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{0.522035in}{0.911996in}}%
\pgfpathlineto{\pgfqpoint{0.522618in}{0.911996in}}%
\pgfpathlineto{\pgfqpoint{0.522618in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{0.523331in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{0.523548in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{0.523744in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{0.523744in}{0.913863in}}%
\pgfpathlineto{\pgfqpoint{0.524421in}{0.913863in}}%
\pgfpathlineto{\pgfqpoint{0.524603in}{0.915730in}}%
\pgfpathlineto{\pgfqpoint{0.524956in}{0.915730in}}%
\pgfpathlineto{\pgfqpoint{0.525227in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{0.525996in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{0.525996in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{0.526350in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{0.526537in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{0.526778in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{0.526778in}{0.918531in}}%
\pgfpathlineto{\pgfqpoint{0.527117in}{0.918531in}}%
\pgfpathlineto{\pgfqpoint{0.527117in}{0.918998in}}%
\pgfpathlineto{\pgfqpoint{0.527666in}{0.918998in}}%
\pgfpathlineto{\pgfqpoint{0.527666in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{0.528112in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{0.528112in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{0.528436in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{0.528651in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{0.528936in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{0.529210in}{0.924133in}}%
\pgfpathlineto{\pgfqpoint{0.530451in}{0.924133in}}%
\pgfpathlineto{\pgfqpoint{0.530487in}{0.925533in}}%
\pgfpathlineto{\pgfqpoint{0.531201in}{0.925533in}}%
\pgfpathlineto{\pgfqpoint{0.531201in}{0.926000in}}%
\pgfpathlineto{\pgfqpoint{0.531952in}{0.926000in}}%
\pgfpathlineto{\pgfqpoint{0.532218in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{0.532260in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{0.532305in}{0.929268in}}%
\pgfpathlineto{\pgfqpoint{0.532711in}{0.929268in}}%
\pgfpathlineto{\pgfqpoint{0.532795in}{0.930201in}}%
\pgfpathlineto{\pgfqpoint{0.533179in}{0.930201in}}%
\pgfpathlineto{\pgfqpoint{0.533179in}{0.930668in}}%
\pgfpathlineto{\pgfqpoint{0.533649in}{0.930668in}}%
\pgfpathlineto{\pgfqpoint{0.533831in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{0.534019in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{0.534024in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{0.534359in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{0.534479in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{0.534827in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{0.534827in}{0.936270in}}%
\pgfpathlineto{\pgfqpoint{0.535229in}{0.936270in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{0.535854in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{0.535854in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{0.536387in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{0.940471in}}%
\pgfpathlineto{\pgfqpoint{0.536898in}{0.940471in}}%
\pgfpathlineto{\pgfqpoint{0.536898in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{0.537285in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{0.537285in}{0.941405in}}%
\pgfpathlineto{\pgfqpoint{0.537624in}{0.941405in}}%
\pgfpathlineto{\pgfqpoint{0.537896in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{0.537989in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{0.538082in}{0.944672in}}%
\pgfpathlineto{\pgfqpoint{0.538402in}{0.944672in}}%
\pgfpathlineto{\pgfqpoint{0.538402in}{0.945139in}}%
\pgfpathlineto{\pgfqpoint{0.538809in}{0.945139in}}%
\pgfpathlineto{\pgfqpoint{0.539072in}{0.946540in}}%
\pgfpathlineto{\pgfqpoint{0.539654in}{0.946540in}}%
\pgfpathlineto{\pgfqpoint{0.539654in}{0.947006in}}%
\pgfpathlineto{\pgfqpoint{0.540040in}{0.947006in}}%
\pgfpathlineto{\pgfqpoint{0.540165in}{0.948407in}}%
\pgfpathlineto{\pgfqpoint{0.540341in}{0.948407in}}%
\pgfpathlineto{\pgfqpoint{0.540341in}{0.948874in}}%
\pgfpathlineto{\pgfqpoint{0.540621in}{0.948874in}}%
\pgfpathlineto{\pgfqpoint{0.540659in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{0.541704in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{0.541776in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{0.542187in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{0.542338in}{0.951675in}}%
\pgfpathlineto{\pgfqpoint{0.542570in}{0.951675in}}%
\pgfpathlineto{\pgfqpoint{0.542764in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{0.954009in}}%
\pgfpathlineto{\pgfqpoint{0.543703in}{0.954009in}}%
\pgfpathlineto{\pgfqpoint{0.543703in}{0.954475in}}%
\pgfpathlineto{\pgfqpoint{0.544034in}{0.954475in}}%
\pgfpathlineto{\pgfqpoint{0.544034in}{0.954942in}}%
\pgfpathlineto{\pgfqpoint{0.544383in}{0.954942in}}%
\pgfpathlineto{\pgfqpoint{0.544383in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{0.544694in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{0.544833in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{0.545142in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{0.545142in}{0.956809in}}%
\pgfpathlineto{\pgfqpoint{0.545436in}{0.956809in}}%
\pgfpathlineto{\pgfqpoint{0.545646in}{0.959143in}}%
\pgfpathlineto{\pgfqpoint{0.545866in}{0.959143in}}%
\pgfpathlineto{\pgfqpoint{0.545866in}{0.961011in}}%
\pgfpathlineto{\pgfqpoint{0.546255in}{0.961011in}}%
\pgfpathlineto{\pgfqpoint{0.546426in}{0.962411in}}%
\pgfpathlineto{\pgfqpoint{0.546591in}{0.962411in}}%
\pgfpathlineto{\pgfqpoint{0.546591in}{0.962878in}}%
\pgfpathlineto{\pgfqpoint{0.547615in}{0.962878in}}%
\pgfpathlineto{\pgfqpoint{0.547615in}{0.963812in}}%
\pgfpathlineto{\pgfqpoint{0.547920in}{0.963812in}}%
\pgfpathlineto{\pgfqpoint{0.547929in}{0.965212in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{0.965212in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{0.548984in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{0.548984in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{0.549392in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{0.549392in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{0.550717in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{0.550918in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{0.551310in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{0.551310in}{0.969880in}}%
\pgfpathlineto{\pgfqpoint{0.551833in}{0.969880in}}%
\pgfpathlineto{\pgfqpoint{0.551896in}{0.971280in}}%
\pgfpathlineto{\pgfqpoint{0.552334in}{0.971280in}}%
\pgfpathlineto{\pgfqpoint{0.552334in}{0.971747in}}%
\pgfpathlineto{\pgfqpoint{0.552707in}{0.971747in}}%
\pgfpathlineto{\pgfqpoint{0.552803in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{0.553667in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{0.553729in}{0.974081in}}%
\pgfpathlineto{\pgfqpoint{0.554140in}{0.974081in}}%
\pgfpathlineto{\pgfqpoint{0.554140in}{0.975015in}}%
\pgfpathlineto{\pgfqpoint{0.554582in}{0.975015in}}%
\pgfpathlineto{\pgfqpoint{0.554633in}{0.976415in}}%
\pgfpathlineto{\pgfqpoint{0.555073in}{0.976415in}}%
\pgfpathlineto{\pgfqpoint{0.555330in}{0.978283in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.978283in}}%
\pgfpathlineto{\pgfqpoint{0.555830in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{0.556020in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{0.556188in}{0.981083in}}%
\pgfpathlineto{\pgfqpoint{0.556435in}{0.981083in}}%
\pgfpathlineto{\pgfqpoint{0.556633in}{0.982017in}}%
\pgfpathlineto{\pgfqpoint{0.556910in}{0.982017in}}%
\pgfpathlineto{\pgfqpoint{0.556910in}{0.982484in}}%
\pgfpathlineto{\pgfqpoint{0.557215in}{0.982484in}}%
\pgfpathlineto{\pgfqpoint{0.557215in}{0.982951in}}%
\pgfpathlineto{\pgfqpoint{0.557549in}{0.982951in}}%
\pgfpathlineto{\pgfqpoint{0.557549in}{0.983417in}}%
\pgfpathlineto{\pgfqpoint{0.558152in}{0.983417in}}%
\pgfpathlineto{\pgfqpoint{0.558152in}{0.983884in}}%
\pgfpathlineto{\pgfqpoint{0.558780in}{0.983884in}}%
\pgfpathlineto{\pgfqpoint{0.559010in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{0.559085in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{0.559227in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{0.559379in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{0.559547in}{0.988552in}}%
\pgfpathlineto{\pgfqpoint{0.559996in}{0.988552in}}%
\pgfpathlineto{\pgfqpoint{0.560130in}{0.989486in}}%
\pgfpathlineto{\pgfqpoint{0.560365in}{0.989486in}}%
\pgfpathlineto{\pgfqpoint{0.560365in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.561236in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.561510in}{0.991353in}}%
\pgfpathlineto{\pgfqpoint{0.561710in}{0.991353in}}%
\pgfpathlineto{\pgfqpoint{0.561710in}{0.991820in}}%
\pgfpathlineto{\pgfqpoint{0.562402in}{0.991820in}}%
\pgfpathlineto{\pgfqpoint{0.562402in}{0.992287in}}%
\pgfpathlineto{\pgfqpoint{0.562758in}{0.992287in}}%
\pgfpathlineto{\pgfqpoint{0.562848in}{0.994154in}}%
\pgfpathlineto{\pgfqpoint{0.563037in}{0.994154in}}%
\pgfpathlineto{\pgfqpoint{0.563043in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{0.563357in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.996021in}}%
\pgfpathlineto{\pgfqpoint{0.563681in}{0.996021in}}%
\pgfpathlineto{\pgfqpoint{0.563681in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.563974in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.564002in}{0.997422in}}%
\pgfpathlineto{\pgfqpoint{0.564462in}{0.997422in}}%
\pgfpathlineto{\pgfqpoint{0.564653in}{0.998822in}}%
\pgfpathlineto{\pgfqpoint{0.564793in}{0.998822in}}%
\pgfpathlineto{\pgfqpoint{0.565009in}{0.999756in}}%
\pgfpathlineto{\pgfqpoint{0.565477in}{0.999756in}}%
\pgfpathlineto{\pgfqpoint{0.565568in}{1.000689in}}%
\pgfpathlineto{\pgfqpoint{0.565943in}{1.000689in}}%
\pgfpathlineto{\pgfqpoint{0.566087in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{0.566584in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{0.566817in}{1.003490in}}%
\pgfpathlineto{\pgfqpoint{0.567066in}{1.003490in}}%
\pgfpathlineto{\pgfqpoint{0.567066in}{1.003957in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{1.003957in}}%
\pgfpathlineto{\pgfqpoint{0.567713in}{1.005357in}}%
\pgfpathlineto{\pgfqpoint{0.568081in}{1.005357in}}%
\pgfpathlineto{\pgfqpoint{0.568324in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{0.568594in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{0.568832in}{1.008625in}}%
\pgfpathlineto{\pgfqpoint{0.568880in}{1.008625in}}%
\pgfpathlineto{\pgfqpoint{0.569130in}{1.010026in}}%
\pgfpathlineto{\pgfqpoint{0.569886in}{1.010026in}}%
\pgfpathlineto{\pgfqpoint{0.569920in}{1.010959in}}%
\pgfpathlineto{\pgfqpoint{0.570419in}{1.010959in}}%
\pgfpathlineto{\pgfqpoint{0.570419in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{0.570720in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{0.570759in}{1.012360in}}%
\pgfpathlineto{\pgfqpoint{0.571081in}{1.012360in}}%
\pgfpathlineto{\pgfqpoint{0.571280in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{0.571533in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{0.571656in}{1.015160in}}%
\pgfpathlineto{\pgfqpoint{0.571866in}{1.015160in}}%
\pgfpathlineto{\pgfqpoint{0.571866in}{1.016094in}}%
\pgfpathlineto{\pgfqpoint{0.572169in}{1.016094in}}%
\pgfpathlineto{\pgfqpoint{0.572409in}{1.018428in}}%
\pgfpathlineto{\pgfqpoint{0.573149in}{1.018428in}}%
\pgfpathlineto{\pgfqpoint{0.573238in}{1.020762in}}%
\pgfpathlineto{\pgfqpoint{0.573859in}{1.020762in}}%
\pgfpathlineto{\pgfqpoint{0.574121in}{1.021696in}}%
\pgfpathlineto{\pgfqpoint{0.574215in}{1.021696in}}%
\pgfpathlineto{\pgfqpoint{0.574215in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{0.575271in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{0.575420in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{0.575555in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{0.575685in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{0.575871in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{0.575881in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.576430in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.576495in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{0.578083in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{0.578350in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{0.578362in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{0.578603in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{0.579005in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{0.579005in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{0.579501in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{0.579726in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{0.579819in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{0.580035in}{1.036634in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{1.036634in}}%
\pgfpathlineto{\pgfqpoint{0.580460in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{0.580909in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{0.580909in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{0.581267in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{0.581411in}{1.038968in}}%
\pgfpathlineto{\pgfqpoint{0.582197in}{1.038968in}}%
\pgfpathlineto{\pgfqpoint{0.582366in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{0.583182in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{0.583182in}{1.040368in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{1.040368in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{0.584642in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{0.584913in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{0.584974in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{0.585181in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{0.586130in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{0.586452in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{0.586452in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{0.587940in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{0.587940in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.589344in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.589344in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{0.589633in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{0.589700in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.590108in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.590108in}{1.048304in}}%
\pgfpathlineto{\pgfqpoint{0.591244in}{1.048304in}}%
\pgfpathlineto{\pgfqpoint{0.591244in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{0.591896in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{0.592159in}{1.050171in}}%
\pgfpathlineto{\pgfqpoint{0.592912in}{1.050171in}}%
\pgfpathlineto{\pgfqpoint{0.592912in}{1.050638in}}%
\pgfpathlineto{\pgfqpoint{0.595735in}{1.050638in}}%
\pgfpathlineto{\pgfqpoint{0.595989in}{1.052038in}}%
\pgfpathlineto{\pgfqpoint{0.596201in}{1.052038in}}%
\pgfpathlineto{\pgfqpoint{0.596201in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{0.596747in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{0.596858in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{0.597081in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{0.597081in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{0.597592in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{0.597592in}{1.054839in}}%
\pgfpathlineto{\pgfqpoint{0.598562in}{1.054839in}}%
\pgfpathlineto{\pgfqpoint{0.598787in}{1.055773in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{1.055773in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{0.599404in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{0.599492in}{1.059974in}}%
\pgfpathlineto{\pgfqpoint{0.599721in}{1.059974in}}%
\pgfpathlineto{\pgfqpoint{0.599868in}{1.060908in}}%
\pgfpathlineto{\pgfqpoint{0.600155in}{1.060908in}}%
\pgfpathlineto{\pgfqpoint{0.600155in}{1.061374in}}%
\pgfpathlineto{\pgfqpoint{0.601237in}{1.061374in}}%
\pgfpathlineto{\pgfqpoint{0.601237in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{0.601731in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{0.601731in}{1.062775in}}%
\pgfpathlineto{\pgfqpoint{0.602036in}{1.062775in}}%
\pgfpathlineto{\pgfqpoint{0.602217in}{1.063708in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.063708in}}%
\pgfpathlineto{\pgfqpoint{0.602501in}{1.064642in}}%
\pgfpathlineto{\pgfqpoint{0.602771in}{1.064642in}}%
\pgfpathlineto{\pgfqpoint{0.602771in}{1.065109in}}%
\pgfpathlineto{\pgfqpoint{0.603177in}{1.065109in}}%
\pgfpathlineto{\pgfqpoint{0.603444in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{0.604335in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{0.604335in}{1.066976in}}%
\pgfpathlineto{\pgfqpoint{0.604765in}{1.066976in}}%
\pgfpathlineto{\pgfqpoint{0.604856in}{1.067910in}}%
\pgfpathlineto{\pgfqpoint{0.605513in}{1.067910in}}%
\pgfpathlineto{\pgfqpoint{0.605552in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{0.606088in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{0.606088in}{1.069310in}}%
\pgfpathlineto{\pgfqpoint{0.607254in}{1.069310in}}%
\pgfpathlineto{\pgfqpoint{0.607442in}{1.070244in}}%
\pgfpathlineto{\pgfqpoint{0.608069in}{1.070244in}}%
\pgfpathlineto{\pgfqpoint{0.608293in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{0.608399in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{0.608399in}{1.071644in}}%
\pgfpathlineto{\pgfqpoint{0.608701in}{1.071644in}}%
\pgfpathlineto{\pgfqpoint{0.608701in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{0.609257in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{0.609329in}{1.075846in}}%
\pgfpathlineto{\pgfqpoint{0.609936in}{1.075846in}}%
\pgfpathlineto{\pgfqpoint{0.609936in}{1.076312in}}%
\pgfpathlineto{\pgfqpoint{0.610491in}{1.076312in}}%
\pgfpathlineto{\pgfqpoint{0.610491in}{1.076779in}}%
\pgfpathlineto{\pgfqpoint{0.611294in}{1.076779in}}%
\pgfpathlineto{\pgfqpoint{0.611445in}{1.079113in}}%
\pgfpathlineto{\pgfqpoint{0.611637in}{1.079113in}}%
\pgfpathlineto{\pgfqpoint{0.611637in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{0.613044in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{0.614183in}{1.081914in}}%
\pgfpathlineto{\pgfqpoint{0.615176in}{1.081914in}}%
\pgfpathlineto{\pgfqpoint{0.615290in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{0.615815in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{0.615815in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{0.616249in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{0.616249in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{0.617657in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{0.617718in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{0.617958in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{0.617958in}{1.085182in}}%
\pgfpathlineto{\pgfqpoint{0.618237in}{1.085182in}}%
\pgfpathlineto{\pgfqpoint{0.618346in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{0.618625in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{0.618625in}{1.086582in}}%
\pgfpathlineto{\pgfqpoint{0.619566in}{1.086582in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.087516in}}%
\pgfpathlineto{\pgfqpoint{0.619987in}{1.087516in}}%
\pgfpathlineto{\pgfqpoint{0.620032in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{0.620832in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{0.620832in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{1.090317in}}%
\pgfpathlineto{\pgfqpoint{0.622022in}{1.090317in}}%
\pgfpathlineto{\pgfqpoint{0.622022in}{1.091250in}}%
\pgfpathlineto{\pgfqpoint{0.622851in}{1.091250in}}%
\pgfpathlineto{\pgfqpoint{0.622851in}{1.091717in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.091717in}}%
\pgfpathlineto{\pgfqpoint{0.623342in}{1.093117in}}%
\pgfpathlineto{\pgfqpoint{0.624325in}{1.093117in}}%
\pgfpathlineto{\pgfqpoint{0.624596in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{0.625917in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{0.625917in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{0.626640in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{0.626909in}{1.095451in}}%
\pgfpathlineto{\pgfqpoint{0.627004in}{1.095451in}}%
\pgfpathlineto{\pgfqpoint{0.627033in}{1.096385in}}%
\pgfpathlineto{\pgfqpoint{0.627961in}{1.096385in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{0.629544in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{0.629544in}{1.098252in}}%
\pgfpathlineto{\pgfqpoint{0.629999in}{1.098252in}}%
\pgfpathlineto{\pgfqpoint{0.629999in}{1.098719in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{1.098719in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{1.099653in}}%
\pgfpathlineto{\pgfqpoint{0.633425in}{1.099653in}}%
\pgfpathlineto{\pgfqpoint{0.633425in}{1.100586in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.100586in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{1.101987in}}%
\pgfpathlineto{\pgfqpoint{0.635383in}{1.101987in}}%
\pgfpathlineto{\pgfqpoint{0.635557in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{0.636036in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{0.636036in}{1.105721in}}%
\pgfpathlineto{\pgfqpoint{0.636412in}{1.105721in}}%
\pgfpathlineto{\pgfqpoint{0.636412in}{1.106188in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{1.106188in}}%
\pgfpathlineto{\pgfqpoint{0.637089in}{1.107122in}}%
\pgfpathlineto{\pgfqpoint{0.637586in}{1.107122in}}%
\pgfpathlineto{\pgfqpoint{0.637864in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{0.638316in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{0.638316in}{1.108522in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.108522in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.108989in}}%
\pgfpathlineto{\pgfqpoint{0.639296in}{1.108989in}}%
\pgfpathlineto{\pgfqpoint{0.639406in}{1.109922in}}%
\pgfpathlineto{\pgfqpoint{0.639647in}{1.109922in}}%
\pgfpathlineto{\pgfqpoint{0.639919in}{1.111323in}}%
\pgfpathlineto{\pgfqpoint{0.640151in}{1.111323in}}%
\pgfpathlineto{\pgfqpoint{0.640151in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{0.641599in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{0.641599in}{1.112723in}}%
\pgfpathlineto{\pgfqpoint{0.641918in}{1.112723in}}%
\pgfpathlineto{\pgfqpoint{0.641918in}{1.113190in}}%
\pgfpathlineto{\pgfqpoint{0.642453in}{1.113190in}}%
\pgfpathlineto{\pgfqpoint{0.642453in}{1.114591in}}%
\pgfpathlineto{\pgfqpoint{0.643567in}{1.114591in}}%
\pgfpathlineto{\pgfqpoint{0.643567in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{0.644003in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{0.644003in}{1.115524in}}%
\pgfpathlineto{\pgfqpoint{0.644527in}{1.115524in}}%
\pgfpathlineto{\pgfqpoint{0.644527in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{0.644946in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{0.644946in}{1.116458in}}%
\pgfpathlineto{\pgfqpoint{0.645981in}{1.116458in}}%
\pgfpathlineto{\pgfqpoint{0.646179in}{1.117391in}}%
\pgfpathlineto{\pgfqpoint{0.646289in}{1.117391in}}%
\pgfpathlineto{\pgfqpoint{0.646526in}{1.118325in}}%
\pgfpathlineto{\pgfqpoint{0.646942in}{1.118325in}}%
\pgfpathlineto{\pgfqpoint{0.646942in}{1.118792in}}%
\pgfpathlineto{\pgfqpoint{0.647610in}{1.118792in}}%
\pgfpathlineto{\pgfqpoint{0.647610in}{1.119259in}}%
\pgfpathlineto{\pgfqpoint{0.647925in}{1.119259in}}%
\pgfpathlineto{\pgfqpoint{0.647925in}{1.119725in}}%
\pgfpathlineto{\pgfqpoint{0.648316in}{1.119725in}}%
\pgfpathlineto{\pgfqpoint{0.648316in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{0.650123in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{0.650123in}{1.120659in}}%
\pgfpathlineto{\pgfqpoint{0.650719in}{1.120659in}}%
\pgfpathlineto{\pgfqpoint{0.650719in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{0.651213in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{0.651213in}{1.122060in}}%
\pgfpathlineto{\pgfqpoint{0.651731in}{1.122060in}}%
\pgfpathlineto{\pgfqpoint{0.651754in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{1.128128in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{1.128128in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{0.653097in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{0.653097in}{1.129528in}}%
\pgfpathlineto{\pgfqpoint{0.653665in}{1.129528in}}%
\pgfpathlineto{\pgfqpoint{0.653665in}{1.129995in}}%
\pgfpathlineto{\pgfqpoint{0.655336in}{1.129995in}}%
\pgfpathlineto{\pgfqpoint{0.655336in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{0.655727in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{1.131862in}}%
\pgfpathlineto{\pgfqpoint{0.656401in}{1.131862in}}%
\pgfpathlineto{\pgfqpoint{0.656401in}{1.132329in}}%
\pgfpathlineto{\pgfqpoint{0.657176in}{1.132329in}}%
\pgfpathlineto{\pgfqpoint{0.657176in}{1.132796in}}%
\pgfpathlineto{\pgfqpoint{0.657745in}{1.132796in}}%
\pgfpathlineto{\pgfqpoint{0.657745in}{1.133263in}}%
\pgfpathlineto{\pgfqpoint{0.658088in}{1.133263in}}%
\pgfpathlineto{\pgfqpoint{0.658254in}{1.134197in}}%
\pgfpathlineto{\pgfqpoint{0.659537in}{1.134197in}}%
\pgfpathlineto{\pgfqpoint{0.659537in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{0.660022in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{0.660022in}{1.135130in}}%
\pgfpathlineto{\pgfqpoint{0.660521in}{1.135130in}}%
\pgfpathlineto{\pgfqpoint{0.660521in}{1.135597in}}%
\pgfpathlineto{\pgfqpoint{0.660814in}{1.135597in}}%
\pgfpathlineto{\pgfqpoint{0.660814in}{1.136064in}}%
\pgfpathlineto{\pgfqpoint{0.662959in}{1.136064in}}%
\pgfpathlineto{\pgfqpoint{0.663223in}{1.136997in}}%
\pgfpathlineto{\pgfqpoint{0.664012in}{1.136997in}}%
\pgfpathlineto{\pgfqpoint{0.664012in}{1.137931in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{1.137931in}}%
\pgfpathlineto{\pgfqpoint{0.664495in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{0.667119in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{0.667119in}{1.140265in}}%
\pgfpathlineto{\pgfqpoint{0.668754in}{1.140265in}}%
\pgfpathlineto{\pgfqpoint{0.668754in}{1.140732in}}%
\pgfpathlineto{\pgfqpoint{0.669222in}{1.140732in}}%
\pgfpathlineto{\pgfqpoint{0.669222in}{1.141665in}}%
\pgfpathlineto{\pgfqpoint{0.669724in}{1.141665in}}%
\pgfpathlineto{\pgfqpoint{0.669840in}{1.142599in}}%
\pgfpathlineto{\pgfqpoint{0.670962in}{1.142599in}}%
\pgfpathlineto{\pgfqpoint{0.670962in}{1.143066in}}%
\pgfpathlineto{\pgfqpoint{0.671583in}{1.143066in}}%
\pgfpathlineto{\pgfqpoint{0.671624in}{1.143999in}}%
\pgfpathlineto{\pgfqpoint{0.672331in}{1.143999in}}%
\pgfpathlineto{\pgfqpoint{0.672331in}{1.144466in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{1.144466in}}%
\pgfpathlineto{\pgfqpoint{0.673622in}{1.145867in}}%
\pgfpathlineto{\pgfqpoint{0.674886in}{1.145867in}}%
\pgfpathlineto{\pgfqpoint{0.674886in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{0.675369in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{0.675380in}{1.147267in}}%
\pgfpathlineto{\pgfqpoint{0.676229in}{1.147267in}}%
\pgfpathlineto{\pgfqpoint{0.676229in}{1.147734in}}%
\pgfpathlineto{\pgfqpoint{0.676829in}{1.147734in}}%
\pgfpathlineto{\pgfqpoint{0.676829in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{0.677569in}{1.149134in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.149134in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.151468in}}%
\pgfpathlineto{\pgfqpoint{0.679891in}{1.151468in}}%
\pgfpathlineto{\pgfqpoint{0.679967in}{1.153802in}}%
\pgfpathlineto{\pgfqpoint{0.680481in}{1.153802in}}%
\pgfpathlineto{\pgfqpoint{0.680612in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{0.681447in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{0.681606in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{0.682528in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{0.682528in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{0.683532in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{0.683532in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{0.684031in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{0.684031in}{1.157537in}}%
\pgfpathlineto{\pgfqpoint{0.684538in}{1.157537in}}%
\pgfpathlineto{\pgfqpoint{0.684538in}{1.158004in}}%
\pgfpathlineto{\pgfqpoint{0.685074in}{1.158004in}}%
\pgfpathlineto{\pgfqpoint{0.685074in}{1.158471in}}%
\pgfpathlineto{\pgfqpoint{0.685391in}{1.158471in}}%
\pgfpathlineto{\pgfqpoint{0.685391in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{0.687254in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{0.687254in}{1.159404in}}%
\pgfpathlineto{\pgfqpoint{0.687714in}{1.159404in}}%
\pgfpathlineto{\pgfqpoint{0.687714in}{1.159871in}}%
\pgfpathlineto{\pgfqpoint{0.689496in}{1.159871in}}%
\pgfpathlineto{\pgfqpoint{0.689496in}{1.160338in}}%
\pgfpathlineto{\pgfqpoint{0.690813in}{1.160338in}}%
\pgfpathlineto{\pgfqpoint{0.690824in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{0.691894in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.692175in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.692175in}{1.171074in}}%
\pgfpathlineto{\pgfqpoint{0.692581in}{1.171074in}}%
\pgfpathlineto{\pgfqpoint{0.692581in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{0.692955in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{0.692955in}{1.172008in}}%
\pgfpathlineto{\pgfqpoint{0.693244in}{1.172008in}}%
\pgfpathlineto{\pgfqpoint{0.693244in}{1.172475in}}%
\pgfpathlineto{\pgfqpoint{0.693619in}{1.172475in}}%
\pgfpathlineto{\pgfqpoint{0.693619in}{1.172942in}}%
\pgfpathlineto{\pgfqpoint{0.694211in}{1.172942in}}%
\pgfpathlineto{\pgfqpoint{0.694211in}{1.173408in}}%
\pgfpathlineto{\pgfqpoint{0.695724in}{1.173408in}}%
\pgfpathlineto{\pgfqpoint{0.695913in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{0.696244in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{0.696244in}{1.174809in}}%
\pgfpathlineto{\pgfqpoint{0.696953in}{1.174809in}}%
\pgfpathlineto{\pgfqpoint{0.696953in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{0.697671in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{0.697745in}{1.176676in}}%
\pgfpathlineto{\pgfqpoint{0.698046in}{1.176676in}}%
\pgfpathlineto{\pgfqpoint{0.698046in}{1.177143in}}%
\pgfpathlineto{\pgfqpoint{0.698675in}{1.177143in}}%
\pgfpathlineto{\pgfqpoint{0.698675in}{1.177610in}}%
\pgfpathlineto{\pgfqpoint{0.699621in}{1.177610in}}%
\pgfpathlineto{\pgfqpoint{0.699621in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{0.701051in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{0.701051in}{1.178543in}}%
\pgfpathlineto{\pgfqpoint{0.701450in}{1.178543in}}%
\pgfpathlineto{\pgfqpoint{0.701450in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{0.702923in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{0.702923in}{1.179477in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.179477in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{0.704774in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{0.704774in}{1.180411in}}%
\pgfpathlineto{\pgfqpoint{0.705349in}{1.180411in}}%
\pgfpathlineto{\pgfqpoint{0.705349in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{0.706043in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{0.706043in}{1.181344in}}%
\pgfpathlineto{\pgfqpoint{0.706594in}{1.181344in}}%
\pgfpathlineto{\pgfqpoint{0.706841in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{0.707493in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{0.707493in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.707917in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.707917in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{0.708776in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{0.708776in}{1.183678in}}%
\pgfpathlineto{\pgfqpoint{0.709131in}{1.183678in}}%
\pgfpathlineto{\pgfqpoint{0.709131in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{0.709412in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{0.709412in}{1.184612in}}%
\pgfpathlineto{\pgfqpoint{0.709850in}{1.184612in}}%
\pgfpathlineto{\pgfqpoint{0.710099in}{1.186479in}}%
\pgfpathlineto{\pgfqpoint{0.710617in}{1.186479in}}%
\pgfpathlineto{\pgfqpoint{0.710718in}{1.187879in}}%
\pgfpathlineto{\pgfqpoint{0.711445in}{1.187879in}}%
\pgfpathlineto{\pgfqpoint{0.711539in}{1.188813in}}%
\pgfpathlineto{\pgfqpoint{0.711748in}{1.188813in}}%
\pgfpathlineto{\pgfqpoint{0.711748in}{1.189280in}}%
\pgfpathlineto{\pgfqpoint{0.712156in}{1.189280in}}%
\pgfpathlineto{\pgfqpoint{0.712156in}{1.190213in}}%
\pgfpathlineto{\pgfqpoint{0.712479in}{1.190213in}}%
\pgfpathlineto{\pgfqpoint{0.712479in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{0.713869in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{0.713869in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{0.719051in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{0.719133in}{1.192081in}}%
\pgfpathlineto{\pgfqpoint{0.719645in}{1.192081in}}%
\pgfpathlineto{\pgfqpoint{0.719645in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{0.720716in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{0.720716in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{0.721175in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{0.721175in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{0.721681in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{0.721867in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{1.195815in}}%
\pgfpathlineto{\pgfqpoint{0.722719in}{1.195815in}}%
\pgfpathlineto{\pgfqpoint{0.722719in}{1.196749in}}%
\pgfpathlineto{\pgfqpoint{0.723872in}{1.196749in}}%
\pgfpathlineto{\pgfqpoint{0.724032in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{0.724542in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{0.724805in}{1.199083in}}%
\pgfpathlineto{\pgfqpoint{0.724828in}{1.199083in}}%
\pgfpathlineto{\pgfqpoint{0.725003in}{1.200483in}}%
\pgfpathlineto{\pgfqpoint{0.725119in}{1.200483in}}%
\pgfpathlineto{\pgfqpoint{0.725119in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{0.725720in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{0.725725in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{0.726561in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{0.726561in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{0.727513in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{0.727513in}{1.202817in}}%
\pgfpathlineto{\pgfqpoint{0.728063in}{1.202817in}}%
\pgfpathlineto{\pgfqpoint{0.728217in}{1.203751in}}%
\pgfpathlineto{\pgfqpoint{0.728536in}{1.203751in}}%
\pgfpathlineto{\pgfqpoint{0.728536in}{1.204218in}}%
\pgfpathlineto{\pgfqpoint{0.729679in}{1.204218in}}%
\pgfpathlineto{\pgfqpoint{0.729679in}{1.204685in}}%
\pgfpathlineto{\pgfqpoint{0.730241in}{1.204685in}}%
\pgfpathlineto{\pgfqpoint{0.730241in}{1.205151in}}%
\pgfpathlineto{\pgfqpoint{0.731348in}{1.205151in}}%
\pgfpathlineto{\pgfqpoint{0.731547in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{0.731645in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{0.731913in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{0.732236in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{0.732301in}{1.210753in}}%
\pgfpathlineto{\pgfqpoint{0.732573in}{1.210753in}}%
\pgfpathlineto{\pgfqpoint{0.732589in}{1.211687in}}%
\pgfpathlineto{\pgfqpoint{0.734756in}{1.211687in}}%
\pgfpathlineto{\pgfqpoint{0.734756in}{1.212153in}}%
\pgfpathlineto{\pgfqpoint{0.736270in}{1.212153in}}%
\pgfpathlineto{\pgfqpoint{0.736270in}{1.212620in}}%
\pgfpathlineto{\pgfqpoint{0.736981in}{1.212620in}}%
\pgfpathlineto{\pgfqpoint{0.736981in}{1.213554in}}%
\pgfpathlineto{\pgfqpoint{0.738271in}{1.213554in}}%
\pgfpathlineto{\pgfqpoint{0.738271in}{1.214021in}}%
\pgfpathlineto{\pgfqpoint{0.738578in}{1.214021in}}%
\pgfpathlineto{\pgfqpoint{0.738752in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{0.740375in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{0.741324in}{1.216822in}}%
\pgfpathlineto{\pgfqpoint{0.741956in}{1.216822in}}%
\pgfpathlineto{\pgfqpoint{0.742098in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{0.743469in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{0.743469in}{1.218222in}}%
\pgfpathlineto{\pgfqpoint{0.743966in}{1.218222in}}%
\pgfpathlineto{\pgfqpoint{0.743966in}{1.219156in}}%
\pgfpathlineto{\pgfqpoint{0.744258in}{1.219156in}}%
\pgfpathlineto{\pgfqpoint{0.744258in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{0.744596in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{0.744717in}{1.221956in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{1.221956in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{1.222423in}}%
\pgfpathlineto{\pgfqpoint{0.746066in}{1.222423in}}%
\pgfpathlineto{\pgfqpoint{0.746066in}{1.222890in}}%
\pgfpathlineto{\pgfqpoint{0.746540in}{1.222890in}}%
\pgfpathlineto{\pgfqpoint{0.746540in}{1.223357in}}%
\pgfpathlineto{\pgfqpoint{0.747356in}{1.223357in}}%
\pgfpathlineto{\pgfqpoint{0.747615in}{1.224290in}}%
\pgfpathlineto{\pgfqpoint{0.747950in}{1.224290in}}%
\pgfpathlineto{\pgfqpoint{0.747950in}{1.224757in}}%
\pgfpathlineto{\pgfqpoint{0.749228in}{1.224757in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{1.227091in}}%
\pgfpathlineto{\pgfqpoint{0.750621in}{1.227091in}}%
\pgfpathlineto{\pgfqpoint{0.750837in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{0.751481in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{0.751481in}{1.228959in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{1.228959in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{1.229425in}}%
\pgfpathlineto{\pgfqpoint{0.753699in}{1.229425in}}%
\pgfpathlineto{\pgfqpoint{0.753699in}{1.229892in}}%
\pgfpathlineto{\pgfqpoint{0.754409in}{1.229892in}}%
\pgfpathlineto{\pgfqpoint{0.754409in}{1.230359in}}%
\pgfpathlineto{\pgfqpoint{0.755078in}{1.230359in}}%
\pgfpathlineto{\pgfqpoint{0.755078in}{1.230826in}}%
\pgfpathlineto{\pgfqpoint{0.756039in}{1.230826in}}%
\pgfpathlineto{\pgfqpoint{0.756039in}{1.231293in}}%
\pgfpathlineto{\pgfqpoint{0.756324in}{1.231293in}}%
\pgfpathlineto{\pgfqpoint{0.756324in}{1.231759in}}%
\pgfpathlineto{\pgfqpoint{0.757258in}{1.231759in}}%
\pgfpathlineto{\pgfqpoint{0.757258in}{1.232226in}}%
\pgfpathlineto{\pgfqpoint{0.758249in}{1.232226in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.233160in}}%
\pgfpathlineto{\pgfqpoint{0.760178in}{1.233160in}}%
\pgfpathlineto{\pgfqpoint{0.760178in}{1.233627in}}%
\pgfpathlineto{\pgfqpoint{0.761723in}{1.233627in}}%
\pgfpathlineto{\pgfqpoint{0.761723in}{1.234093in}}%
\pgfpathlineto{\pgfqpoint{0.762065in}{1.234093in}}%
\pgfpathlineto{\pgfqpoint{0.762333in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{0.762820in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{0.762820in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{0.765805in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{0.765805in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{0.766405in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{0.766405in}{1.237361in}}%
\pgfpathlineto{\pgfqpoint{0.767559in}{1.237361in}}%
\pgfpathlineto{\pgfqpoint{0.767559in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{0.768134in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{0.768134in}{1.238295in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.238295in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.238762in}}%
\pgfpathlineto{\pgfqpoint{0.769117in}{1.238762in}}%
\pgfpathlineto{\pgfqpoint{0.769318in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{0.769913in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{0.769966in}{1.241096in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{1.241096in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{0.771188in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{0.771188in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{0.771725in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{0.771725in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{0.774828in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{0.774915in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.243896in}}%
\pgfpathlineto{\pgfqpoint{0.776428in}{1.243896in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{0.777262in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{0.777262in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{0.778436in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{0.778436in}{1.245764in}}%
\pgfpathlineto{\pgfqpoint{0.779228in}{1.245764in}}%
\pgfpathlineto{\pgfqpoint{0.779228in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{0.779634in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{0.779891in}{1.247631in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{1.247631in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{0.781242in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{0.781242in}{1.249498in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{1.249498in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{0.782991in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{0.782991in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{0.783296in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{0.783296in}{1.250899in}}%
\pgfpathlineto{\pgfqpoint{0.784532in}{1.250899in}}%
\pgfpathlineto{\pgfqpoint{0.784532in}{1.251365in}}%
\pgfpathlineto{\pgfqpoint{0.785136in}{1.251365in}}%
\pgfpathlineto{\pgfqpoint{0.785366in}{1.252299in}}%
\pgfpathlineto{\pgfqpoint{0.787253in}{1.252299in}}%
\pgfpathlineto{\pgfqpoint{0.787253in}{1.252766in}}%
\pgfpathlineto{\pgfqpoint{0.787658in}{1.252766in}}%
\pgfpathlineto{\pgfqpoint{0.787803in}{1.254166in}}%
\pgfpathlineto{\pgfqpoint{0.788848in}{1.254166in}}%
\pgfpathlineto{\pgfqpoint{0.789084in}{1.255567in}}%
\pgfpathlineto{\pgfqpoint{0.789832in}{1.255567in}}%
\pgfpathlineto{\pgfqpoint{0.789832in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{0.790237in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{0.790237in}{1.256967in}}%
\pgfpathlineto{\pgfqpoint{0.790791in}{1.256967in}}%
\pgfpathlineto{\pgfqpoint{0.790948in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{0.791470in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{0.791470in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{0.792265in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{0.792429in}{1.260235in}}%
\pgfpathlineto{\pgfqpoint{0.794158in}{1.260235in}}%
\pgfpathlineto{\pgfqpoint{0.794158in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.795621in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{0.796699in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{0.796699in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{0.798363in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{0.798363in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{0.799959in}{1.264436in}}%
\pgfpathlineto{\pgfqpoint{0.800484in}{1.264436in}}%
\pgfpathlineto{\pgfqpoint{0.800484in}{1.264903in}}%
\pgfpathlineto{\pgfqpoint{0.800930in}{1.264903in}}%
\pgfpathlineto{\pgfqpoint{0.800961in}{1.266303in}}%
\pgfpathlineto{\pgfqpoint{0.802121in}{1.266303in}}%
\pgfpathlineto{\pgfqpoint{0.802121in}{1.266770in}}%
\pgfpathlineto{\pgfqpoint{0.802476in}{1.266770in}}%
\pgfpathlineto{\pgfqpoint{0.802476in}{1.267237in}}%
\pgfpathlineto{\pgfqpoint{0.803123in}{1.267237in}}%
\pgfpathlineto{\pgfqpoint{0.803123in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{1.268170in}}%
\pgfpathlineto{\pgfqpoint{0.804339in}{1.268170in}}%
\pgfpathlineto{\pgfqpoint{0.804339in}{1.268637in}}%
\pgfpathlineto{\pgfqpoint{0.804869in}{1.268637in}}%
\pgfpathlineto{\pgfqpoint{0.804869in}{1.269104in}}%
\pgfpathlineto{\pgfqpoint{0.805329in}{1.269104in}}%
\pgfpathlineto{\pgfqpoint{0.805329in}{1.269571in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{1.269571in}}%
\pgfpathlineto{\pgfqpoint{0.805808in}{1.270504in}}%
\pgfpathlineto{\pgfqpoint{0.806409in}{1.270504in}}%
\pgfpathlineto{\pgfqpoint{0.806409in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{0.806953in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{0.806953in}{1.271438in}}%
\pgfpathlineto{\pgfqpoint{0.808530in}{1.271438in}}%
\pgfpathlineto{\pgfqpoint{0.808530in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{0.809570in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{0.809570in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{0.810081in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{0.810081in}{1.273305in}}%
\pgfpathlineto{\pgfqpoint{0.810415in}{1.273305in}}%
\pgfpathlineto{\pgfqpoint{0.810430in}{1.274239in}}%
\pgfpathlineto{\pgfqpoint{0.811578in}{1.274239in}}%
\pgfpathlineto{\pgfqpoint{0.811793in}{1.275639in}}%
\pgfpathlineto{\pgfqpoint{0.812206in}{1.275639in}}%
\pgfpathlineto{\pgfqpoint{0.812206in}{1.276106in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{1.276106in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{1.276573in}}%
\pgfpathlineto{\pgfqpoint{0.813448in}{1.276573in}}%
\pgfpathlineto{\pgfqpoint{0.813448in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{0.814610in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{0.814610in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{0.815286in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{0.815397in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{0.817426in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{0.817426in}{1.278907in}}%
\pgfpathlineto{\pgfqpoint{0.817770in}{1.278907in}}%
\pgfpathlineto{\pgfqpoint{0.818002in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{0.818650in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{0.818706in}{1.282175in}}%
\pgfpathlineto{\pgfqpoint{0.820112in}{1.282175in}}%
\pgfpathlineto{\pgfqpoint{0.820112in}{1.282642in}}%
\pgfpathlineto{\pgfqpoint{0.820868in}{1.282642in}}%
\pgfpathlineto{\pgfqpoint{0.820868in}{1.283108in}}%
\pgfpathlineto{\pgfqpoint{0.821687in}{1.283108in}}%
\pgfpathlineto{\pgfqpoint{0.821687in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{0.822396in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{0.822396in}{1.284042in}}%
\pgfpathlineto{\pgfqpoint{0.822892in}{1.284042in}}%
\pgfpathlineto{\pgfqpoint{0.823099in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{0.823791in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{0.823799in}{1.285909in}}%
\pgfpathlineto{\pgfqpoint{0.825159in}{1.285909in}}%
\pgfpathlineto{\pgfqpoint{0.825159in}{1.286376in}}%
\pgfpathlineto{\pgfqpoint{0.825731in}{1.286376in}}%
\pgfpathlineto{\pgfqpoint{0.825875in}{1.287310in}}%
\pgfpathlineto{\pgfqpoint{0.826165in}{1.287310in}}%
\pgfpathlineto{\pgfqpoint{0.826165in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{0.826800in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{0.826907in}{1.288710in}}%
\pgfpathlineto{\pgfqpoint{0.828195in}{1.288710in}}%
\pgfpathlineto{\pgfqpoint{0.828195in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{0.830455in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{0.830455in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.830991in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.830991in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{0.831432in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{0.831432in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{0.832083in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{0.832083in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{0.833332in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{0.833332in}{1.291511in}}%
\pgfpathlineto{\pgfqpoint{0.834819in}{1.291511in}}%
\pgfpathlineto{\pgfqpoint{0.834819in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{1.292911in}}%
\pgfpathlineto{\pgfqpoint{0.837738in}{1.292911in}}%
\pgfpathlineto{\pgfqpoint{0.837761in}{1.293845in}}%
\pgfpathlineto{\pgfqpoint{0.838979in}{1.293845in}}%
\pgfpathlineto{\pgfqpoint{0.839110in}{1.295245in}}%
\pgfpathlineto{\pgfqpoint{0.839532in}{1.295245in}}%
\pgfpathlineto{\pgfqpoint{0.839546in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{0.840121in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{0.840121in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{0.841662in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{0.841662in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{0.842439in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{0.842439in}{1.297579in}}%
\pgfpathlineto{\pgfqpoint{0.844074in}{1.297579in}}%
\pgfpathlineto{\pgfqpoint{0.844074in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{0.845311in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{0.845311in}{1.298513in}}%
\pgfpathlineto{\pgfqpoint{0.845694in}{1.298513in}}%
\pgfpathlineto{\pgfqpoint{0.845694in}{1.299447in}}%
\pgfpathlineto{\pgfqpoint{0.847168in}{1.299447in}}%
\pgfpathlineto{\pgfqpoint{0.847168in}{1.299913in}}%
\pgfpathlineto{\pgfqpoint{0.852363in}{1.299913in}}%
\pgfpathlineto{\pgfqpoint{0.852363in}{1.300380in}}%
\pgfpathlineto{\pgfqpoint{0.855370in}{1.300380in}}%
\pgfpathlineto{\pgfqpoint{0.855370in}{1.300847in}}%
\pgfpathlineto{\pgfqpoint{0.856781in}{1.300847in}}%
\pgfpathlineto{\pgfqpoint{0.856781in}{1.301314in}}%
\pgfpathlineto{\pgfqpoint{0.858149in}{1.301314in}}%
\pgfpathlineto{\pgfqpoint{0.858149in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.302247in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{1.302247in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{1.302714in}}%
\pgfpathlineto{\pgfqpoint{0.867578in}{1.302714in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{1.303648in}}%
\pgfpathlineto{\pgfqpoint{0.869006in}{1.303648in}}%
\pgfpathlineto{\pgfqpoint{0.869006in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{0.869359in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{0.869359in}{1.304581in}}%
\pgfpathlineto{\pgfqpoint{0.870839in}{1.304581in}}%
\pgfpathlineto{\pgfqpoint{0.870839in}{1.305048in}}%
\pgfpathlineto{\pgfqpoint{0.872771in}{1.305048in}}%
\pgfpathlineto{\pgfqpoint{0.872771in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{0.874532in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{0.874532in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{0.875489in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{0.875489in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{0.875902in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{0.875902in}{1.307382in}}%
\pgfpathlineto{\pgfqpoint{0.876435in}{1.307382in}}%
\pgfpathlineto{\pgfqpoint{0.876464in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{0.881211in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{0.881211in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{0.882843in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{0.882843in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.884494in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.884494in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{0.886726in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{0.886978in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{0.888046in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{0.888046in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{0.889026in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{0.889026in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{0.890337in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{0.890489in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{0.891237in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{0.891237in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{0.891684in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{0.891684in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{0.892596in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{0.892596in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{0.893356in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{0.893356in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{0.894965in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{0.894965in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.896262in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.896262in}{1.316718in}}%
\pgfpathlineto{\pgfqpoint{0.897384in}{1.316718in}}%
\pgfpathlineto{\pgfqpoint{0.897384in}{1.317185in}}%
\pgfpathlineto{\pgfqpoint{0.898677in}{1.317185in}}%
\pgfpathlineto{\pgfqpoint{0.898677in}{1.317652in}}%
\pgfpathlineto{\pgfqpoint{0.900312in}{1.317652in}}%
\pgfpathlineto{\pgfqpoint{0.900312in}{1.318119in}}%
\pgfpathlineto{\pgfqpoint{0.901903in}{1.318119in}}%
\pgfpathlineto{\pgfqpoint{0.901903in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{1.319053in}}%
\pgfpathlineto{\pgfqpoint{0.903976in}{1.319053in}}%
\pgfpathlineto{\pgfqpoint{0.903976in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{0.904383in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{0.904383in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{0.906953in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{0.907192in}{1.320920in}}%
\pgfpathlineto{\pgfqpoint{0.907289in}{1.320920in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.321853in}}%
\pgfpathlineto{\pgfqpoint{0.907641in}{1.321853in}}%
\pgfpathlineto{\pgfqpoint{0.907641in}{1.322320in}}%
\pgfpathlineto{\pgfqpoint{0.909165in}{1.322320in}}%
\pgfpathlineto{\pgfqpoint{0.909165in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{0.909672in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{0.909672in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{0.909955in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{0.909955in}{1.324187in}}%
\pgfpathlineto{\pgfqpoint{0.911912in}{1.324187in}}%
\pgfpathlineto{\pgfqpoint{0.911912in}{1.324654in}}%
\pgfpathlineto{\pgfqpoint{0.912701in}{1.324654in}}%
\pgfpathlineto{\pgfqpoint{0.912701in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{0.913783in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{0.913783in}{1.325588in}}%
\pgfpathlineto{\pgfqpoint{0.914150in}{1.325588in}}%
\pgfpathlineto{\pgfqpoint{0.914150in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{0.916075in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{0.916075in}{1.326521in}}%
\pgfpathlineto{\pgfqpoint{0.917353in}{1.326521in}}%
\pgfpathlineto{\pgfqpoint{0.917451in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{0.918619in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{0.918848in}{1.329322in}}%
\pgfpathlineto{\pgfqpoint{0.919185in}{1.329322in}}%
\pgfpathlineto{\pgfqpoint{0.919185in}{1.329789in}}%
\pgfpathlineto{\pgfqpoint{0.920622in}{1.329789in}}%
\pgfpathlineto{\pgfqpoint{0.920622in}{1.330256in}}%
\pgfpathlineto{\pgfqpoint{0.921501in}{1.330256in}}%
\pgfpathlineto{\pgfqpoint{0.921666in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.332123in}}%
\pgfpathlineto{\pgfqpoint{0.924386in}{1.332123in}}%
\pgfpathlineto{\pgfqpoint{0.924576in}{1.333524in}}%
\pgfpathlineto{\pgfqpoint{0.924916in}{1.333524in}}%
\pgfpathlineto{\pgfqpoint{0.924916in}{1.333990in}}%
\pgfpathlineto{\pgfqpoint{0.926571in}{1.333990in}}%
\pgfpathlineto{\pgfqpoint{0.926571in}{1.334457in}}%
\pgfpathlineto{\pgfqpoint{0.927196in}{1.334457in}}%
\pgfpathlineto{\pgfqpoint{0.927244in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{0.928038in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{0.928038in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{0.929801in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{0.929801in}{1.336324in}}%
\pgfpathlineto{\pgfqpoint{0.931995in}{1.336324in}}%
\pgfpathlineto{\pgfqpoint{0.932221in}{1.337725in}}%
\pgfpathlineto{\pgfqpoint{0.932718in}{1.337725in}}%
\pgfpathlineto{\pgfqpoint{0.932718in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{1.339125in}}%
\pgfpathlineto{\pgfqpoint{0.935084in}{1.339125in}}%
\pgfpathlineto{\pgfqpoint{0.935345in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.935824in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{0.935824in}{1.340993in}}%
\pgfpathlineto{\pgfqpoint{0.936395in}{1.340993in}}%
\pgfpathlineto{\pgfqpoint{0.936486in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.342393in}}%
\pgfpathlineto{\pgfqpoint{0.937419in}{1.342393in}}%
\pgfpathlineto{\pgfqpoint{0.937419in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{0.938991in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{0.938991in}{1.343327in}}%
\pgfpathlineto{\pgfqpoint{0.939320in}{1.343327in}}%
\pgfpathlineto{\pgfqpoint{0.939320in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{0.942425in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{0.942564in}{1.344727in}}%
\pgfpathlineto{\pgfqpoint{0.943737in}{1.344727in}}%
\pgfpathlineto{\pgfqpoint{0.943985in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{0.944133in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{0.944133in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{0.946546in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{0.946546in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{0.948228in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{0.948228in}{1.347995in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.347995in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.348461in}}%
\pgfpathlineto{\pgfqpoint{0.949164in}{1.348461in}}%
\pgfpathlineto{\pgfqpoint{0.949164in}{1.348928in}}%
\pgfpathlineto{\pgfqpoint{0.951306in}{1.348928in}}%
\pgfpathlineto{\pgfqpoint{0.951306in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{0.953911in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{0.953911in}{1.350329in}}%
\pgfpathlineto{\pgfqpoint{0.954777in}{1.350329in}}%
\pgfpathlineto{\pgfqpoint{0.954777in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{0.955200in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{0.955228in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.956604in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.956604in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.957644in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.957644in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{0.958759in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{0.958759in}{1.353130in}}%
\pgfpathlineto{\pgfqpoint{0.960022in}{1.353130in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{0.964683in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{0.964683in}{1.354997in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.354997in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{0.967105in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{0.967105in}{1.355930in}}%
\pgfpathlineto{\pgfqpoint{0.970829in}{1.355930in}}%
\pgfpathlineto{\pgfqpoint{0.970829in}{1.356397in}}%
\pgfpathlineto{\pgfqpoint{0.974075in}{1.356397in}}%
\pgfpathlineto{\pgfqpoint{0.974075in}{1.356864in}}%
\pgfpathlineto{\pgfqpoint{0.976969in}{1.356864in}}%
\pgfpathlineto{\pgfqpoint{0.976969in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{0.978268in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{1.358264in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.358264in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.358731in}}%
\pgfpathlineto{\pgfqpoint{0.981331in}{1.358731in}}%
\pgfpathlineto{\pgfqpoint{0.981331in}{1.359198in}}%
\pgfpathlineto{\pgfqpoint{0.982351in}{1.359198in}}%
\pgfpathlineto{\pgfqpoint{0.982351in}{1.359665in}}%
\pgfpathlineto{\pgfqpoint{0.987905in}{1.359665in}}%
\pgfpathlineto{\pgfqpoint{0.988027in}{1.361065in}}%
\pgfpathlineto{\pgfqpoint{0.988552in}{1.361065in}}%
\pgfpathlineto{\pgfqpoint{0.988552in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{0.989682in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{0.989682in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{0.991335in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{0.991335in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{0.995526in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{0.995526in}{1.362933in}}%
\pgfpathlineto{\pgfqpoint{0.995961in}{1.362933in}}%
\pgfpathlineto{\pgfqpoint{0.995961in}{1.363866in}}%
\pgfpathlineto{\pgfqpoint{0.999802in}{1.363866in}}%
\pgfpathlineto{\pgfqpoint{0.999988in}{1.364800in}}%
\pgfpathlineto{\pgfqpoint{1.002020in}{1.364800in}}%
\pgfpathlineto{\pgfqpoint{1.002020in}{1.365267in}}%
\pgfpathlineto{\pgfqpoint{1.004088in}{1.365267in}}%
\pgfpathlineto{\pgfqpoint{1.004088in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{1.004540in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{1.004540in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{1.006000in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{1.006000in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{1.008658in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{1.008658in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{1.011790in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{1.011790in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{1.015169in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{1.015420in}{1.369468in}}%
\pgfpathlineto{\pgfqpoint{1.017129in}{1.369468in}}%
\pgfpathlineto{\pgfqpoint{1.017129in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{1.018307in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{1.018460in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{1.020191in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{1.020191in}{1.371802in}}%
\pgfpathlineto{\pgfqpoint{1.022268in}{1.371802in}}%
\pgfpathlineto{\pgfqpoint{1.022268in}{1.372269in}}%
\pgfpathlineto{\pgfqpoint{1.023682in}{1.372269in}}%
\pgfpathlineto{\pgfqpoint{1.023682in}{1.372735in}}%
\pgfpathlineto{\pgfqpoint{1.025254in}{1.372735in}}%
\pgfpathlineto{\pgfqpoint{1.025461in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{1.026125in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{1.026125in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{1.375070in}}%
\pgfpathlineto{\pgfqpoint{1.027036in}{1.375070in}}%
\pgfpathlineto{\pgfqpoint{1.027036in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{1.028182in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{1.028182in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{1.030494in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{1.030494in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{1.034663in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{1.034663in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{1.036687in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{1.036687in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{1.037248in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{1.037248in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.040083in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.040083in}{1.378804in}}%
\pgfpathlineto{\pgfqpoint{1.041073in}{1.378804in}}%
\pgfpathlineto{\pgfqpoint{1.041073in}{1.379271in}}%
\pgfpathlineto{\pgfqpoint{1.042201in}{1.379271in}}%
\pgfpathlineto{\pgfqpoint{1.042201in}{1.379738in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{1.379738in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{1.380204in}}%
\pgfpathlineto{\pgfqpoint{1.043875in}{1.380204in}}%
\pgfpathlineto{\pgfqpoint{1.043875in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{1.045938in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{1.046086in}{1.382072in}}%
\pgfpathlineto{\pgfqpoint{1.046857in}{1.382072in}}%
\pgfpathlineto{\pgfqpoint{1.046857in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{1.051589in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{1.051589in}{1.383472in}}%
\pgfpathlineto{\pgfqpoint{1.055594in}{1.383472in}}%
\pgfpathlineto{\pgfqpoint{1.055594in}{1.383939in}}%
\pgfpathlineto{\pgfqpoint{1.056221in}{1.383939in}}%
\pgfpathlineto{\pgfqpoint{1.056221in}{1.384406in}}%
\pgfpathlineto{\pgfqpoint{1.056643in}{1.384406in}}%
\pgfpathlineto{\pgfqpoint{1.056643in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.057551in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.057551in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{1.060390in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{1.060390in}{1.385806in}}%
\pgfpathlineto{\pgfqpoint{1.061015in}{1.385806in}}%
\pgfpathlineto{\pgfqpoint{1.061015in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{1.386740in}}%
\pgfpathlineto{\pgfqpoint{1.063610in}{1.386740in}}%
\pgfpathlineto{\pgfqpoint{1.063610in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.068684in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.068684in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{1.069011in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{1.069011in}{1.388140in}}%
\pgfpathlineto{\pgfqpoint{1.070879in}{1.388140in}}%
\pgfpathlineto{\pgfqpoint{1.070879in}{1.389074in}}%
\pgfpathlineto{\pgfqpoint{1.071804in}{1.389074in}}%
\pgfpathlineto{\pgfqpoint{1.071804in}{1.389541in}}%
\pgfpathlineto{\pgfqpoint{1.073702in}{1.389541in}}%
\pgfpathlineto{\pgfqpoint{1.073840in}{1.390474in}}%
\pgfpathlineto{\pgfqpoint{1.076478in}{1.390474in}}%
\pgfpathlineto{\pgfqpoint{1.076478in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{1.080239in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{1.080239in}{1.391408in}}%
\pgfpathlineto{\pgfqpoint{1.081180in}{1.391408in}}%
\pgfpathlineto{\pgfqpoint{1.081180in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{1.084852in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{1.084852in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{1.085586in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{1.085586in}{1.393275in}}%
\pgfpathlineto{\pgfqpoint{1.087637in}{1.393275in}}%
\pgfpathlineto{\pgfqpoint{1.087637in}{1.393742in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.393742in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{1.088262in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{1.088262in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{1.089920in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{1.089920in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{1.091878in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{1.091878in}{1.395609in}}%
\pgfpathlineto{\pgfqpoint{1.093775in}{1.395609in}}%
\pgfpathlineto{\pgfqpoint{1.093997in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{1.097545in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{1.097545in}{1.397009in}}%
\pgfpathlineto{\pgfqpoint{1.098894in}{1.397009in}}%
\pgfpathlineto{\pgfqpoint{1.098894in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{1.101177in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{1.101177in}{1.398410in}}%
\pgfpathlineto{\pgfqpoint{1.102122in}{1.398410in}}%
\pgfpathlineto{\pgfqpoint{1.102122in}{1.398877in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{1.398877in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{1.104094in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{1.104094in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{1.401211in}}%
\pgfpathlineto{\pgfqpoint{1.106728in}{1.401211in}}%
\pgfpathlineto{\pgfqpoint{1.106728in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{1.108278in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{1.108278in}{1.402611in}}%
\pgfpathlineto{\pgfqpoint{1.109236in}{1.402611in}}%
\pgfpathlineto{\pgfqpoint{1.109249in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{1.110595in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{1.110595in}{1.404012in}}%
\pgfpathlineto{\pgfqpoint{1.112024in}{1.404012in}}%
\pgfpathlineto{\pgfqpoint{1.112024in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{1.113525in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{1.113525in}{1.404945in}}%
\pgfpathlineto{\pgfqpoint{1.114753in}{1.404945in}}%
\pgfpathlineto{\pgfqpoint{1.114753in}{1.405412in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{1.405412in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{1.405879in}}%
\pgfpathlineto{\pgfqpoint{1.121198in}{1.405879in}}%
\pgfpathlineto{\pgfqpoint{1.121198in}{1.406346in}}%
\pgfpathlineto{\pgfqpoint{1.121924in}{1.406346in}}%
\pgfpathlineto{\pgfqpoint{1.121924in}{1.406812in}}%
\pgfpathlineto{\pgfqpoint{1.124185in}{1.406812in}}%
\pgfpathlineto{\pgfqpoint{1.124185in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{1.125555in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{1.125555in}{1.407746in}}%
\pgfpathlineto{\pgfqpoint{1.126078in}{1.407746in}}%
\pgfpathlineto{\pgfqpoint{1.126078in}{1.408213in}}%
\pgfpathlineto{\pgfqpoint{1.127845in}{1.408213in}}%
\pgfpathlineto{\pgfqpoint{1.127845in}{1.408680in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.408680in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.409147in}}%
\pgfpathlineto{\pgfqpoint{1.134847in}{1.409147in}}%
\pgfpathlineto{\pgfqpoint{1.134847in}{1.409613in}}%
\pgfpathlineto{\pgfqpoint{1.135143in}{1.409613in}}%
\pgfpathlineto{\pgfqpoint{1.135247in}{1.410547in}}%
\pgfpathlineto{\pgfqpoint{1.137438in}{1.410547in}}%
\pgfpathlineto{\pgfqpoint{1.137438in}{1.411014in}}%
\pgfpathlineto{\pgfqpoint{1.142277in}{1.411014in}}%
\pgfpathlineto{\pgfqpoint{1.142277in}{1.411481in}}%
\pgfpathlineto{\pgfqpoint{1.142858in}{1.411481in}}%
\pgfpathlineto{\pgfqpoint{1.143008in}{1.412414in}}%
\pgfpathlineto{\pgfqpoint{1.144991in}{1.412414in}}%
\pgfpathlineto{\pgfqpoint{1.144991in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{1.145307in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{1.145307in}{1.413348in}}%
\pgfpathlineto{\pgfqpoint{1.145737in}{1.413348in}}%
\pgfpathlineto{\pgfqpoint{1.145737in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{1.148233in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{1.148233in}{1.414281in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.414281in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.151154in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.151154in}{1.415215in}}%
\pgfpathlineto{\pgfqpoint{1.154096in}{1.415215in}}%
\pgfpathlineto{\pgfqpoint{1.154096in}{1.416149in}}%
\pgfpathlineto{\pgfqpoint{1.156716in}{1.416149in}}%
\pgfpathlineto{\pgfqpoint{1.156780in}{1.417549in}}%
\pgfpathlineto{\pgfqpoint{1.157226in}{1.417549in}}%
\pgfpathlineto{\pgfqpoint{1.157226in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{1.157569in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{1.157569in}{1.418483in}}%
\pgfpathlineto{\pgfqpoint{1.158504in}{1.418483in}}%
\pgfpathlineto{\pgfqpoint{1.158504in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.159593in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.159593in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{1.161195in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{1.161195in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{1.163120in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{1.163120in}{1.420817in}}%
\pgfpathlineto{\pgfqpoint{1.163673in}{1.420817in}}%
\pgfpathlineto{\pgfqpoint{1.163673in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{1.164157in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{1.164157in}{1.421750in}}%
\pgfpathlineto{\pgfqpoint{1.166861in}{1.421750in}}%
\pgfpathlineto{\pgfqpoint{1.166861in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{1.167484in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{1.167484in}{1.422684in}}%
\pgfpathlineto{\pgfqpoint{1.168278in}{1.422684in}}%
\pgfpathlineto{\pgfqpoint{1.168278in}{1.423151in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{1.423151in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{1.423618in}}%
\pgfpathlineto{\pgfqpoint{1.172202in}{1.423618in}}%
\pgfpathlineto{\pgfqpoint{1.172202in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{1.172739in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{1.172739in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{1.174852in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{1.174852in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.175989in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.175989in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.181686in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.181686in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{1.182066in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{1.182066in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{1.182990in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{1.182990in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{1.427819in}}%
\pgfpathlineto{\pgfqpoint{1.184818in}{1.427819in}}%
\pgfpathlineto{\pgfqpoint{1.184818in}{1.428286in}}%
\pgfpathlineto{\pgfqpoint{1.186211in}{1.428286in}}%
\pgfpathlineto{\pgfqpoint{1.186211in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{1.186639in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{1.186639in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{1.188818in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{1.188818in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{1.190345in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{1.190345in}{1.430620in}}%
\pgfpathlineto{\pgfqpoint{1.192011in}{1.430620in}}%
\pgfpathlineto{\pgfqpoint{1.192011in}{1.431086in}}%
\pgfpathlineto{\pgfqpoint{1.193206in}{1.431086in}}%
\pgfpathlineto{\pgfqpoint{1.193206in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{1.194091in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{1.194091in}{1.432020in}}%
\pgfpathlineto{\pgfqpoint{1.194697in}{1.432020in}}%
\pgfpathlineto{\pgfqpoint{1.194697in}{1.432487in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{1.432487in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{1.432954in}}%
\pgfpathlineto{\pgfqpoint{1.205096in}{1.432954in}}%
\pgfpathlineto{\pgfqpoint{1.205096in}{1.433421in}}%
\pgfpathlineto{\pgfqpoint{1.205498in}{1.433421in}}%
\pgfpathlineto{\pgfqpoint{1.205498in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{1.210168in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{1.210168in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{1.213644in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{1.213644in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{1.216957in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{1.216957in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{1.217922in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{1.217922in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{1.222262in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{1.222262in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{1.225558in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{1.225558in}{1.437622in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.437622in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{1.233616in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{1.233616in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{1.234048in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{1.234048in}{1.439489in}}%
\pgfpathlineto{\pgfqpoint{1.235500in}{1.439489in}}%
\pgfpathlineto{\pgfqpoint{1.235500in}{1.439956in}}%
\pgfpathlineto{\pgfqpoint{1.236598in}{1.439956in}}%
\pgfpathlineto{\pgfqpoint{1.236598in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{1.241617in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{1.241618in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{1.245806in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{1.245806in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.248735in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.248735in}{1.442290in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{1.442290in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{1.250976in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{1.251045in}{1.443690in}}%
\pgfpathlineto{\pgfqpoint{1.251833in}{1.443690in}}%
\pgfpathlineto{\pgfqpoint{1.251833in}{1.444157in}}%
\pgfpathlineto{\pgfqpoint{1.255008in}{1.444157in}}%
\pgfpathlineto{\pgfqpoint{1.255008in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{1.257279in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{1.257279in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{1.259385in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{1.259385in}{1.445558in}}%
\pgfpathlineto{\pgfqpoint{1.264325in}{1.445558in}}%
\pgfpathlineto{\pgfqpoint{1.264325in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{1.265562in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{1.265562in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{1.266421in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{1.266421in}{1.446958in}}%
\pgfpathlineto{\pgfqpoint{1.269711in}{1.446958in}}%
\pgfpathlineto{\pgfqpoint{1.269711in}{1.447425in}}%
\pgfpathlineto{\pgfqpoint{1.270279in}{1.447425in}}%
\pgfpathlineto{\pgfqpoint{1.270279in}{1.447892in}}%
\pgfpathlineto{\pgfqpoint{1.271017in}{1.447892in}}%
\pgfpathlineto{\pgfqpoint{1.271017in}{1.448358in}}%
\pgfpathlineto{\pgfqpoint{1.272352in}{1.448358in}}%
\pgfpathlineto{\pgfqpoint{1.272352in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.280530in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.280530in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{1.281392in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{1.281644in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{1.284282in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{1.284282in}{1.452560in}}%
\pgfpathlineto{\pgfqpoint{1.286627in}{1.452560in}}%
\pgfpathlineto{\pgfqpoint{1.286627in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{1.287221in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{1.287221in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{1.288685in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{1.288685in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{1.289812in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{1.289812in}{1.454427in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{1.454427in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{1.293331in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{1.293331in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{1.294270in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{1.294270in}{1.455827in}}%
\pgfpathlineto{\pgfqpoint{1.296042in}{1.455827in}}%
\pgfpathlineto{\pgfqpoint{1.296042in}{1.456294in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{1.456294in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{1.457228in}}%
\pgfpathlineto{\pgfqpoint{1.302326in}{1.457228in}}%
\pgfpathlineto{\pgfqpoint{1.302326in}{1.457695in}}%
\pgfpathlineto{\pgfqpoint{1.305632in}{1.457695in}}%
\pgfpathlineto{\pgfqpoint{1.305632in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{1.310448in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{1.310448in}{1.458628in}}%
\pgfpathlineto{\pgfqpoint{1.315823in}{1.458628in}}%
\pgfpathlineto{\pgfqpoint{1.315823in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{1.322230in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{1.325789in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{1.325789in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{1.326143in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{1.326194in}{1.462363in}}%
\pgfpathlineto{\pgfqpoint{1.332403in}{1.462363in}}%
\pgfpathlineto{\pgfqpoint{1.332403in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{1.338770in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{1.338770in}{1.463296in}}%
\pgfpathlineto{\pgfqpoint{1.341886in}{1.463296in}}%
\pgfpathlineto{\pgfqpoint{1.341886in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{1.346301in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{1.346301in}{1.464230in}}%
\pgfpathlineto{\pgfqpoint{1.346772in}{1.464230in}}%
\pgfpathlineto{\pgfqpoint{1.346772in}{1.464697in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{1.464697in}}%
\pgfpathlineto{\pgfqpoint{1.347421in}{1.466097in}}%
\pgfpathlineto{\pgfqpoint{1.349678in}{1.466097in}}%
\pgfpathlineto{\pgfqpoint{1.349678in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{1.350290in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{1.350290in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{1.351213in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{1.351213in}{1.467964in}}%
\pgfpathlineto{\pgfqpoint{1.357142in}{1.467964in}}%
\pgfpathlineto{\pgfqpoint{1.357142in}{1.468431in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{1.468431in}}%
\pgfpathlineto{\pgfqpoint{1.358411in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{1.360040in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{1.360209in}{1.470765in}}%
\pgfpathlineto{\pgfqpoint{1.361462in}{1.470765in}}%
\pgfpathlineto{\pgfqpoint{1.361462in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{1.363070in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{1.363291in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{1.364309in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{1.364309in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{1.369005in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{1.369005in}{1.473099in}}%
\pgfpathlineto{\pgfqpoint{1.369305in}{1.473099in}}%
\pgfpathlineto{\pgfqpoint{1.369305in}{1.473566in}}%
\pgfpathlineto{\pgfqpoint{1.374358in}{1.473566in}}%
\pgfpathlineto{\pgfqpoint{1.374358in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{1.376208in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{1.376483in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{1.378861in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{1.378861in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{1.379843in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{1.379843in}{1.476367in}}%
\pgfpathlineto{\pgfqpoint{1.381306in}{1.476367in}}%
\pgfpathlineto{\pgfqpoint{1.381306in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{1.383009in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{1.383009in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{1.387840in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{1.387840in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{1.391324in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{1.391324in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{1.393291in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{1.393291in}{1.479635in}}%
\pgfpathlineto{\pgfqpoint{1.394680in}{1.479635in}}%
\pgfpathlineto{\pgfqpoint{1.394680in}{1.480101in}}%
\pgfpathlineto{\pgfqpoint{1.400872in}{1.480101in}}%
\pgfpathlineto{\pgfqpoint{1.400872in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{1.402834in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{1.402834in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{1.403620in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{1.403620in}{1.481502in}}%
\pgfpathlineto{\pgfqpoint{1.404729in}{1.481502in}}%
\pgfpathlineto{\pgfqpoint{1.404729in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{1.405122in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{1.405122in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{1.409096in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{1.409096in}{1.482902in}}%
\pgfpathlineto{\pgfqpoint{1.409661in}{1.482902in}}%
\pgfpathlineto{\pgfqpoint{1.409661in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{1.420171in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{1.420371in}{1.485703in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{1.485703in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{1.424864in}{1.487103in}}%
\pgfpathlineto{\pgfqpoint{1.425673in}{1.487103in}}%
\pgfpathlineto{\pgfqpoint{1.425673in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{1.427886in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{1.427886in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{1.434241in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{1.434241in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{1.442627in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{1.442627in}{1.490371in}}%
\pgfpathlineto{\pgfqpoint{1.461390in}{1.490371in}}%
\pgfpathlineto{\pgfqpoint{1.461390in}{1.490838in}}%
\pgfpathlineto{\pgfqpoint{1.461879in}{1.490838in}}%
\pgfpathlineto{\pgfqpoint{1.462038in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{1.462314in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{1.462314in}{1.492705in}}%
\pgfpathlineto{\pgfqpoint{1.472737in}{1.492705in}}%
\pgfpathlineto{\pgfqpoint{1.472737in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{1.473592in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{1.473592in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{1.475960in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{1.475960in}{1.494106in}}%
\pgfpathlineto{\pgfqpoint{1.483284in}{1.494106in}}%
\pgfpathlineto{\pgfqpoint{1.483284in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{1.485772in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{1.485772in}{1.495039in}}%
\pgfpathlineto{\pgfqpoint{1.488476in}{1.495039in}}%
\pgfpathlineto{\pgfqpoint{1.488476in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{1.492854in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{1.492854in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{1.493714in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{1.493714in}{1.496906in}}%
\pgfpathlineto{\pgfqpoint{1.495966in}{1.496906in}}%
\pgfpathlineto{\pgfqpoint{1.495966in}{1.497373in}}%
\pgfpathlineto{\pgfqpoint{1.497792in}{1.497373in}}%
\pgfpathlineto{\pgfqpoint{1.497996in}{1.498307in}}%
\pgfpathlineto{\pgfqpoint{1.502495in}{1.498307in}}%
\pgfpathlineto{\pgfqpoint{1.502495in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{1.506386in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{1.506386in}{1.499707in}}%
\pgfpathlineto{\pgfqpoint{1.506710in}{1.499707in}}%
\pgfpathlineto{\pgfqpoint{1.506913in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{1.507577in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{1.507577in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{1.509071in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{1.509219in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{1.511982in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{1.511982in}{1.502508in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.502508in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{1.513314in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{1.513314in}{1.503442in}}%
\pgfpathlineto{\pgfqpoint{1.514861in}{1.503442in}}%
\pgfpathlineto{\pgfqpoint{1.514861in}{1.504375in}}%
\pgfpathlineto{\pgfqpoint{1.515153in}{1.504375in}}%
\pgfpathlineto{\pgfqpoint{1.515316in}{1.505309in}}%
\pgfpathlineto{\pgfqpoint{1.517070in}{1.505309in}}%
\pgfpathlineto{\pgfqpoint{1.517070in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{1.517724in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{1.517930in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{1.518277in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{1.518277in}{1.507176in}}%
\pgfpathlineto{\pgfqpoint{1.519953in}{1.507176in}}%
\pgfpathlineto{\pgfqpoint{1.519953in}{1.507643in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.507643in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{1.522627in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{1.522627in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{1.509043in}}%
\pgfpathlineto{\pgfqpoint{1.525031in}{1.509043in}}%
\pgfpathlineto{\pgfqpoint{1.525031in}{1.509510in}}%
\pgfpathlineto{\pgfqpoint{1.527176in}{1.509510in}}%
\pgfpathlineto{\pgfqpoint{1.527176in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.529537in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.529537in}{1.510911in}}%
\pgfpathlineto{\pgfqpoint{1.536680in}{1.510911in}}%
\pgfpathlineto{\pgfqpoint{1.536680in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{1.537473in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{1.537473in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{1.539327in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{1.539327in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{1.545207in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{1.545207in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{1.546109in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{1.546109in}{1.513712in}}%
\pgfpathlineto{\pgfqpoint{1.547485in}{1.513712in}}%
\pgfpathlineto{\pgfqpoint{1.547485in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{1.548203in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{1.548212in}{1.515112in}}%
\pgfpathlineto{\pgfqpoint{1.548802in}{1.515112in}}%
\pgfpathlineto{\pgfqpoint{1.548802in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{1.549526in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{1.549526in}{1.516046in}}%
\pgfpathlineto{\pgfqpoint{1.561094in}{1.516046in}}%
\pgfpathlineto{\pgfqpoint{1.561094in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{1.516979in}}%
\pgfpathlineto{\pgfqpoint{1.567882in}{1.516979in}}%
\pgfpathlineto{\pgfqpoint{1.567882in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{1.568654in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{1.568654in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{1.570290in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{1.570290in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{1.572227in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{1.572227in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{1.573040in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{1.573040in}{1.519780in}}%
\pgfpathlineto{\pgfqpoint{1.573849in}{1.519780in}}%
\pgfpathlineto{\pgfqpoint{1.573849in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{1.584625in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{1.584625in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{1.586978in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{1.586978in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{1.591616in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{1.591826in}{1.522581in}}%
\pgfpathlineto{\pgfqpoint{1.594683in}{1.522581in}}%
\pgfpathlineto{\pgfqpoint{1.594683in}{1.523048in}}%
\pgfpathlineto{\pgfqpoint{1.596888in}{1.523048in}}%
\pgfpathlineto{\pgfqpoint{1.596888in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{1.598870in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{1.598870in}{1.523981in}}%
\pgfpathlineto{\pgfqpoint{1.605176in}{1.523981in}}%
\pgfpathlineto{\pgfqpoint{1.605176in}{1.524448in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{1.524448in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{1.524915in}}%
\pgfpathlineto{\pgfqpoint{1.607320in}{1.524915in}}%
\pgfpathlineto{\pgfqpoint{1.607320in}{1.525849in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{1.525849in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{1.610867in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{1.610867in}{1.526782in}}%
\pgfpathlineto{\pgfqpoint{1.613215in}{1.526782in}}%
\pgfpathlineto{\pgfqpoint{1.613215in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{1.613773in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{1.613773in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{1.528183in}}%
\pgfpathlineto{\pgfqpoint{1.617635in}{1.528183in}}%
\pgfpathlineto{\pgfqpoint{1.617635in}{1.528649in}}%
\pgfpathlineto{\pgfqpoint{1.619194in}{1.528649in}}%
\pgfpathlineto{\pgfqpoint{1.619194in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{1.619700in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{1.619700in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{1.621936in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{1.621936in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{1.626098in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{1.626122in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{1.628161in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{1.628161in}{1.531450in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{1.531450in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{1.632632in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{1.632632in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{1.632985in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{1.632985in}{1.533317in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{1.533317in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{1.637329in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{1.637329in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{1.646657in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{1.646885in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{1.649299in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{1.649299in}{1.535652in}}%
\pgfpathlineto{\pgfqpoint{1.658916in}{1.535652in}}%
\pgfpathlineto{\pgfqpoint{1.658916in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{1.660439in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{1.660439in}{1.537052in}}%
\pgfpathlineto{\pgfqpoint{1.661449in}{1.537052in}}%
\pgfpathlineto{\pgfqpoint{1.661471in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{1.661932in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{1.665368in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{1.665368in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{1.669908in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{1.669908in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.673418in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.673418in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{1.680575in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{1.680575in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.684535in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.684535in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.686147in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.686147in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{1.696294in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{1.696294in}{1.542654in}}%
\pgfpathlineto{\pgfqpoint{1.697416in}{1.542654in}}%
\pgfpathlineto{\pgfqpoint{1.697416in}{1.543120in}}%
\pgfpathlineto{\pgfqpoint{1.701315in}{1.543120in}}%
\pgfpathlineto{\pgfqpoint{1.701315in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{1.704494in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{1.704494in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{1.705997in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{1.705997in}{1.544521in}}%
\pgfpathlineto{\pgfqpoint{1.717119in}{1.544521in}}%
\pgfpathlineto{\pgfqpoint{1.717119in}{1.544988in}}%
\pgfpathlineto{\pgfqpoint{1.727001in}{1.544988in}}%
\pgfpathlineto{\pgfqpoint{1.727001in}{1.545454in}}%
\pgfpathlineto{\pgfqpoint{1.728252in}{1.545454in}}%
\pgfpathlineto{\pgfqpoint{1.728252in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{1.738777in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{1.738821in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{1.742237in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{1.742237in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{1.747356in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{1.747356in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{1.752060in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{1.752060in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{1.753727in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{1.754000in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{1.756697in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{1.756697in}{1.551523in}}%
\pgfpathlineto{\pgfqpoint{1.762269in}{1.551523in}}%
\pgfpathlineto{\pgfqpoint{1.762269in}{1.551990in}}%
\pgfpathlineto{\pgfqpoint{1.769398in}{1.551990in}}%
\pgfpathlineto{\pgfqpoint{1.769398in}{1.552457in}}%
\pgfpathlineto{\pgfqpoint{1.774137in}{1.552457in}}%
\pgfpathlineto{\pgfqpoint{1.774137in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{1.775736in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{1.775804in}{1.554324in}}%
\pgfpathlineto{\pgfqpoint{1.778521in}{1.554324in}}%
\pgfpathlineto{\pgfqpoint{1.778521in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{1.783091in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{1.783091in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{1.783690in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{1.785459in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{1.785459in}{1.558058in}}%
\pgfpathlineto{\pgfqpoint{1.786144in}{1.558058in}}%
\pgfpathlineto{\pgfqpoint{1.786144in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{1.790005in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{1.790005in}{1.559459in}}%
\pgfpathlineto{\pgfqpoint{1.793236in}{1.559459in}}%
\pgfpathlineto{\pgfqpoint{1.793236in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{1.801939in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{1.801939in}{1.560859in}}%
\pgfpathlineto{\pgfqpoint{1.803332in}{1.560859in}}%
\pgfpathlineto{\pgfqpoint{1.803332in}{1.561326in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{1.561326in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{1.813046in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{1.813046in}{1.562260in}}%
\pgfpathlineto{\pgfqpoint{1.826390in}{1.562260in}}%
\pgfpathlineto{\pgfqpoint{1.826390in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{1.829888in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{1.829888in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{1.837013in}{1.564127in}}%
\pgfpathlineto{\pgfqpoint{1.839369in}{1.564127in}}%
\pgfpathlineto{\pgfqpoint{1.839369in}{1.564594in}}%
\pgfpathlineto{\pgfqpoint{1.844121in}{1.564594in}}%
\pgfpathlineto{\pgfqpoint{1.844121in}{1.565060in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{1.565060in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{1.848993in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{1.848993in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{1.852304in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{1.852304in}{1.567394in}}%
\pgfpathlineto{\pgfqpoint{1.859786in}{1.567394in}}%
\pgfpathlineto{\pgfqpoint{1.859786in}{1.567861in}}%
\pgfpathlineto{\pgfqpoint{1.867617in}{1.567861in}}%
\pgfpathlineto{\pgfqpoint{1.867617in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{1.870203in}{1.570195in}}%
\pgfpathlineto{\pgfqpoint{1.876052in}{1.570195in}}%
\pgfpathlineto{\pgfqpoint{1.876052in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{1.876954in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{1.876954in}{1.571129in}}%
\pgfpathlineto{\pgfqpoint{1.883678in}{1.571129in}}%
\pgfpathlineto{\pgfqpoint{1.883678in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{1.887361in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{1.887361in}{1.572063in}}%
\pgfpathlineto{\pgfqpoint{1.888812in}{1.572063in}}%
\pgfpathlineto{\pgfqpoint{1.888812in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{1.891925in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{1.891925in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{1.896988in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{1.896988in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.904417in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.904417in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{1.906573in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{1.906573in}{1.574397in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{1.574397in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{1.574863in}}%
\pgfpathlineto{\pgfqpoint{1.913938in}{1.574863in}}%
\pgfpathlineto{\pgfqpoint{1.913938in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{1.920082in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{1.920082in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{1.924202in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{1.924202in}{1.576264in}}%
\pgfpathlineto{\pgfqpoint{1.933255in}{1.576264in}}%
\pgfpathlineto{\pgfqpoint{1.933255in}{1.576731in}}%
\pgfpathlineto{\pgfqpoint{1.947263in}{1.576731in}}%
\pgfpathlineto{\pgfqpoint{1.947263in}{1.577197in}}%
\pgfpathlineto{\pgfqpoint{1.949825in}{1.577197in}}%
\pgfpathlineto{\pgfqpoint{1.949825in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{1.960991in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{1.961450in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{1.961450in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.962317in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.962317in}{1.580465in}}%
\pgfpathlineto{\pgfqpoint{1.964065in}{1.580465in}}%
\pgfpathlineto{\pgfqpoint{1.964065in}{1.581399in}}%
\pgfpathlineto{\pgfqpoint{1.966561in}{1.581399in}}%
\pgfpathlineto{\pgfqpoint{1.966561in}{1.581866in}}%
\pgfpathlineto{\pgfqpoint{1.968537in}{1.581866in}}%
\pgfpathlineto{\pgfqpoint{1.968537in}{1.582332in}}%
\pgfpathlineto{\pgfqpoint{1.972105in}{1.582332in}}%
\pgfpathlineto{\pgfqpoint{1.972105in}{1.582799in}}%
\pgfpathlineto{\pgfqpoint{1.979121in}{1.582799in}}%
\pgfpathlineto{\pgfqpoint{1.979121in}{1.583266in}}%
\pgfpathlineto{\pgfqpoint{1.985270in}{1.583266in}}%
\pgfpathlineto{\pgfqpoint{1.985270in}{1.584200in}}%
\pgfpathlineto{\pgfqpoint{2.000644in}{1.584200in}}%
\pgfpathlineto{\pgfqpoint{2.000644in}{1.584666in}}%
\pgfpathlineto{\pgfqpoint{2.001527in}{1.584666in}}%
\pgfpathlineto{\pgfqpoint{2.001527in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{2.006575in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{2.006575in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{2.012544in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{2.012544in}{1.587467in}}%
\pgfpathlineto{\pgfqpoint{2.013045in}{1.587467in}}%
\pgfpathlineto{\pgfqpoint{2.013045in}{1.588401in}}%
\pgfpathlineto{\pgfqpoint{2.022742in}{1.588401in}}%
\pgfpathlineto{\pgfqpoint{2.022742in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{1.589334in}}%
\pgfpathlineto{\pgfqpoint{2.026200in}{1.589334in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{2.030644in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{2.030761in}{1.591202in}}%
\pgfpathlineto{\pgfqpoint{2.031817in}{1.591202in}}%
\pgfpathlineto{\pgfqpoint{2.031817in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{2.032294in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{2.032294in}{1.592135in}}%
\pgfpathlineto{\pgfqpoint{2.034471in}{1.592135in}}%
\pgfpathlineto{\pgfqpoint{2.034471in}{1.592602in}}%
\pgfpathlineto{\pgfqpoint{2.035035in}{1.592602in}}%
\pgfpathlineto{\pgfqpoint{2.035035in}{1.593536in}}%
\pgfpathlineto{\pgfqpoint{2.040523in}{1.593536in}}%
\pgfpathlineto{\pgfqpoint{2.040523in}{1.594003in}}%
\pgfpathlineto{\pgfqpoint{2.049963in}{1.594003in}}%
\pgfpathlineto{\pgfqpoint{2.049963in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{2.068460in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{2.068460in}{1.595403in}}%
\pgfpathlineto{\pgfqpoint{2.069259in}{1.595403in}}%
\pgfpathlineto{\pgfqpoint{2.069259in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{2.071065in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{2.071065in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{2.074702in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{2.074974in}{1.598671in}}%
\pgfpathlineto{\pgfqpoint{2.080413in}{1.598671in}}%
\pgfpathlineto{\pgfqpoint{2.080413in}{1.599137in}}%
\pgfpathlineto{\pgfqpoint{2.087412in}{1.599137in}}%
\pgfpathlineto{\pgfqpoint{2.087412in}{1.599604in}}%
\pgfpathlineto{\pgfqpoint{2.091845in}{1.599604in}}%
\pgfpathlineto{\pgfqpoint{2.091845in}{1.600538in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{1.600538in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{1.601005in}}%
\pgfpathlineto{\pgfqpoint{2.098232in}{1.601005in}}%
\pgfpathlineto{\pgfqpoint{2.098232in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{2.103359in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{2.103359in}{1.601938in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{1.601938in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{1.602405in}}%
\pgfpathlineto{\pgfqpoint{2.109969in}{1.602405in}}%
\pgfpathlineto{\pgfqpoint{2.109969in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.127739in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.127892in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{2.132903in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{2.132903in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{2.137607in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{2.137694in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{2.145100in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{2.145100in}{1.607073in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{1.607073in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{1.607540in}}%
\pgfpathlineto{\pgfqpoint{2.157105in}{1.607540in}}%
\pgfpathlineto{\pgfqpoint{2.157105in}{1.608007in}}%
\pgfpathlineto{\pgfqpoint{2.165227in}{1.608007in}}%
\pgfpathlineto{\pgfqpoint{2.165227in}{1.608474in}}%
\pgfpathlineto{\pgfqpoint{2.168049in}{1.608474in}}%
\pgfpathlineto{\pgfqpoint{2.168049in}{1.608940in}}%
\pgfpathlineto{\pgfqpoint{2.169232in}{1.608940in}}%
\pgfpathlineto{\pgfqpoint{2.169232in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{2.169752in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{2.169752in}{1.609874in}}%
\pgfpathlineto{\pgfqpoint{2.170564in}{1.609874in}}%
\pgfpathlineto{\pgfqpoint{2.170564in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{2.176031in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{2.176031in}{1.610808in}}%
\pgfpathlineto{\pgfqpoint{2.177081in}{1.610808in}}%
\pgfpathlineto{\pgfqpoint{2.177081in}{1.611274in}}%
\pgfpathlineto{\pgfqpoint{2.183531in}{1.611274in}}%
\pgfpathlineto{\pgfqpoint{2.183531in}{1.611741in}}%
\pgfpathlineto{\pgfqpoint{2.189839in}{1.611741in}}%
\pgfpathlineto{\pgfqpoint{2.189839in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{2.192274in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{2.192274in}{1.612675in}}%
\pgfpathlineto{\pgfqpoint{2.196910in}{1.612675in}}%
\pgfpathlineto{\pgfqpoint{2.196910in}{1.613142in}}%
\pgfpathlineto{\pgfqpoint{2.197648in}{1.613142in}}%
\pgfpathlineto{\pgfqpoint{2.197648in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{2.208374in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{2.208374in}{1.616876in}}%
\pgfpathlineto{\pgfqpoint{2.224675in}{1.616876in}}%
\pgfpathlineto{\pgfqpoint{2.224675in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.617810in}}%
\pgfpathlineto{\pgfqpoint{2.226949in}{1.617810in}}%
\pgfpathlineto{\pgfqpoint{2.226949in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{2.228542in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{2.228542in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{2.229246in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{2.229246in}{1.619210in}}%
\pgfpathlineto{\pgfqpoint{2.230823in}{1.619210in}}%
\pgfpathlineto{\pgfqpoint{2.230823in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{2.239398in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{2.239398in}{1.620144in}}%
\pgfpathlineto{\pgfqpoint{2.257014in}{1.620144in}}%
\pgfpathlineto{\pgfqpoint{2.257014in}{1.620611in}}%
\pgfpathlineto{\pgfqpoint{2.261314in}{1.620611in}}%
\pgfpathlineto{\pgfqpoint{2.261314in}{1.621544in}}%
\pgfpathlineto{\pgfqpoint{2.271709in}{1.621544in}}%
\pgfpathlineto{\pgfqpoint{2.271709in}{1.622011in}}%
\pgfpathlineto{\pgfqpoint{2.277466in}{1.622011in}}%
\pgfpathlineto{\pgfqpoint{2.277466in}{1.622478in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{1.622478in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{1.622945in}}%
\pgfpathlineto{\pgfqpoint{2.283913in}{1.622945in}}%
\pgfpathlineto{\pgfqpoint{2.283913in}{1.623878in}}%
\pgfpathlineto{\pgfqpoint{2.285884in}{1.623878in}}%
\pgfpathlineto{\pgfqpoint{2.285884in}{1.624345in}}%
\pgfpathlineto{\pgfqpoint{2.301823in}{1.624345in}}%
\pgfpathlineto{\pgfqpoint{2.301823in}{1.624812in}}%
\pgfpathlineto{\pgfqpoint{2.304170in}{1.624812in}}%
\pgfpathlineto{\pgfqpoint{2.304170in}{1.625279in}}%
\pgfpathlineto{\pgfqpoint{2.316299in}{1.625279in}}%
\pgfpathlineto{\pgfqpoint{2.316299in}{1.625745in}}%
\pgfpathlineto{\pgfqpoint{2.334444in}{1.625745in}}%
\pgfpathlineto{\pgfqpoint{2.334444in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{2.339344in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{2.339344in}{1.626679in}}%
\pgfpathlineto{\pgfqpoint{2.344647in}{1.626679in}}%
\pgfpathlineto{\pgfqpoint{2.344647in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{2.350463in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{2.350463in}{1.627613in}}%
\pgfpathlineto{\pgfqpoint{2.356268in}{1.627613in}}%
\pgfpathlineto{\pgfqpoint{2.356268in}{1.628080in}}%
\pgfpathlineto{\pgfqpoint{2.356741in}{1.628080in}}%
\pgfpathlineto{\pgfqpoint{2.356741in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{2.363429in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{2.363429in}{1.629013in}}%
\pgfpathlineto{\pgfqpoint{2.374822in}{1.629013in}}%
\pgfpathlineto{\pgfqpoint{2.374822in}{1.629480in}}%
\pgfpathlineto{\pgfqpoint{2.375474in}{1.629480in}}%
\pgfpathlineto{\pgfqpoint{2.375474in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{2.378167in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{2.378393in}{1.630880in}}%
\pgfpathlineto{\pgfqpoint{2.385152in}{1.630880in}}%
\pgfpathlineto{\pgfqpoint{2.385152in}{1.631347in}}%
\pgfpathlineto{\pgfqpoint{2.390134in}{1.631347in}}%
\pgfpathlineto{\pgfqpoint{2.390134in}{1.631814in}}%
\pgfpathlineto{\pgfqpoint{2.397050in}{1.631814in}}%
\pgfpathlineto{\pgfqpoint{2.397050in}{1.632281in}}%
\pgfpathlineto{\pgfqpoint{2.412874in}{1.632281in}}%
\pgfpathlineto{\pgfqpoint{2.412874in}{1.632748in}}%
\pgfpathlineto{\pgfqpoint{2.414768in}{1.632748in}}%
\pgfpathlineto{\pgfqpoint{2.414768in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.430027in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.430027in}{1.633681in}}%
\pgfpathlineto{\pgfqpoint{2.445287in}{1.633681in}}%
\pgfpathlineto{\pgfqpoint{2.445287in}{1.634148in}}%
\pgfpathlineto{\pgfqpoint{2.446318in}{1.634148in}}%
\pgfpathlineto{\pgfqpoint{2.446318in}{1.634615in}}%
\pgfpathlineto{\pgfqpoint{2.449924in}{1.634615in}}%
\pgfpathlineto{\pgfqpoint{2.449924in}{1.635082in}}%
\pgfpathlineto{\pgfqpoint{2.464715in}{1.635082in}}%
\pgfpathlineto{\pgfqpoint{2.464715in}{1.635548in}}%
\pgfpathlineto{\pgfqpoint{2.465272in}{1.635548in}}%
\pgfpathlineto{\pgfqpoint{2.465272in}{1.636015in}}%
\pgfpathlineto{\pgfqpoint{2.467307in}{1.636015in}}%
\pgfpathlineto{\pgfqpoint{2.467307in}{1.636482in}}%
\pgfpathlineto{\pgfqpoint{2.473415in}{1.636482in}}%
\pgfpathlineto{\pgfqpoint{2.473415in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{2.489839in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{2.489839in}{1.637416in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.637416in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.637882in}}%
\pgfpathlineto{\pgfqpoint{2.492118in}{1.637882in}}%
\pgfpathlineto{\pgfqpoint{2.492118in}{1.638349in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{1.638349in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{1.639283in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{1.639283in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{1.639283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415171in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.415416in}{0.309813in}}%
\pgfpathlineto{\pgfqpoint{0.415454in}{0.309813in}}%
\pgfpathlineto{\pgfqpoint{0.415731in}{0.315415in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.315415in}}%
\pgfpathlineto{\pgfqpoint{0.416090in}{0.321950in}}%
\pgfpathlineto{\pgfqpoint{0.416105in}{0.321950in}}%
\pgfpathlineto{\pgfqpoint{0.416362in}{0.328019in}}%
\pgfpathlineto{\pgfqpoint{0.416407in}{0.328019in}}%
\pgfpathlineto{\pgfqpoint{0.416658in}{0.331287in}}%
\pgfpathlineto{\pgfqpoint{0.416712in}{0.331287in}}%
\pgfpathlineto{\pgfqpoint{0.416982in}{0.336421in}}%
\pgfpathlineto{\pgfqpoint{0.416996in}{0.336421in}}%
\pgfpathlineto{\pgfqpoint{0.417268in}{0.337822in}}%
\pgfpathlineto{\pgfqpoint{0.417304in}{0.337822in}}%
\pgfpathlineto{\pgfqpoint{0.417449in}{0.342490in}}%
\pgfpathlineto{\pgfqpoint{0.417789in}{0.342490in}}%
\pgfpathlineto{\pgfqpoint{0.418064in}{0.346224in}}%
\pgfpathlineto{\pgfqpoint{0.418074in}{0.346224in}}%
\pgfpathlineto{\pgfqpoint{0.418324in}{0.349492in}}%
\pgfpathlineto{\pgfqpoint{0.418458in}{0.349492in}}%
\pgfpathlineto{\pgfqpoint{0.418729in}{0.353227in}}%
\pgfpathlineto{\pgfqpoint{0.418788in}{0.353227in}}%
\pgfpathlineto{\pgfqpoint{0.419051in}{0.356027in}}%
\pgfpathlineto{\pgfqpoint{0.419084in}{0.356027in}}%
\pgfpathlineto{\pgfqpoint{0.419324in}{0.359762in}}%
\pgfpathlineto{\pgfqpoint{0.419444in}{0.359762in}}%
\pgfpathlineto{\pgfqpoint{0.419709in}{0.363030in}}%
\pgfpathlineto{\pgfqpoint{0.419736in}{0.363030in}}%
\pgfpathlineto{\pgfqpoint{0.419812in}{0.364430in}}%
\pgfpathlineto{\pgfqpoint{0.420103in}{0.364430in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{0.366297in}}%
\pgfpathlineto{\pgfqpoint{0.420414in}{0.366297in}}%
\pgfpathlineto{\pgfqpoint{0.420588in}{0.367698in}}%
\pgfpathlineto{\pgfqpoint{0.420815in}{0.367698in}}%
\pgfpathlineto{\pgfqpoint{0.421048in}{0.370498in}}%
\pgfpathlineto{\pgfqpoint{0.421123in}{0.370498in}}%
\pgfpathlineto{\pgfqpoint{0.421312in}{0.371899in}}%
\pgfpathlineto{\pgfqpoint{0.421572in}{0.371899in}}%
\pgfpathlineto{\pgfqpoint{0.421767in}{0.373766in}}%
\pgfpathlineto{\pgfqpoint{0.422054in}{0.373766in}}%
\pgfpathlineto{\pgfqpoint{0.422302in}{0.375633in}}%
\pgfpathlineto{\pgfqpoint{0.422371in}{0.375633in}}%
\pgfpathlineto{\pgfqpoint{0.422503in}{0.378434in}}%
\pgfpathlineto{\pgfqpoint{0.422953in}{0.378434in}}%
\pgfpathlineto{\pgfqpoint{0.423067in}{0.379368in}}%
\pgfpathlineto{\pgfqpoint{0.423445in}{0.379368in}}%
\pgfpathlineto{\pgfqpoint{0.423715in}{0.381702in}}%
\pgfpathlineto{\pgfqpoint{0.423821in}{0.381702in}}%
\pgfpathlineto{\pgfqpoint{0.424053in}{0.384503in}}%
\pgfpathlineto{\pgfqpoint{0.424130in}{0.384503in}}%
\pgfpathlineto{\pgfqpoint{0.424386in}{0.386370in}}%
\pgfpathlineto{\pgfqpoint{0.424411in}{0.386370in}}%
\pgfpathlineto{\pgfqpoint{0.424609in}{0.389171in}}%
\pgfpathlineto{\pgfqpoint{0.424729in}{0.389171in}}%
\pgfpathlineto{\pgfqpoint{0.424965in}{0.391038in}}%
\pgfpathlineto{\pgfqpoint{0.425029in}{0.391038in}}%
\pgfpathlineto{\pgfqpoint{0.425236in}{0.393372in}}%
\pgfpathlineto{\pgfqpoint{0.425325in}{0.393372in}}%
\pgfpathlineto{\pgfqpoint{0.425592in}{0.395706in}}%
\pgfpathlineto{\pgfqpoint{0.425709in}{0.395706in}}%
\pgfpathlineto{\pgfqpoint{0.425765in}{0.396640in}}%
\pgfpathlineto{\pgfqpoint{0.425992in}{0.396640in}}%
\pgfpathlineto{\pgfqpoint{0.426182in}{0.398974in}}%
\pgfpathlineto{\pgfqpoint{0.426296in}{0.398974in}}%
\pgfpathlineto{\pgfqpoint{0.426461in}{0.401308in}}%
\pgfpathlineto{\pgfqpoint{0.426607in}{0.401308in}}%
\pgfpathlineto{\pgfqpoint{0.426881in}{0.402708in}}%
\pgfpathlineto{\pgfqpoint{0.426894in}{0.402708in}}%
\pgfpathlineto{\pgfqpoint{0.427163in}{0.407376in}}%
\pgfpathlineto{\pgfqpoint{0.427178in}{0.407376in}}%
\pgfpathlineto{\pgfqpoint{0.427438in}{0.410177in}}%
\pgfpathlineto{\pgfqpoint{0.427493in}{0.410177in}}%
\pgfpathlineto{\pgfqpoint{0.427616in}{0.411578in}}%
\pgfpathlineto{\pgfqpoint{0.427779in}{0.411578in}}%
\pgfpathlineto{\pgfqpoint{0.427983in}{0.413912in}}%
\pgfpathlineto{\pgfqpoint{0.428063in}{0.413912in}}%
\pgfpathlineto{\pgfqpoint{0.428203in}{0.415312in}}%
\pgfpathlineto{\pgfqpoint{0.428411in}{0.415312in}}%
\pgfpathlineto{\pgfqpoint{0.428676in}{0.417179in}}%
\pgfpathlineto{\pgfqpoint{0.428702in}{0.417179in}}%
\pgfpathlineto{\pgfqpoint{0.428916in}{0.419513in}}%
\pgfpathlineto{\pgfqpoint{0.429513in}{0.419513in}}%
\pgfpathlineto{\pgfqpoint{0.429630in}{0.420914in}}%
\pgfpathlineto{\pgfqpoint{0.429897in}{0.420914in}}%
\pgfpathlineto{\pgfqpoint{0.430065in}{0.423715in}}%
\pgfpathlineto{\pgfqpoint{0.430404in}{0.423715in}}%
\pgfpathlineto{\pgfqpoint{0.430678in}{0.427449in}}%
\pgfpathlineto{\pgfqpoint{0.430910in}{0.427449in}}%
\pgfpathlineto{\pgfqpoint{0.430924in}{0.428849in}}%
\pgfpathlineto{\pgfqpoint{0.431277in}{0.428849in}}%
\pgfpathlineto{\pgfqpoint{0.431366in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.431655in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.431681in}{0.431183in}}%
\pgfpathlineto{\pgfqpoint{0.431943in}{0.431183in}}%
\pgfpathlineto{\pgfqpoint{0.432159in}{0.433984in}}%
\pgfpathlineto{\pgfqpoint{0.432265in}{0.433984in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{0.435385in}}%
\pgfpathlineto{\pgfqpoint{0.432589in}{0.435385in}}%
\pgfpathlineto{\pgfqpoint{0.432752in}{0.437719in}}%
\pgfpathlineto{\pgfqpoint{0.433003in}{0.437719in}}%
\pgfpathlineto{\pgfqpoint{0.433143in}{0.439586in}}%
\pgfpathlineto{\pgfqpoint{0.433418in}{0.439586in}}%
\pgfpathlineto{\pgfqpoint{0.433628in}{0.440986in}}%
\pgfpathlineto{\pgfqpoint{0.433753in}{0.440986in}}%
\pgfpathlineto{\pgfqpoint{0.433994in}{0.444721in}}%
\pgfpathlineto{\pgfqpoint{0.434379in}{0.444721in}}%
\pgfpathlineto{\pgfqpoint{0.434618in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.434723in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.434886in}{0.446588in}}%
\pgfpathlineto{\pgfqpoint{0.435224in}{0.446588in}}%
\pgfpathlineto{\pgfqpoint{0.435483in}{0.447989in}}%
\pgfpathlineto{\pgfqpoint{0.435648in}{0.447989in}}%
\pgfpathlineto{\pgfqpoint{0.435809in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{0.435969in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{0.436162in}{0.449856in}}%
\pgfpathlineto{\pgfqpoint{0.436316in}{0.449856in}}%
\pgfpathlineto{\pgfqpoint{0.436591in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{0.436738in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{0.436980in}{0.453590in}}%
\pgfpathlineto{\pgfqpoint{0.437097in}{0.453590in}}%
\pgfpathlineto{\pgfqpoint{0.437371in}{0.455924in}}%
\pgfpathlineto{\pgfqpoint{0.437375in}{0.455924in}}%
\pgfpathlineto{\pgfqpoint{0.437375in}{0.456391in}}%
\pgfpathlineto{\pgfqpoint{0.437868in}{0.456391in}}%
\pgfpathlineto{\pgfqpoint{0.437868in}{0.456858in}}%
\pgfpathlineto{\pgfqpoint{0.438235in}{0.456858in}}%
\pgfpathlineto{\pgfqpoint{0.438413in}{0.458725in}}%
\pgfpathlineto{\pgfqpoint{0.438588in}{0.458725in}}%
\pgfpathlineto{\pgfqpoint{0.438588in}{0.459192in}}%
\pgfpathlineto{\pgfqpoint{0.438982in}{0.459192in}}%
\pgfpathlineto{\pgfqpoint{0.438982in}{0.459659in}}%
\pgfpathlineto{\pgfqpoint{0.439266in}{0.459659in}}%
\pgfpathlineto{\pgfqpoint{0.439530in}{0.461526in}}%
\pgfpathlineto{\pgfqpoint{0.439639in}{0.461526in}}%
\pgfpathlineto{\pgfqpoint{0.439867in}{0.463393in}}%
\pgfpathlineto{\pgfqpoint{0.439937in}{0.463393in}}%
\pgfpathlineto{\pgfqpoint{0.440174in}{0.464794in}}%
\pgfpathlineto{\pgfqpoint{0.440225in}{0.464794in}}%
\pgfpathlineto{\pgfqpoint{0.440457in}{0.467595in}}%
\pgfpathlineto{\pgfqpoint{0.440573in}{0.467595in}}%
\pgfpathlineto{\pgfqpoint{0.440829in}{0.470395in}}%
\pgfpathlineto{\pgfqpoint{0.441170in}{0.470395in}}%
\pgfpathlineto{\pgfqpoint{0.441398in}{0.471796in}}%
\pgfpathlineto{\pgfqpoint{0.441949in}{0.471796in}}%
\pgfpathlineto{\pgfqpoint{0.442062in}{0.473663in}}%
\pgfpathlineto{\pgfqpoint{0.442254in}{0.473663in}}%
\pgfpathlineto{\pgfqpoint{0.442254in}{0.474130in}}%
\pgfpathlineto{\pgfqpoint{0.442633in}{0.474130in}}%
\pgfpathlineto{\pgfqpoint{0.442906in}{0.475997in}}%
\pgfpathlineto{\pgfqpoint{0.443006in}{0.475997in}}%
\pgfpathlineto{\pgfqpoint{0.443237in}{0.476931in}}%
\pgfpathlineto{\pgfqpoint{0.443454in}{0.476931in}}%
\pgfpathlineto{\pgfqpoint{0.443688in}{0.479265in}}%
\pgfpathlineto{\pgfqpoint{0.443873in}{0.479265in}}%
\pgfpathlineto{\pgfqpoint{0.444149in}{0.481599in}}%
\pgfpathlineto{\pgfqpoint{0.444291in}{0.481599in}}%
\pgfpathlineto{\pgfqpoint{0.444545in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{0.444801in}{0.483466in}}%
\pgfpathlineto{\pgfqpoint{0.445081in}{0.483466in}}%
\pgfpathlineto{\pgfqpoint{0.445312in}{0.485333in}}%
\pgfpathlineto{\pgfqpoint{0.445385in}{0.485333in}}%
\pgfpathlineto{\pgfqpoint{0.445547in}{0.489068in}}%
\pgfpathlineto{\pgfqpoint{0.445781in}{0.489068in}}%
\pgfpathlineto{\pgfqpoint{0.445811in}{0.492802in}}%
\pgfpathlineto{\pgfqpoint{0.446120in}{0.492802in}}%
\pgfpathlineto{\pgfqpoint{0.446357in}{0.494203in}}%
\pgfpathlineto{\pgfqpoint{0.446600in}{0.494203in}}%
\pgfpathlineto{\pgfqpoint{0.446804in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{0.446966in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{0.447124in}{0.496537in}}%
\pgfpathlineto{\pgfqpoint{0.447315in}{0.496537in}}%
\pgfpathlineto{\pgfqpoint{0.447588in}{0.499804in}}%
\pgfpathlineto{\pgfqpoint{0.447812in}{0.499804in}}%
\pgfpathlineto{\pgfqpoint{0.447932in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{0.448106in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{0.448336in}{0.504939in}}%
\pgfpathlineto{\pgfqpoint{0.448485in}{0.504939in}}%
\pgfpathlineto{\pgfqpoint{0.448585in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{0.448877in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{0.449047in}{0.511008in}}%
\pgfpathlineto{\pgfqpoint{0.449357in}{0.511008in}}%
\pgfpathlineto{\pgfqpoint{0.449492in}{0.513809in}}%
\pgfpathlineto{\pgfqpoint{0.449659in}{0.513809in}}%
\pgfpathlineto{\pgfqpoint{0.449906in}{0.516143in}}%
\pgfpathlineto{\pgfqpoint{0.450011in}{0.516143in}}%
\pgfpathlineto{\pgfqpoint{0.450262in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{0.450405in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{0.450405in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{0.450740in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{0.451009in}{0.520344in}}%
\pgfpathlineto{\pgfqpoint{0.451049in}{0.520344in}}%
\pgfpathlineto{\pgfqpoint{0.451251in}{0.521277in}}%
\pgfpathlineto{\pgfqpoint{0.451420in}{0.521277in}}%
\pgfpathlineto{\pgfqpoint{0.451488in}{0.522678in}}%
\pgfpathlineto{\pgfqpoint{0.451791in}{0.522678in}}%
\pgfpathlineto{\pgfqpoint{0.452041in}{0.524545in}}%
\pgfpathlineto{\pgfqpoint{0.452080in}{0.524545in}}%
\pgfpathlineto{\pgfqpoint{0.452352in}{0.526412in}}%
\pgfpathlineto{\pgfqpoint{0.452383in}{0.526412in}}%
\pgfpathlineto{\pgfqpoint{0.452479in}{0.527813in}}%
\pgfpathlineto{\pgfqpoint{0.453253in}{0.527813in}}%
\pgfpathlineto{\pgfqpoint{0.453437in}{0.529213in}}%
\pgfpathlineto{\pgfqpoint{0.453714in}{0.529213in}}%
\pgfpathlineto{\pgfqpoint{0.453940in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{0.454843in}{0.531547in}}%
\pgfpathlineto{\pgfqpoint{0.455168in}{0.531547in}}%
\pgfpathlineto{\pgfqpoint{0.455388in}{0.532481in}}%
\pgfpathlineto{\pgfqpoint{0.456061in}{0.532481in}}%
\pgfpathlineto{\pgfqpoint{0.456135in}{0.533414in}}%
\pgfpathlineto{\pgfqpoint{0.456398in}{0.533414in}}%
\pgfpathlineto{\pgfqpoint{0.456560in}{0.534815in}}%
\pgfpathlineto{\pgfqpoint{0.456717in}{0.534815in}}%
\pgfpathlineto{\pgfqpoint{0.456958in}{0.536215in}}%
\pgfpathlineto{\pgfqpoint{0.457108in}{0.536215in}}%
\pgfpathlineto{\pgfqpoint{0.457332in}{0.537616in}}%
\pgfpathlineto{\pgfqpoint{0.457472in}{0.537616in}}%
\pgfpathlineto{\pgfqpoint{0.457472in}{0.538083in}}%
\pgfpathlineto{\pgfqpoint{0.457803in}{0.538083in}}%
\pgfpathlineto{\pgfqpoint{0.458069in}{0.540417in}}%
\pgfpathlineto{\pgfqpoint{0.458162in}{0.540417in}}%
\pgfpathlineto{\pgfqpoint{0.458162in}{0.540883in}}%
\pgfpathlineto{\pgfqpoint{0.458670in}{0.540883in}}%
\pgfpathlineto{\pgfqpoint{0.458767in}{0.541817in}}%
\pgfpathlineto{\pgfqpoint{0.458985in}{0.541817in}}%
\pgfpathlineto{\pgfqpoint{0.458985in}{0.542284in}}%
\pgfpathlineto{\pgfqpoint{0.459450in}{0.542284in}}%
\pgfpathlineto{\pgfqpoint{0.459520in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{0.459748in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{0.459881in}{0.545551in}}%
\pgfpathlineto{\pgfqpoint{0.460178in}{0.545551in}}%
\pgfpathlineto{\pgfqpoint{0.460366in}{0.547419in}}%
\pgfpathlineto{\pgfqpoint{0.460621in}{0.547419in}}%
\pgfpathlineto{\pgfqpoint{0.460877in}{0.548819in}}%
\pgfpathlineto{\pgfqpoint{0.460975in}{0.548819in}}%
\pgfpathlineto{\pgfqpoint{0.461018in}{0.550220in}}%
\pgfpathlineto{\pgfqpoint{0.461284in}{0.550220in}}%
\pgfpathlineto{\pgfqpoint{0.461284in}{0.550686in}}%
\pgfpathlineto{\pgfqpoint{0.461579in}{0.550686in}}%
\pgfpathlineto{\pgfqpoint{0.461579in}{0.551153in}}%
\pgfpathlineto{\pgfqpoint{0.461997in}{0.551153in}}%
\pgfpathlineto{\pgfqpoint{0.462095in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{0.462851in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{0.463090in}{0.554888in}}%
\pgfpathlineto{\pgfqpoint{0.463157in}{0.554888in}}%
\pgfpathlineto{\pgfqpoint{0.463362in}{0.559089in}}%
\pgfpathlineto{\pgfqpoint{0.463634in}{0.559089in}}%
\pgfpathlineto{\pgfqpoint{0.463634in}{0.559556in}}%
\pgfpathlineto{\pgfqpoint{0.464005in}{0.559556in}}%
\pgfpathlineto{\pgfqpoint{0.464144in}{0.560489in}}%
\pgfpathlineto{\pgfqpoint{0.464608in}{0.560489in}}%
\pgfpathlineto{\pgfqpoint{0.464832in}{0.561423in}}%
\pgfpathlineto{\pgfqpoint{0.465027in}{0.561423in}}%
\pgfpathlineto{\pgfqpoint{0.465137in}{0.562357in}}%
\pgfpathlineto{\pgfqpoint{0.465420in}{0.562357in}}%
\pgfpathlineto{\pgfqpoint{0.465420in}{0.562823in}}%
\pgfpathlineto{\pgfqpoint{0.465802in}{0.562823in}}%
\pgfpathlineto{\pgfqpoint{0.466064in}{0.564224in}}%
\pgfpathlineto{\pgfqpoint{0.466248in}{0.564224in}}%
\pgfpathlineto{\pgfqpoint{0.466248in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{0.466723in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{0.466723in}{0.565157in}}%
\pgfpathlineto{\pgfqpoint{0.467147in}{0.565157in}}%
\pgfpathlineto{\pgfqpoint{0.467147in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{0.468060in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{0.468291in}{0.566558in}}%
\pgfpathlineto{\pgfqpoint{0.468361in}{0.566558in}}%
\pgfpathlineto{\pgfqpoint{0.468371in}{0.567491in}}%
\pgfpathlineto{\pgfqpoint{0.468688in}{0.567491in}}%
\pgfpathlineto{\pgfqpoint{0.468947in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{0.468997in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{0.469271in}{0.572626in}}%
\pgfpathlineto{\pgfqpoint{0.469285in}{0.572626in}}%
\pgfpathlineto{\pgfqpoint{0.469524in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{0.469650in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{0.469650in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{0.469938in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{0.470177in}{0.576828in}}%
\pgfpathlineto{\pgfqpoint{0.470295in}{0.576828in}}%
\pgfpathlineto{\pgfqpoint{0.470295in}{0.577294in}}%
\pgfpathlineto{\pgfqpoint{0.470798in}{0.577294in}}%
\pgfpathlineto{\pgfqpoint{0.471023in}{0.578228in}}%
\pgfpathlineto{\pgfqpoint{0.471128in}{0.578228in}}%
\pgfpathlineto{\pgfqpoint{0.471128in}{0.578695in}}%
\pgfpathlineto{\pgfqpoint{0.471430in}{0.578695in}}%
\pgfpathlineto{\pgfqpoint{0.471494in}{0.580095in}}%
\pgfpathlineto{\pgfqpoint{0.471934in}{0.580095in}}%
\pgfpathlineto{\pgfqpoint{0.471934in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{0.472476in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{0.472476in}{0.581029in}}%
\pgfpathlineto{\pgfqpoint{0.472821in}{0.581029in}}%
\pgfpathlineto{\pgfqpoint{0.472863in}{0.581963in}}%
\pgfpathlineto{\pgfqpoint{0.473554in}{0.581963in}}%
\pgfpathlineto{\pgfqpoint{0.473831in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{0.474197in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{0.474197in}{0.584297in}}%
\pgfpathlineto{\pgfqpoint{0.474488in}{0.584297in}}%
\pgfpathlineto{\pgfqpoint{0.474712in}{0.585230in}}%
\pgfpathlineto{\pgfqpoint{0.475011in}{0.585230in}}%
\pgfpathlineto{\pgfqpoint{0.475218in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{0.475658in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{0.475763in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{0.476250in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{0.476493in}{0.592232in}}%
\pgfpathlineto{\pgfqpoint{0.476731in}{0.592232in}}%
\pgfpathlineto{\pgfqpoint{0.476999in}{0.595500in}}%
\pgfpathlineto{\pgfqpoint{0.477360in}{0.595500in}}%
\pgfpathlineto{\pgfqpoint{0.477496in}{0.596434in}}%
\pgfpathlineto{\pgfqpoint{0.477705in}{0.596434in}}%
\pgfpathlineto{\pgfqpoint{0.477805in}{0.597834in}}%
\pgfpathlineto{\pgfqpoint{0.478140in}{0.597834in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.598768in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.598768in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{0.479019in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{0.479157in}{0.601568in}}%
\pgfpathlineto{\pgfqpoint{0.479502in}{0.601568in}}%
\pgfpathlineto{\pgfqpoint{0.479502in}{0.602035in}}%
\pgfpathlineto{\pgfqpoint{0.479904in}{0.602035in}}%
\pgfpathlineto{\pgfqpoint{0.479904in}{0.602502in}}%
\pgfpathlineto{\pgfqpoint{0.480240in}{0.602502in}}%
\pgfpathlineto{\pgfqpoint{0.480240in}{0.602969in}}%
\pgfpathlineto{\pgfqpoint{0.480635in}{0.602969in}}%
\pgfpathlineto{\pgfqpoint{0.480889in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{0.481139in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{0.481368in}{0.605770in}}%
\pgfpathlineto{\pgfqpoint{0.481779in}{0.605770in}}%
\pgfpathlineto{\pgfqpoint{0.481784in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{0.482295in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{0.482562in}{0.608104in}}%
\pgfpathlineto{\pgfqpoint{0.482609in}{0.608104in}}%
\pgfpathlineto{\pgfqpoint{0.482841in}{0.609504in}}%
\pgfpathlineto{\pgfqpoint{0.483322in}{0.609504in}}%
\pgfpathlineto{\pgfqpoint{0.483584in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{0.483758in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{0.484032in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{0.484884in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{0.485150in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{0.485720in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{0.485720in}{0.613705in}}%
\pgfpathlineto{\pgfqpoint{0.486056in}{0.613705in}}%
\pgfpathlineto{\pgfqpoint{0.486192in}{0.614639in}}%
\pgfpathlineto{\pgfqpoint{0.486593in}{0.614639in}}%
\pgfpathlineto{\pgfqpoint{0.486809in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{0.486931in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{0.486931in}{0.616506in}}%
\pgfpathlineto{\pgfqpoint{0.487353in}{0.616506in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{0.617907in}}%
\pgfpathlineto{\pgfqpoint{0.487704in}{0.617907in}}%
\pgfpathlineto{\pgfqpoint{0.487954in}{0.620708in}}%
\pgfpathlineto{\pgfqpoint{0.488158in}{0.620708in}}%
\pgfpathlineto{\pgfqpoint{0.488242in}{0.621641in}}%
\pgfpathlineto{\pgfqpoint{0.488469in}{0.621641in}}%
\pgfpathlineto{\pgfqpoint{0.488657in}{0.624909in}}%
\pgfpathlineto{\pgfqpoint{0.489530in}{0.624909in}}%
\pgfpathlineto{\pgfqpoint{0.489689in}{0.625842in}}%
\pgfpathlineto{\pgfqpoint{0.490358in}{0.625842in}}%
\pgfpathlineto{\pgfqpoint{0.490358in}{0.626309in}}%
\pgfpathlineto{\pgfqpoint{0.490714in}{0.626309in}}%
\pgfpathlineto{\pgfqpoint{0.490908in}{0.627243in}}%
\pgfpathlineto{\pgfqpoint{0.491101in}{0.627243in}}%
\pgfpathlineto{\pgfqpoint{0.491172in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{0.491703in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{0.491911in}{0.630044in}}%
\pgfpathlineto{\pgfqpoint{0.492083in}{0.630044in}}%
\pgfpathlineto{\pgfqpoint{0.492142in}{0.631444in}}%
\pgfpathlineto{\pgfqpoint{0.492906in}{0.631444in}}%
\pgfpathlineto{\pgfqpoint{0.492906in}{0.631911in}}%
\pgfpathlineto{\pgfqpoint{0.493484in}{0.631911in}}%
\pgfpathlineto{\pgfqpoint{0.493651in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{0.493830in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{0.493830in}{0.633778in}}%
\pgfpathlineto{\pgfqpoint{0.494248in}{0.633778in}}%
\pgfpathlineto{\pgfqpoint{0.494406in}{0.638913in}}%
\pgfpathlineto{\pgfqpoint{0.494527in}{0.638913in}}%
\pgfpathlineto{\pgfqpoint{0.494560in}{0.639847in}}%
\pgfpathlineto{\pgfqpoint{0.494952in}{0.639847in}}%
\pgfpathlineto{\pgfqpoint{0.494952in}{0.640314in}}%
\pgfpathlineto{\pgfqpoint{0.495616in}{0.640314in}}%
\pgfpathlineto{\pgfqpoint{0.495616in}{0.641714in}}%
\pgfpathlineto{\pgfqpoint{0.496026in}{0.641714in}}%
\pgfpathlineto{\pgfqpoint{0.496141in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{0.496406in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{0.496533in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{0.496854in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{0.497039in}{0.644515in}}%
\pgfpathlineto{\pgfqpoint{0.497152in}{0.644515in}}%
\pgfpathlineto{\pgfqpoint{0.497328in}{0.645448in}}%
\pgfpathlineto{\pgfqpoint{0.497763in}{0.645448in}}%
\pgfpathlineto{\pgfqpoint{0.497958in}{0.647782in}}%
\pgfpathlineto{\pgfqpoint{0.498141in}{0.647782in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{0.649650in}}%
\pgfpathlineto{\pgfqpoint{0.498531in}{0.649650in}}%
\pgfpathlineto{\pgfqpoint{0.498660in}{0.651050in}}%
\pgfpathlineto{\pgfqpoint{0.498848in}{0.651050in}}%
\pgfpathlineto{\pgfqpoint{0.498848in}{0.651517in}}%
\pgfpathlineto{\pgfqpoint{0.499158in}{0.651517in}}%
\pgfpathlineto{\pgfqpoint{0.499212in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{0.499936in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{0.499936in}{0.652917in}}%
\pgfpathlineto{\pgfqpoint{0.500361in}{0.652917in}}%
\pgfpathlineto{\pgfqpoint{0.500635in}{0.653851in}}%
\pgfpathlineto{\pgfqpoint{0.500744in}{0.653851in}}%
\pgfpathlineto{\pgfqpoint{0.500952in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{0.501127in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{0.501273in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{0.501540in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{0.501633in}{0.657119in}}%
\pgfpathlineto{\pgfqpoint{0.501943in}{0.657119in}}%
\pgfpathlineto{\pgfqpoint{0.502026in}{0.658519in}}%
\pgfpathlineto{\pgfqpoint{0.502462in}{0.658519in}}%
\pgfpathlineto{\pgfqpoint{0.502462in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{0.503016in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{0.503283in}{0.660853in}}%
\pgfpathlineto{\pgfqpoint{0.503913in}{0.660853in}}%
\pgfpathlineto{\pgfqpoint{0.504103in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{0.504670in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{0.504855in}{0.662720in}}%
\pgfpathlineto{\pgfqpoint{0.505169in}{0.662720in}}%
\pgfpathlineto{\pgfqpoint{0.505232in}{0.663654in}}%
\pgfpathlineto{\pgfqpoint{0.505801in}{0.663654in}}%
\pgfpathlineto{\pgfqpoint{0.505960in}{0.664588in}}%
\pgfpathlineto{\pgfqpoint{0.506754in}{0.664588in}}%
\pgfpathlineto{\pgfqpoint{0.507010in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{0.507032in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{0.507144in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{0.507632in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{0.507776in}{0.667855in}}%
\pgfpathlineto{\pgfqpoint{0.508364in}{0.667855in}}%
\pgfpathlineto{\pgfqpoint{0.508538in}{0.668789in}}%
\pgfpathlineto{\pgfqpoint{0.508672in}{0.668789in}}%
\pgfpathlineto{\pgfqpoint{0.508672in}{0.669256in}}%
\pgfpathlineto{\pgfqpoint{0.509044in}{0.669256in}}%
\pgfpathlineto{\pgfqpoint{0.509044in}{0.669722in}}%
\pgfpathlineto{\pgfqpoint{0.509407in}{0.669722in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{0.670656in}}%
\pgfpathlineto{\pgfqpoint{0.509687in}{0.670656in}}%
\pgfpathlineto{\pgfqpoint{0.509768in}{0.671590in}}%
\pgfpathlineto{\pgfqpoint{0.510497in}{0.671590in}}%
\pgfpathlineto{\pgfqpoint{0.510548in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{0.510783in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{0.511024in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{0.511285in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{0.511314in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{0.511583in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{0.511691in}{0.676258in}}%
\pgfpathlineto{\pgfqpoint{0.511960in}{0.676258in}}%
\pgfpathlineto{\pgfqpoint{0.512207in}{0.677658in}}%
\pgfpathlineto{\pgfqpoint{0.512598in}{0.677658in}}%
\pgfpathlineto{\pgfqpoint{0.512598in}{0.678125in}}%
\pgfpathlineto{\pgfqpoint{0.513055in}{0.678125in}}%
\pgfpathlineto{\pgfqpoint{0.513055in}{0.679525in}}%
\pgfpathlineto{\pgfqpoint{0.514128in}{0.679525in}}%
\pgfpathlineto{\pgfqpoint{0.514349in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{0.514415in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{0.514602in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{0.515166in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{0.515195in}{0.682793in}}%
\pgfpathlineto{\pgfqpoint{0.515474in}{0.682793in}}%
\pgfpathlineto{\pgfqpoint{0.515496in}{0.683727in}}%
\pgfpathlineto{\pgfqpoint{0.516139in}{0.683727in}}%
\pgfpathlineto{\pgfqpoint{0.516254in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{0.516796in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{0.516796in}{0.685127in}}%
\pgfpathlineto{\pgfqpoint{0.517237in}{0.685127in}}%
\pgfpathlineto{\pgfqpoint{0.517481in}{0.686061in}}%
\pgfpathlineto{\pgfqpoint{0.517576in}{0.686061in}}%
\pgfpathlineto{\pgfqpoint{0.517576in}{0.686994in}}%
\pgfpathlineto{\pgfqpoint{0.517925in}{0.686994in}}%
\pgfpathlineto{\pgfqpoint{0.517925in}{0.687461in}}%
\pgfpathlineto{\pgfqpoint{0.518826in}{0.687461in}}%
\pgfpathlineto{\pgfqpoint{0.518863in}{0.688862in}}%
\pgfpathlineto{\pgfqpoint{0.519188in}{0.688862in}}%
\pgfpathlineto{\pgfqpoint{0.519188in}{0.689328in}}%
\pgfpathlineto{\pgfqpoint{0.519526in}{0.689328in}}%
\pgfpathlineto{\pgfqpoint{0.519741in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{0.519999in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{0.520059in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{0.520382in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{0.520561in}{0.692596in}}%
\pgfpathlineto{\pgfqpoint{0.520878in}{0.692596in}}%
\pgfpathlineto{\pgfqpoint{0.520878in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{0.521375in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{0.521592in}{0.694463in}}%
\pgfpathlineto{\pgfqpoint{0.521810in}{0.694463in}}%
\pgfpathlineto{\pgfqpoint{0.521864in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{0.522694in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{0.522740in}{0.696331in}}%
\pgfpathlineto{\pgfqpoint{0.523133in}{0.696331in}}%
\pgfpathlineto{\pgfqpoint{0.523270in}{0.697731in}}%
\pgfpathlineto{\pgfqpoint{0.523455in}{0.697731in}}%
\pgfpathlineto{\pgfqpoint{0.523644in}{0.698665in}}%
\pgfpathlineto{\pgfqpoint{0.524795in}{0.698665in}}%
\pgfpathlineto{\pgfqpoint{0.524863in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{0.525114in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{0.525266in}{0.701465in}}%
\pgfpathlineto{\pgfqpoint{0.525409in}{0.701465in}}%
\pgfpathlineto{\pgfqpoint{0.525538in}{0.702866in}}%
\pgfpathlineto{\pgfqpoint{0.525911in}{0.702866in}}%
\pgfpathlineto{\pgfqpoint{0.526119in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{0.526245in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{0.526483in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{0.526613in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{0.526740in}{0.705667in}}%
\pgfpathlineto{\pgfqpoint{0.527287in}{0.705667in}}%
\pgfpathlineto{\pgfqpoint{0.527432in}{0.707067in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.707067in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.707534in}}%
\pgfpathlineto{\pgfqpoint{0.528901in}{0.707534in}}%
\pgfpathlineto{\pgfqpoint{0.528901in}{0.708468in}}%
\pgfpathlineto{\pgfqpoint{0.529351in}{0.708468in}}%
\pgfpathlineto{\pgfqpoint{0.529351in}{0.708934in}}%
\pgfpathlineto{\pgfqpoint{0.529700in}{0.708934in}}%
\pgfpathlineto{\pgfqpoint{0.529710in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{0.530113in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{0.530319in}{0.711268in}}%
\pgfpathlineto{\pgfqpoint{0.530486in}{0.711268in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{0.531238in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{0.531238in}{0.714536in}}%
\pgfpathlineto{\pgfqpoint{0.531551in}{0.714536in}}%
\pgfpathlineto{\pgfqpoint{0.531822in}{0.716403in}}%
\pgfpathlineto{\pgfqpoint{0.531860in}{0.716403in}}%
\pgfpathlineto{\pgfqpoint{0.531870in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{0.532223in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{0.532223in}{0.720605in}}%
\pgfpathlineto{\pgfqpoint{0.532734in}{0.720605in}}%
\pgfpathlineto{\pgfqpoint{0.532734in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{0.533257in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{0.533257in}{0.721538in}}%
\pgfpathlineto{\pgfqpoint{0.533609in}{0.721538in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.722472in}}%
\pgfpathlineto{\pgfqpoint{0.534366in}{0.722472in}}%
\pgfpathlineto{\pgfqpoint{0.534386in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{0.534771in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{0.534929in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{0.535050in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{0.535181in}{0.725273in}}%
\pgfpathlineto{\pgfqpoint{0.535481in}{0.725273in}}%
\pgfpathlineto{\pgfqpoint{0.535624in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{0.535897in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{0.535897in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{0.536324in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{0.536324in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{0.536853in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{0.537112in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{0.537959in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{0.538138in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{0.538315in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{0.538541in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{0.538546in}{0.732742in}}%
\pgfpathlineto{\pgfqpoint{0.538869in}{0.732742in}}%
\pgfpathlineto{\pgfqpoint{0.538874in}{0.733675in}}%
\pgfpathlineto{\pgfqpoint{0.540057in}{0.733675in}}%
\pgfpathlineto{\pgfqpoint{0.540131in}{0.735076in}}%
\pgfpathlineto{\pgfqpoint{0.540591in}{0.735076in}}%
\pgfpathlineto{\pgfqpoint{0.540591in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{0.541074in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{0.541315in}{0.736943in}}%
\pgfpathlineto{\pgfqpoint{0.541609in}{0.736943in}}%
\pgfpathlineto{\pgfqpoint{0.541793in}{0.738343in}}%
\pgfpathlineto{\pgfqpoint{0.542096in}{0.738343in}}%
\pgfpathlineto{\pgfqpoint{0.542295in}{0.739277in}}%
\pgfpathlineto{\pgfqpoint{0.542475in}{0.739277in}}%
\pgfpathlineto{\pgfqpoint{0.542735in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{0.542785in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{0.543046in}{0.742078in}}%
\pgfpathlineto{\pgfqpoint{0.543603in}{0.742078in}}%
\pgfpathlineto{\pgfqpoint{0.543603in}{0.742545in}}%
\pgfpathlineto{\pgfqpoint{0.543960in}{0.742545in}}%
\pgfpathlineto{\pgfqpoint{0.543960in}{0.743011in}}%
\pgfpathlineto{\pgfqpoint{0.544371in}{0.743011in}}%
\pgfpathlineto{\pgfqpoint{0.544371in}{0.743478in}}%
\pgfpathlineto{\pgfqpoint{0.545298in}{0.743478in}}%
\pgfpathlineto{\pgfqpoint{0.545353in}{0.744412in}}%
\pgfpathlineto{\pgfqpoint{0.545588in}{0.744412in}}%
\pgfpathlineto{\pgfqpoint{0.545649in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{0.546094in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{0.546328in}{0.748613in}}%
\pgfpathlineto{\pgfqpoint{0.546833in}{0.748613in}}%
\pgfpathlineto{\pgfqpoint{0.546833in}{0.749080in}}%
\pgfpathlineto{\pgfqpoint{0.547300in}{0.749080in}}%
\pgfpathlineto{\pgfqpoint{0.547300in}{0.749547in}}%
\pgfpathlineto{\pgfqpoint{0.548403in}{0.749547in}}%
\pgfpathlineto{\pgfqpoint{0.548403in}{0.750480in}}%
\pgfpathlineto{\pgfqpoint{0.548710in}{0.750480in}}%
\pgfpathlineto{\pgfqpoint{0.548710in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{0.549646in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{0.549807in}{0.753748in}}%
\pgfpathlineto{\pgfqpoint{0.549980in}{0.753748in}}%
\pgfpathlineto{\pgfqpoint{0.549980in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{0.550407in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{0.550579in}{0.755615in}}%
\pgfpathlineto{\pgfqpoint{0.551403in}{0.755615in}}%
\pgfpathlineto{\pgfqpoint{0.551403in}{0.756082in}}%
\pgfpathlineto{\pgfqpoint{0.551701in}{0.756082in}}%
\pgfpathlineto{\pgfqpoint{0.551701in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{0.552034in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{0.552206in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{0.553260in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{0.553260in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{0.553751in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{0.553843in}{0.759816in}}%
\pgfpathlineto{\pgfqpoint{0.554273in}{0.759816in}}%
\pgfpathlineto{\pgfqpoint{0.554459in}{0.761217in}}%
\pgfpathlineto{\pgfqpoint{0.554825in}{0.761217in}}%
\pgfpathlineto{\pgfqpoint{0.554872in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{0.555206in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{0.555476in}{0.764018in}}%
\pgfpathlineto{\pgfqpoint{0.555917in}{0.764018in}}%
\pgfpathlineto{\pgfqpoint{0.556064in}{0.765418in}}%
\pgfpathlineto{\pgfqpoint{0.556340in}{0.765418in}}%
\pgfpathlineto{\pgfqpoint{0.556340in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{0.556818in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{0.556919in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{0.558000in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{0.558000in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{0.558321in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{0.558594in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{0.559119in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{0.559119in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{0.559741in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{0.559741in}{0.770553in}}%
\pgfpathlineto{\pgfqpoint{0.560645in}{0.770553in}}%
\pgfpathlineto{\pgfqpoint{0.560645in}{0.771020in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.771020in}}%
\pgfpathlineto{\pgfqpoint{0.560971in}{0.771487in}}%
\pgfpathlineto{\pgfqpoint{0.561665in}{0.771487in}}%
\pgfpathlineto{\pgfqpoint{0.561717in}{0.773354in}}%
\pgfpathlineto{\pgfqpoint{0.561957in}{0.773354in}}%
\pgfpathlineto{\pgfqpoint{0.562109in}{0.774287in}}%
\pgfpathlineto{\pgfqpoint{0.562367in}{0.774287in}}%
\pgfpathlineto{\pgfqpoint{0.562367in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{0.563157in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{0.563399in}{0.776621in}}%
\pgfpathlineto{\pgfqpoint{0.563541in}{0.776621in}}%
\pgfpathlineto{\pgfqpoint{0.563541in}{0.777088in}}%
\pgfpathlineto{\pgfqpoint{0.564066in}{0.777088in}}%
\pgfpathlineto{\pgfqpoint{0.564121in}{0.778022in}}%
\pgfpathlineto{\pgfqpoint{0.564555in}{0.778022in}}%
\pgfpathlineto{\pgfqpoint{0.564590in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.565921in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.566186in}{0.782223in}}%
\pgfpathlineto{\pgfqpoint{0.566375in}{0.782223in}}%
\pgfpathlineto{\pgfqpoint{0.566375in}{0.782690in}}%
\pgfpathlineto{\pgfqpoint{0.566703in}{0.782690in}}%
\pgfpathlineto{\pgfqpoint{0.566746in}{0.783624in}}%
\pgfpathlineto{\pgfqpoint{0.567076in}{0.783624in}}%
\pgfpathlineto{\pgfqpoint{0.567286in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{0.568227in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{0.568370in}{0.786424in}}%
\pgfpathlineto{\pgfqpoint{0.568522in}{0.786424in}}%
\pgfpathlineto{\pgfqpoint{0.568799in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{0.568860in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{0.568860in}{0.787825in}}%
\pgfpathlineto{\pgfqpoint{0.569336in}{0.787825in}}%
\pgfpathlineto{\pgfqpoint{0.569336in}{0.788292in}}%
\pgfpathlineto{\pgfqpoint{0.569731in}{0.788292in}}%
\pgfpathlineto{\pgfqpoint{0.569731in}{0.788759in}}%
\pgfpathlineto{\pgfqpoint{0.570145in}{0.788759in}}%
\pgfpathlineto{\pgfqpoint{0.570395in}{0.790159in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{0.790159in}}%
\pgfpathlineto{\pgfqpoint{0.570627in}{0.791093in}}%
\pgfpathlineto{\pgfqpoint{0.571938in}{0.791093in}}%
\pgfpathlineto{\pgfqpoint{0.571938in}{0.791559in}}%
\pgfpathlineto{\pgfqpoint{0.572469in}{0.791559in}}%
\pgfpathlineto{\pgfqpoint{0.572469in}{0.792026in}}%
\pgfpathlineto{\pgfqpoint{0.572798in}{0.792026in}}%
\pgfpathlineto{\pgfqpoint{0.572798in}{0.792493in}}%
\pgfpathlineto{\pgfqpoint{0.573201in}{0.792493in}}%
\pgfpathlineto{\pgfqpoint{0.573321in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{0.573668in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{0.573750in}{0.794360in}}%
\pgfpathlineto{\pgfqpoint{0.574098in}{0.794360in}}%
\pgfpathlineto{\pgfqpoint{0.574352in}{0.795294in}}%
\pgfpathlineto{\pgfqpoint{0.574728in}{0.795294in}}%
\pgfpathlineto{\pgfqpoint{0.574838in}{0.796227in}}%
\pgfpathlineto{\pgfqpoint{0.575649in}{0.796227in}}%
\pgfpathlineto{\pgfqpoint{0.575799in}{0.797161in}}%
\pgfpathlineto{\pgfqpoint{0.576178in}{0.797161in}}%
\pgfpathlineto{\pgfqpoint{0.576420in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{0.576630in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{0.576860in}{0.801362in}}%
\pgfpathlineto{\pgfqpoint{0.577706in}{0.801362in}}%
\pgfpathlineto{\pgfqpoint{0.577706in}{0.801829in}}%
\pgfpathlineto{\pgfqpoint{0.578210in}{0.801829in}}%
\pgfpathlineto{\pgfqpoint{0.578398in}{0.803230in}}%
\pgfpathlineto{\pgfqpoint{0.578859in}{0.803230in}}%
\pgfpathlineto{\pgfqpoint{0.578990in}{0.804163in}}%
\pgfpathlineto{\pgfqpoint{0.579520in}{0.804163in}}%
\pgfpathlineto{\pgfqpoint{0.579676in}{0.805564in}}%
\pgfpathlineto{\pgfqpoint{0.580207in}{0.805564in}}%
\pgfpathlineto{\pgfqpoint{0.580307in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{0.580810in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{0.580810in}{0.806964in}}%
\pgfpathlineto{\pgfqpoint{0.581473in}{0.806964in}}%
\pgfpathlineto{\pgfqpoint{0.581473in}{0.807431in}}%
\pgfpathlineto{\pgfqpoint{0.582104in}{0.807431in}}%
\pgfpathlineto{\pgfqpoint{0.582104in}{0.807898in}}%
\pgfpathlineto{\pgfqpoint{0.582421in}{0.807898in}}%
\pgfpathlineto{\pgfqpoint{0.582513in}{0.809298in}}%
\pgfpathlineto{\pgfqpoint{0.582948in}{0.809298in}}%
\pgfpathlineto{\pgfqpoint{0.582948in}{0.809765in}}%
\pgfpathlineto{\pgfqpoint{0.583380in}{0.809765in}}%
\pgfpathlineto{\pgfqpoint{0.583463in}{0.811165in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.811165in}}%
\pgfpathlineto{\pgfqpoint{0.584156in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{0.585460in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{0.585460in}{0.812566in}}%
\pgfpathlineto{\pgfqpoint{0.585756in}{0.812566in}}%
\pgfpathlineto{\pgfqpoint{0.585893in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{0.586414in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{0.586414in}{0.813966in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.813966in}}%
\pgfpathlineto{\pgfqpoint{0.587969in}{0.815833in}}%
\pgfpathlineto{\pgfqpoint{0.591802in}{0.815833in}}%
\pgfpathlineto{\pgfqpoint{0.591802in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{0.592510in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{0.592679in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{0.593038in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{0.818634in}}%
\pgfpathlineto{\pgfqpoint{0.593686in}{0.818634in}}%
\pgfpathlineto{\pgfqpoint{0.593956in}{0.819568in}}%
\pgfpathlineto{\pgfqpoint{0.594130in}{0.819568in}}%
\pgfpathlineto{\pgfqpoint{0.594130in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{0.594465in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{0.594465in}{0.820501in}}%
\pgfpathlineto{\pgfqpoint{0.594868in}{0.820501in}}%
\pgfpathlineto{\pgfqpoint{0.594868in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{0.595921in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{0.595921in}{0.821435in}}%
\pgfpathlineto{\pgfqpoint{0.596386in}{0.821435in}}%
\pgfpathlineto{\pgfqpoint{0.596497in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{0.597127in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{0.597173in}{0.823769in}}%
\pgfpathlineto{\pgfqpoint{0.597556in}{0.823769in}}%
\pgfpathlineto{\pgfqpoint{0.597629in}{0.824703in}}%
\pgfpathlineto{\pgfqpoint{0.598019in}{0.824703in}}%
\pgfpathlineto{\pgfqpoint{0.598267in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{0.598466in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{0.598558in}{0.827037in}}%
\pgfpathlineto{\pgfqpoint{0.599017in}{0.827037in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{0.599953in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{0.600129in}{0.833105in}}%
\pgfpathlineto{\pgfqpoint{0.600616in}{0.833105in}}%
\pgfpathlineto{\pgfqpoint{0.600765in}{0.834039in}}%
\pgfpathlineto{\pgfqpoint{0.600913in}{0.834039in}}%
\pgfpathlineto{\pgfqpoint{0.600913in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{0.601390in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{0.601611in}{0.837773in}}%
\pgfpathlineto{\pgfqpoint{0.602107in}{0.837773in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{0.602640in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{0.602640in}{0.839174in}}%
\pgfpathlineto{\pgfqpoint{0.603457in}{0.839174in}}%
\pgfpathlineto{\pgfqpoint{0.603457in}{0.839641in}}%
\pgfpathlineto{\pgfqpoint{0.604038in}{0.839641in}}%
\pgfpathlineto{\pgfqpoint{0.604038in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{0.605108in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{0.605108in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{0.605638in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{0.605820in}{0.841508in}}%
\pgfpathlineto{\pgfqpoint{0.605931in}{0.841508in}}%
\pgfpathlineto{\pgfqpoint{0.606079in}{0.842441in}}%
\pgfpathlineto{\pgfqpoint{0.606545in}{0.842441in}}%
\pgfpathlineto{\pgfqpoint{0.606771in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{0.606910in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{0.606910in}{0.844309in}}%
\pgfpathlineto{\pgfqpoint{0.607580in}{0.844309in}}%
\pgfpathlineto{\pgfqpoint{0.607580in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{0.607967in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{0.608057in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.608367in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.608367in}{0.846176in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.846176in}}%
\pgfpathlineto{\pgfqpoint{0.609274in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{0.610002in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{0.610131in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{0.610607in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{0.610607in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{0.611304in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{0.611378in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{0.611593in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{0.611593in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{0.612098in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{0.612307in}{0.855512in}}%
\pgfpathlineto{\pgfqpoint{0.612465in}{0.855512in}}%
\pgfpathlineto{\pgfqpoint{0.612715in}{0.856446in}}%
\pgfpathlineto{\pgfqpoint{0.612925in}{0.856446in}}%
\pgfpathlineto{\pgfqpoint{0.612925in}{0.856912in}}%
\pgfpathlineto{\pgfqpoint{0.613282in}{0.856912in}}%
\pgfpathlineto{\pgfqpoint{0.613282in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{0.613674in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{0.613906in}{0.858313in}}%
\pgfpathlineto{\pgfqpoint{0.614304in}{0.858313in}}%
\pgfpathlineto{\pgfqpoint{0.614317in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{0.614896in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{0.614911in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{0.615183in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{0.615183in}{0.861114in}}%
\pgfpathlineto{\pgfqpoint{0.616222in}{0.861114in}}%
\pgfpathlineto{\pgfqpoint{0.616335in}{0.862047in}}%
\pgfpathlineto{\pgfqpoint{0.616955in}{0.862047in}}%
\pgfpathlineto{\pgfqpoint{0.617127in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{0.618478in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{0.618564in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{0.619114in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{0.619114in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{0.619437in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{0.619668in}{0.865782in}}%
\pgfpathlineto{\pgfqpoint{0.619951in}{0.865782in}}%
\pgfpathlineto{\pgfqpoint{0.619951in}{0.866249in}}%
\pgfpathlineto{\pgfqpoint{0.621458in}{0.866249in}}%
\pgfpathlineto{\pgfqpoint{0.621458in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{0.621845in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{0.622114in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{0.622188in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{0.622188in}{0.868583in}}%
\pgfpathlineto{\pgfqpoint{0.623021in}{0.868583in}}%
\pgfpathlineto{\pgfqpoint{0.623021in}{0.869050in}}%
\pgfpathlineto{\pgfqpoint{0.623364in}{0.869050in}}%
\pgfpathlineto{\pgfqpoint{0.623563in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{0.623682in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{0.623682in}{0.870917in}}%
\pgfpathlineto{\pgfqpoint{0.623987in}{0.870917in}}%
\pgfpathlineto{\pgfqpoint{0.624009in}{0.872317in}}%
\pgfpathlineto{\pgfqpoint{0.624576in}{0.872317in}}%
\pgfpathlineto{\pgfqpoint{0.624576in}{0.872784in}}%
\pgfpathlineto{\pgfqpoint{0.625150in}{0.872784in}}%
\pgfpathlineto{\pgfqpoint{0.625150in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{0.625882in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{0.625883in}{0.874184in}}%
\pgfpathlineto{\pgfqpoint{0.627004in}{0.874184in}}%
\pgfpathlineto{\pgfqpoint{0.627004in}{0.874651in}}%
\pgfpathlineto{\pgfqpoint{0.627797in}{0.874651in}}%
\pgfpathlineto{\pgfqpoint{0.627797in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{0.628429in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{0.628530in}{0.876518in}}%
\pgfpathlineto{\pgfqpoint{0.629116in}{0.876518in}}%
\pgfpathlineto{\pgfqpoint{0.629116in}{0.876985in}}%
\pgfpathlineto{\pgfqpoint{0.629936in}{0.876985in}}%
\pgfpathlineto{\pgfqpoint{0.629936in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{0.630402in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{0.630872in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{0.631225in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{0.631334in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{0.631625in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{0.631902in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{0.632197in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{0.632467in}{0.883054in}}%
\pgfpathlineto{\pgfqpoint{0.632768in}{0.883054in}}%
\pgfpathlineto{\pgfqpoint{0.632768in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{0.633146in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{0.633248in}{0.884454in}}%
\pgfpathlineto{\pgfqpoint{0.633691in}{0.884454in}}%
\pgfpathlineto{\pgfqpoint{0.633691in}{0.884921in}}%
\pgfpathlineto{\pgfqpoint{0.634569in}{0.884921in}}%
\pgfpathlineto{\pgfqpoint{0.634785in}{0.885855in}}%
\pgfpathlineto{\pgfqpoint{0.634923in}{0.885855in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{0.887722in}}%
\pgfpathlineto{\pgfqpoint{0.635691in}{0.887722in}}%
\pgfpathlineto{\pgfqpoint{0.635913in}{0.889589in}}%
\pgfpathlineto{\pgfqpoint{0.636357in}{0.889589in}}%
\pgfpathlineto{\pgfqpoint{0.636357in}{0.890056in}}%
\pgfpathlineto{\pgfqpoint{0.636742in}{0.890056in}}%
\pgfpathlineto{\pgfqpoint{0.636742in}{0.890523in}}%
\pgfpathlineto{\pgfqpoint{0.637280in}{0.890523in}}%
\pgfpathlineto{\pgfqpoint{0.637280in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.637608in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.637843in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{0.638635in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{0.638635in}{0.892857in}}%
\pgfpathlineto{\pgfqpoint{0.638991in}{0.892857in}}%
\pgfpathlineto{\pgfqpoint{0.639114in}{0.893790in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.893790in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{0.639906in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{0.639906in}{0.894724in}}%
\pgfpathlineto{\pgfqpoint{0.640834in}{0.894724in}}%
\pgfpathlineto{\pgfqpoint{0.640914in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{0.641629in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{0.641673in}{0.896591in}}%
\pgfpathlineto{\pgfqpoint{0.641940in}{0.896591in}}%
\pgfpathlineto{\pgfqpoint{0.641940in}{0.897058in}}%
\pgfpathlineto{\pgfqpoint{0.642290in}{0.897058in}}%
\pgfpathlineto{\pgfqpoint{0.642290in}{0.897525in}}%
\pgfpathlineto{\pgfqpoint{0.642849in}{0.897525in}}%
\pgfpathlineto{\pgfqpoint{0.643030in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{0.643703in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{0.643703in}{0.898925in}}%
\pgfpathlineto{\pgfqpoint{0.644192in}{0.898925in}}%
\pgfpathlineto{\pgfqpoint{0.644466in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{0.644505in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{0.644770in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{0.644960in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{0.645127in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{0.645330in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{0.645431in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{0.645711in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{0.645949in}{0.904527in}}%
\pgfpathlineto{\pgfqpoint{0.646256in}{0.904527in}}%
\pgfpathlineto{\pgfqpoint{0.646377in}{0.905461in}}%
\pgfpathlineto{\pgfqpoint{0.646837in}{0.905461in}}%
\pgfpathlineto{\pgfqpoint{0.646920in}{0.906394in}}%
\pgfpathlineto{\pgfqpoint{0.647463in}{0.906394in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{0.908261in}}%
\pgfpathlineto{\pgfqpoint{0.648136in}{0.908261in}}%
\pgfpathlineto{\pgfqpoint{0.648344in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{0.648505in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{0.648590in}{0.910129in}}%
\pgfpathlineto{\pgfqpoint{0.648808in}{0.910129in}}%
\pgfpathlineto{\pgfqpoint{0.648829in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{0.649498in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{0.649498in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{0.649992in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{0.649992in}{0.912929in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.912929in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{0.650907in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{0.651016in}{0.914330in}}%
\pgfpathlineto{\pgfqpoint{0.651385in}{0.914330in}}%
\pgfpathlineto{\pgfqpoint{0.651648in}{0.915264in}}%
\pgfpathlineto{\pgfqpoint{0.652182in}{0.915264in}}%
\pgfpathlineto{\pgfqpoint{0.652182in}{0.915730in}}%
\pgfpathlineto{\pgfqpoint{0.652753in}{0.915730in}}%
\pgfpathlineto{\pgfqpoint{0.652817in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{0.653672in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{0.653672in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{0.654407in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{0.654407in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{0.655683in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{0.655785in}{0.921332in}}%
\pgfpathlineto{\pgfqpoint{0.656010in}{0.921332in}}%
\pgfpathlineto{\pgfqpoint{0.656177in}{0.922732in}}%
\pgfpathlineto{\pgfqpoint{0.656663in}{0.922732in}}%
\pgfpathlineto{\pgfqpoint{0.656663in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{0.657472in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{0.657647in}{0.924133in}}%
\pgfpathlineto{\pgfqpoint{0.658245in}{0.924133in}}%
\pgfpathlineto{\pgfqpoint{0.658245in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{0.659202in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{0.659202in}{0.925066in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{0.925066in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{0.925533in}}%
\pgfpathlineto{\pgfqpoint{0.659927in}{0.925533in}}%
\pgfpathlineto{\pgfqpoint{0.660196in}{0.926467in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.926467in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.926934in}}%
\pgfpathlineto{\pgfqpoint{0.662122in}{0.926934in}}%
\pgfpathlineto{\pgfqpoint{0.662240in}{0.928334in}}%
\pgfpathlineto{\pgfqpoint{0.663415in}{0.928334in}}%
\pgfpathlineto{\pgfqpoint{0.663496in}{0.929268in}}%
\pgfpathlineto{\pgfqpoint{0.663941in}{0.929268in}}%
\pgfpathlineto{\pgfqpoint{0.664189in}{0.930668in}}%
\pgfpathlineto{\pgfqpoint{0.664280in}{0.930668in}}%
\pgfpathlineto{\pgfqpoint{0.664525in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{0.665644in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{0.665644in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{0.666130in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{0.666130in}{0.934869in}}%
\pgfpathlineto{\pgfqpoint{0.666481in}{0.934869in}}%
\pgfpathlineto{\pgfqpoint{0.666487in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{0.666851in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{0.667044in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{0.667201in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{0.667456in}{0.941872in}}%
\pgfpathlineto{\pgfqpoint{0.667824in}{0.941872in}}%
\pgfpathlineto{\pgfqpoint{0.667825in}{0.942805in}}%
\pgfpathlineto{\pgfqpoint{0.668335in}{0.942805in}}%
\pgfpathlineto{\pgfqpoint{0.668335in}{0.943272in}}%
\pgfpathlineto{\pgfqpoint{0.668691in}{0.943272in}}%
\pgfpathlineto{\pgfqpoint{0.668926in}{0.945139in}}%
\pgfpathlineto{\pgfqpoint{0.669181in}{0.945139in}}%
\pgfpathlineto{\pgfqpoint{0.669181in}{0.945606in}}%
\pgfpathlineto{\pgfqpoint{0.669488in}{0.945606in}}%
\pgfpathlineto{\pgfqpoint{0.669488in}{0.946073in}}%
\pgfpathlineto{\pgfqpoint{0.669908in}{0.946073in}}%
\pgfpathlineto{\pgfqpoint{0.669908in}{0.946540in}}%
\pgfpathlineto{\pgfqpoint{0.670229in}{0.946540in}}%
\pgfpathlineto{\pgfqpoint{0.670485in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{0.671151in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{0.671326in}{0.948874in}}%
\pgfpathlineto{\pgfqpoint{0.671766in}{0.948874in}}%
\pgfpathlineto{\pgfqpoint{0.671766in}{0.949341in}}%
\pgfpathlineto{\pgfqpoint{0.672326in}{0.949341in}}%
\pgfpathlineto{\pgfqpoint{0.672326in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{0.673158in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{0.673158in}{0.950274in}}%
\pgfpathlineto{\pgfqpoint{0.673917in}{0.950274in}}%
\pgfpathlineto{\pgfqpoint{0.673917in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{0.674627in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{0.674627in}{0.951675in}}%
\pgfpathlineto{\pgfqpoint{0.674920in}{0.951675in}}%
\pgfpathlineto{\pgfqpoint{0.674920in}{0.952141in}}%
\pgfpathlineto{\pgfqpoint{0.675590in}{0.952141in}}%
\pgfpathlineto{\pgfqpoint{0.675811in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{0.677540in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{0.677540in}{0.954009in}}%
\pgfpathlineto{\pgfqpoint{0.677882in}{0.954009in}}%
\pgfpathlineto{\pgfqpoint{0.677904in}{0.954942in}}%
\pgfpathlineto{\pgfqpoint{0.679018in}{0.954942in}}%
\pgfpathlineto{\pgfqpoint{0.679077in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{0.679374in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{0.679374in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{0.679884in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{0.679884in}{0.956809in}}%
\pgfpathlineto{\pgfqpoint{0.681056in}{0.956809in}}%
\pgfpathlineto{\pgfqpoint{0.681056in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.681536in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.681536in}{0.957743in}}%
\pgfpathlineto{\pgfqpoint{0.681994in}{0.957743in}}%
\pgfpathlineto{\pgfqpoint{0.681994in}{0.958210in}}%
\pgfpathlineto{\pgfqpoint{0.684320in}{0.958210in}}%
\pgfpathlineto{\pgfqpoint{0.684320in}{0.958677in}}%
\pgfpathlineto{\pgfqpoint{0.685219in}{0.958677in}}%
\pgfpathlineto{\pgfqpoint{0.685305in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{0.685548in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{0.685697in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{0.685894in}{0.961944in}}%
\pgfpathlineto{\pgfqpoint{0.686626in}{0.961944in}}%
\pgfpathlineto{\pgfqpoint{0.686824in}{0.962878in}}%
\pgfpathlineto{\pgfqpoint{0.687737in}{0.962878in}}%
\pgfpathlineto{\pgfqpoint{0.687742in}{0.963812in}}%
\pgfpathlineto{\pgfqpoint{0.688299in}{0.963812in}}%
\pgfpathlineto{\pgfqpoint{0.688299in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{0.689407in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{0.689411in}{0.965212in}}%
\pgfpathlineto{\pgfqpoint{0.689785in}{0.965212in}}%
\pgfpathlineto{\pgfqpoint{0.690034in}{0.966146in}}%
\pgfpathlineto{\pgfqpoint{0.690079in}{0.966146in}}%
\pgfpathlineto{\pgfqpoint{0.690079in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{0.690750in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{0.690843in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{0.691716in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{0.691971in}{0.968480in}}%
\pgfpathlineto{\pgfqpoint{0.692767in}{0.968480in}}%
\pgfpathlineto{\pgfqpoint{0.692898in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{0.693099in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{0.693287in}{0.970347in}}%
\pgfpathlineto{\pgfqpoint{0.693707in}{0.970347in}}%
\pgfpathlineto{\pgfqpoint{0.693707in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{0.693986in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{0.693986in}{0.971280in}}%
\pgfpathlineto{\pgfqpoint{0.694626in}{0.971280in}}%
\pgfpathlineto{\pgfqpoint{0.694811in}{0.972214in}}%
\pgfpathlineto{\pgfqpoint{0.695888in}{0.972214in}}%
\pgfpathlineto{\pgfqpoint{0.695997in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{0.696196in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{0.696196in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{0.696597in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{0.696846in}{0.975015in}}%
\pgfpathlineto{\pgfqpoint{0.697014in}{0.975015in}}%
\pgfpathlineto{\pgfqpoint{0.697224in}{0.976415in}}%
\pgfpathlineto{\pgfqpoint{0.698195in}{0.976415in}}%
\pgfpathlineto{\pgfqpoint{0.698217in}{0.977349in}}%
\pgfpathlineto{\pgfqpoint{0.698515in}{0.977349in}}%
\pgfpathlineto{\pgfqpoint{0.698515in}{0.977816in}}%
\pgfpathlineto{\pgfqpoint{0.699265in}{0.977816in}}%
\pgfpathlineto{\pgfqpoint{0.699265in}{0.978283in}}%
\pgfpathlineto{\pgfqpoint{0.699559in}{0.978283in}}%
\pgfpathlineto{\pgfqpoint{0.699559in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{0.699944in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{0.699944in}{0.979216in}}%
\pgfpathlineto{\pgfqpoint{0.700445in}{0.979216in}}%
\pgfpathlineto{\pgfqpoint{0.700612in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{0.701691in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{0.701691in}{0.980617in}}%
\pgfpathlineto{\pgfqpoint{0.702751in}{0.980617in}}%
\pgfpathlineto{\pgfqpoint{0.702751in}{0.981083in}}%
\pgfpathlineto{\pgfqpoint{0.703142in}{0.981083in}}%
\pgfpathlineto{\pgfqpoint{0.703142in}{0.981550in}}%
\pgfpathlineto{\pgfqpoint{0.703644in}{0.981550in}}%
\pgfpathlineto{\pgfqpoint{0.703644in}{0.982017in}}%
\pgfpathlineto{\pgfqpoint{0.704408in}{0.982017in}}%
\pgfpathlineto{\pgfqpoint{0.704584in}{0.983417in}}%
\pgfpathlineto{\pgfqpoint{0.705024in}{0.983417in}}%
\pgfpathlineto{\pgfqpoint{0.705024in}{0.983884in}}%
\pgfpathlineto{\pgfqpoint{0.705700in}{0.983884in}}%
\pgfpathlineto{\pgfqpoint{0.705700in}{0.984818in}}%
\pgfpathlineto{\pgfqpoint{0.706471in}{0.984818in}}%
\pgfpathlineto{\pgfqpoint{0.706629in}{0.985752in}}%
\pgfpathlineto{\pgfqpoint{0.707221in}{0.985752in}}%
\pgfpathlineto{\pgfqpoint{0.707221in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{0.708249in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{0.708249in}{0.986685in}}%
\pgfpathlineto{\pgfqpoint{0.708576in}{0.986685in}}%
\pgfpathlineto{\pgfqpoint{0.708576in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{0.709782in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{0.709828in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{0.710223in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{0.989019in}}%
\pgfpathlineto{\pgfqpoint{0.710689in}{0.989019in}}%
\pgfpathlineto{\pgfqpoint{0.710960in}{0.990420in}}%
\pgfpathlineto{\pgfqpoint{0.711103in}{0.990420in}}%
\pgfpathlineto{\pgfqpoint{0.711211in}{0.991353in}}%
\pgfpathlineto{\pgfqpoint{0.711768in}{0.991353in}}%
\pgfpathlineto{\pgfqpoint{0.711939in}{0.992287in}}%
\pgfpathlineto{\pgfqpoint{0.713605in}{0.992287in}}%
\pgfpathlineto{\pgfqpoint{0.713738in}{0.993220in}}%
\pgfpathlineto{\pgfqpoint{0.714023in}{0.993220in}}%
\pgfpathlineto{\pgfqpoint{0.714023in}{0.993687in}}%
\pgfpathlineto{\pgfqpoint{0.714820in}{0.993687in}}%
\pgfpathlineto{\pgfqpoint{0.714820in}{0.994154in}}%
\pgfpathlineto{\pgfqpoint{0.715108in}{0.994154in}}%
\pgfpathlineto{\pgfqpoint{0.715111in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{0.715813in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{0.715979in}{0.996021in}}%
\pgfpathlineto{\pgfqpoint{0.716449in}{0.996021in}}%
\pgfpathlineto{\pgfqpoint{0.716449in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.717536in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.717578in}{0.997422in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.997422in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.997889in}}%
\pgfpathlineto{\pgfqpoint{0.718504in}{0.997889in}}%
\pgfpathlineto{\pgfqpoint{0.718534in}{0.998822in}}%
\pgfpathlineto{\pgfqpoint{0.718875in}{0.998822in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{0.719200in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{0.719200in}{1.000689in}}%
\pgfpathlineto{\pgfqpoint{0.719850in}{1.000689in}}%
\pgfpathlineto{\pgfqpoint{0.719921in}{1.001623in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{1.001623in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{0.720987in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{0.721111in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{0.722184in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{0.722184in}{1.004891in}}%
\pgfpathlineto{\pgfqpoint{0.723380in}{1.004891in}}%
\pgfpathlineto{\pgfqpoint{0.723634in}{1.011893in}}%
\pgfpathlineto{\pgfqpoint{0.724028in}{1.011893in}}%
\pgfpathlineto{\pgfqpoint{0.724059in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{0.724516in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{0.724516in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{0.725670in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{0.725670in}{1.013760in}}%
\pgfpathlineto{\pgfqpoint{0.726121in}{1.013760in}}%
\pgfpathlineto{\pgfqpoint{0.726310in}{1.015160in}}%
\pgfpathlineto{\pgfqpoint{0.726927in}{1.015160in}}%
\pgfpathlineto{\pgfqpoint{0.726927in}{1.015627in}}%
\pgfpathlineto{\pgfqpoint{0.727562in}{1.015627in}}%
\pgfpathlineto{\pgfqpoint{0.727562in}{1.016094in}}%
\pgfpathlineto{\pgfqpoint{0.728225in}{1.016094in}}%
\pgfpathlineto{\pgfqpoint{0.728395in}{1.017494in}}%
\pgfpathlineto{\pgfqpoint{0.728645in}{1.017494in}}%
\pgfpathlineto{\pgfqpoint{0.728645in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{0.728965in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{0.729209in}{1.019829in}}%
\pgfpathlineto{\pgfqpoint{0.729398in}{1.019829in}}%
\pgfpathlineto{\pgfqpoint{0.729572in}{1.020762in}}%
\pgfpathlineto{\pgfqpoint{0.729783in}{1.020762in}}%
\pgfpathlineto{\pgfqpoint{0.729783in}{1.021229in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{1.021229in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{1.021696in}}%
\pgfpathlineto{\pgfqpoint{0.730558in}{1.021696in}}%
\pgfpathlineto{\pgfqpoint{0.730558in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{0.731757in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{0.731896in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{1.024497in}}%
\pgfpathlineto{\pgfqpoint{0.732305in}{1.024497in}}%
\pgfpathlineto{\pgfqpoint{0.732546in}{1.025430in}}%
\pgfpathlineto{\pgfqpoint{0.732660in}{1.025430in}}%
\pgfpathlineto{\pgfqpoint{0.732890in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{0.733376in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{0.733376in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{0.734313in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{0.734532in}{1.029632in}}%
\pgfpathlineto{\pgfqpoint{0.734851in}{1.029632in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{0.735157in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{0.736187in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{0.736421in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{0.737109in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{0.737176in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{0.737587in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{0.737587in}{1.035233in}}%
\pgfpathlineto{\pgfqpoint{0.737930in}{1.035233in}}%
\pgfpathlineto{\pgfqpoint{0.737930in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{0.738471in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{0.738471in}{1.036167in}}%
\pgfpathlineto{\pgfqpoint{0.739479in}{1.036167in}}%
\pgfpathlineto{\pgfqpoint{0.739676in}{1.037100in}}%
\pgfpathlineto{\pgfqpoint{0.740183in}{1.037100in}}%
\pgfpathlineto{\pgfqpoint{0.740183in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{0.743484in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{0.743610in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{1.038968in}}%
\pgfpathlineto{\pgfqpoint{0.745437in}{1.038968in}}%
\pgfpathlineto{\pgfqpoint{0.745437in}{1.039434in}}%
\pgfpathlineto{\pgfqpoint{0.746358in}{1.039434in}}%
\pgfpathlineto{\pgfqpoint{0.746358in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{0.747835in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{0.747835in}{1.040368in}}%
\pgfpathlineto{\pgfqpoint{0.748161in}{1.040368in}}%
\pgfpathlineto{\pgfqpoint{0.748161in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{0.748773in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{0.748804in}{1.042235in}}%
\pgfpathlineto{\pgfqpoint{0.749951in}{1.042235in}}%
\pgfpathlineto{\pgfqpoint{0.749951in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{0.750298in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{0.750373in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{0.751065in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{0.751303in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{0.751570in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{0.751570in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.753390in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.753390in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{0.753700in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{0.753700in}{1.048304in}}%
\pgfpathlineto{\pgfqpoint{0.756028in}{1.048304in}}%
\pgfpathlineto{\pgfqpoint{0.756232in}{1.051105in}}%
\pgfpathlineto{\pgfqpoint{0.757222in}{1.051105in}}%
\pgfpathlineto{\pgfqpoint{0.757400in}{1.052038in}}%
\pgfpathlineto{\pgfqpoint{0.758296in}{1.052038in}}%
\pgfpathlineto{\pgfqpoint{0.758296in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{0.759421in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{0.759421in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{0.760309in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{0.760427in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{0.762053in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{0.762053in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{0.762713in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{0.762949in}{1.055306in}}%
\pgfpathlineto{\pgfqpoint{0.763136in}{1.055306in}}%
\pgfpathlineto{\pgfqpoint{0.763136in}{1.055773in}}%
\pgfpathlineto{\pgfqpoint{0.763614in}{1.055773in}}%
\pgfpathlineto{\pgfqpoint{0.763614in}{1.056240in}}%
\pgfpathlineto{\pgfqpoint{0.763954in}{1.056240in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{0.764507in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{0.764507in}{1.057640in}}%
\pgfpathlineto{\pgfqpoint{0.765258in}{1.057640in}}%
\pgfpathlineto{\pgfqpoint{0.765258in}{1.058107in}}%
\pgfpathlineto{\pgfqpoint{0.765866in}{1.058107in}}%
\pgfpathlineto{\pgfqpoint{0.765997in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{0.766703in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{0.766730in}{1.059974in}}%
\pgfpathlineto{\pgfqpoint{0.767078in}{1.059974in}}%
\pgfpathlineto{\pgfqpoint{0.767078in}{1.060441in}}%
\pgfpathlineto{\pgfqpoint{0.767800in}{1.060441in}}%
\pgfpathlineto{\pgfqpoint{0.767800in}{1.060908in}}%
\pgfpathlineto{\pgfqpoint{0.768162in}{1.060908in}}%
\pgfpathlineto{\pgfqpoint{0.768259in}{1.062308in}}%
\pgfpathlineto{\pgfqpoint{0.768540in}{1.062308in}}%
\pgfpathlineto{\pgfqpoint{0.768540in}{1.063708in}}%
\pgfpathlineto{\pgfqpoint{0.769221in}{1.063708in}}%
\pgfpathlineto{\pgfqpoint{0.769434in}{1.065109in}}%
\pgfpathlineto{\pgfqpoint{0.770057in}{1.065109in}}%
\pgfpathlineto{\pgfqpoint{0.770057in}{1.065576in}}%
\pgfpathlineto{\pgfqpoint{0.770896in}{1.065576in}}%
\pgfpathlineto{\pgfqpoint{0.770896in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{0.771379in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{0.771379in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{0.772161in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{0.772237in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{0.772461in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{0.772634in}{1.068377in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{1.068377in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{0.773767in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{0.773767in}{1.069310in}}%
\pgfpathlineto{\pgfqpoint{0.774153in}{1.069310in}}%
\pgfpathlineto{\pgfqpoint{0.774153in}{1.069777in}}%
\pgfpathlineto{\pgfqpoint{0.774575in}{1.069777in}}%
\pgfpathlineto{\pgfqpoint{0.774591in}{1.070711in}}%
\pgfpathlineto{\pgfqpoint{0.775011in}{1.070711in}}%
\pgfpathlineto{\pgfqpoint{0.775011in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{0.776740in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{0.776862in}{1.072578in}}%
\pgfpathlineto{\pgfqpoint{0.777098in}{1.072578in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{1.073511in}}%
\pgfpathlineto{\pgfqpoint{0.777879in}{1.073511in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{0.778211in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{0.778211in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{0.778769in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{0.778769in}{1.075379in}}%
\pgfpathlineto{\pgfqpoint{0.779415in}{1.075379in}}%
\pgfpathlineto{\pgfqpoint{0.779562in}{1.076312in}}%
\pgfpathlineto{\pgfqpoint{0.780405in}{1.076312in}}%
\pgfpathlineto{\pgfqpoint{0.780405in}{1.076779in}}%
\pgfpathlineto{\pgfqpoint{0.780833in}{1.076779in}}%
\pgfpathlineto{\pgfqpoint{0.780833in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{0.781701in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{0.781800in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{1.078646in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{1.078646in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{0.785035in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{0.785035in}{1.080047in}}%
\pgfpathlineto{\pgfqpoint{0.786595in}{1.080047in}}%
\pgfpathlineto{\pgfqpoint{0.786595in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{0.787004in}{1.081447in}}%
\pgfpathlineto{\pgfqpoint{0.787931in}{1.081447in}}%
\pgfpathlineto{\pgfqpoint{0.787931in}{1.081914in}}%
\pgfpathlineto{\pgfqpoint{0.788518in}{1.081914in}}%
\pgfpathlineto{\pgfqpoint{0.788763in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{0.789315in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{0.789315in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{0.790362in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{0.790362in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{0.790928in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{0.790928in}{1.084248in}}%
\pgfpathlineto{\pgfqpoint{0.791224in}{1.084248in}}%
\pgfpathlineto{\pgfqpoint{0.791446in}{1.085182in}}%
\pgfpathlineto{\pgfqpoint{0.791675in}{1.085182in}}%
\pgfpathlineto{\pgfqpoint{0.791837in}{1.087049in}}%
\pgfpathlineto{\pgfqpoint{0.792191in}{1.087049in}}%
\pgfpathlineto{\pgfqpoint{0.792191in}{1.087983in}}%
\pgfpathlineto{\pgfqpoint{0.792828in}{1.087983in}}%
\pgfpathlineto{\pgfqpoint{0.792882in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{0.794052in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{0.794052in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{0.794473in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{0.794706in}{1.090783in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.090783in}}%
\pgfpathlineto{\pgfqpoint{0.795468in}{1.091717in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{1.091717in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{1.092184in}}%
\pgfpathlineto{\pgfqpoint{0.796430in}{1.092184in}}%
\pgfpathlineto{\pgfqpoint{0.796430in}{1.092651in}}%
\pgfpathlineto{\pgfqpoint{0.796878in}{1.092651in}}%
\pgfpathlineto{\pgfqpoint{0.796878in}{1.093117in}}%
\pgfpathlineto{\pgfqpoint{0.797385in}{1.093117in}}%
\pgfpathlineto{\pgfqpoint{0.797385in}{1.093584in}}%
\pgfpathlineto{\pgfqpoint{0.798578in}{1.093584in}}%
\pgfpathlineto{\pgfqpoint{0.798578in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{0.798899in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{0.798899in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{0.799963in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{0.799963in}{1.094985in}}%
\pgfpathlineto{\pgfqpoint{0.802092in}{1.094985in}}%
\pgfpathlineto{\pgfqpoint{0.802316in}{1.095918in}}%
\pgfpathlineto{\pgfqpoint{0.802941in}{1.095918in}}%
\pgfpathlineto{\pgfqpoint{0.803142in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{0.803248in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{0.803248in}{1.097319in}}%
\pgfpathlineto{\pgfqpoint{0.803736in}{1.097319in}}%
\pgfpathlineto{\pgfqpoint{0.803736in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.098252in}}%
\pgfpathlineto{\pgfqpoint{0.805802in}{1.098252in}}%
\pgfpathlineto{\pgfqpoint{0.805802in}{1.098719in}}%
\pgfpathlineto{\pgfqpoint{0.806342in}{1.098719in}}%
\pgfpathlineto{\pgfqpoint{0.806342in}{1.099186in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.099186in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.099653in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{1.099653in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{1.100120in}}%
\pgfpathlineto{\pgfqpoint{0.807796in}{1.100120in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{1.101520in}}%
\pgfpathlineto{\pgfqpoint{0.808678in}{1.101520in}}%
\pgfpathlineto{\pgfqpoint{0.808914in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{0.809740in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{1.104321in}}%
\pgfpathlineto{\pgfqpoint{0.811189in}{1.104321in}}%
\pgfpathlineto{\pgfqpoint{0.811189in}{1.104788in}}%
\pgfpathlineto{\pgfqpoint{0.812124in}{1.104788in}}%
\pgfpathlineto{\pgfqpoint{0.812176in}{1.105721in}}%
\pgfpathlineto{\pgfqpoint{0.814531in}{1.105721in}}%
\pgfpathlineto{\pgfqpoint{0.814658in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{0.815345in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{0.815345in}{1.108522in}}%
\pgfpathlineto{\pgfqpoint{0.816126in}{1.108522in}}%
\pgfpathlineto{\pgfqpoint{0.816126in}{1.108989in}}%
\pgfpathlineto{\pgfqpoint{0.816463in}{1.108989in}}%
\pgfpathlineto{\pgfqpoint{0.816463in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{0.818550in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{0.818550in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{0.819408in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{0.819678in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{0.819748in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{0.819748in}{1.112257in}}%
\pgfpathlineto{\pgfqpoint{0.821241in}{1.112257in}}%
\pgfpathlineto{\pgfqpoint{0.821241in}{1.112723in}}%
\pgfpathlineto{\pgfqpoint{0.821545in}{1.112723in}}%
\pgfpathlineto{\pgfqpoint{0.821644in}{1.113657in}}%
\pgfpathlineto{\pgfqpoint{0.823296in}{1.113657in}}%
\pgfpathlineto{\pgfqpoint{0.823296in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{0.823947in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{0.823947in}{1.114591in}}%
\pgfpathlineto{\pgfqpoint{0.824410in}{1.114591in}}%
\pgfpathlineto{\pgfqpoint{0.824410in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{0.824773in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{0.824928in}{1.116925in}}%
\pgfpathlineto{\pgfqpoint{0.825380in}{1.116925in}}%
\pgfpathlineto{\pgfqpoint{0.825521in}{1.117858in}}%
\pgfpathlineto{\pgfqpoint{0.826478in}{1.117858in}}%
\pgfpathlineto{\pgfqpoint{0.826564in}{1.119259in}}%
\pgfpathlineto{\pgfqpoint{0.826862in}{1.119259in}}%
\pgfpathlineto{\pgfqpoint{0.826862in}{1.119725in}}%
\pgfpathlineto{\pgfqpoint{0.827141in}{1.119725in}}%
\pgfpathlineto{\pgfqpoint{0.827395in}{1.120659in}}%
\pgfpathlineto{\pgfqpoint{0.827457in}{1.120659in}}%
\pgfpathlineto{\pgfqpoint{0.827722in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.827772in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.828030in}{1.124394in}}%
\pgfpathlineto{\pgfqpoint{0.828244in}{1.124394in}}%
\pgfpathlineto{\pgfqpoint{0.828500in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.829016in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.829091in}{1.126261in}}%
\pgfpathlineto{\pgfqpoint{0.830020in}{1.126261in}}%
\pgfpathlineto{\pgfqpoint{0.830020in}{1.126728in}}%
\pgfpathlineto{\pgfqpoint{0.831307in}{1.126728in}}%
\pgfpathlineto{\pgfqpoint{0.831413in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{0.831823in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{0.831975in}{1.131862in}}%
\pgfpathlineto{\pgfqpoint{0.833122in}{1.131862in}}%
\pgfpathlineto{\pgfqpoint{0.833373in}{1.133730in}}%
\pgfpathlineto{\pgfqpoint{0.833502in}{1.133730in}}%
\pgfpathlineto{\pgfqpoint{0.833571in}{1.135597in}}%
\pgfpathlineto{\pgfqpoint{0.833831in}{1.135597in}}%
\pgfpathlineto{\pgfqpoint{0.833831in}{1.136064in}}%
\pgfpathlineto{\pgfqpoint{0.834196in}{1.136064in}}%
\pgfpathlineto{\pgfqpoint{0.834196in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{0.834640in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{0.834705in}{1.137464in}}%
\pgfpathlineto{\pgfqpoint{0.835092in}{1.137464in}}%
\pgfpathlineto{\pgfqpoint{0.835363in}{1.140265in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{1.140265in}}%
\pgfpathlineto{\pgfqpoint{0.835522in}{1.142599in}}%
\pgfpathlineto{\pgfqpoint{0.835743in}{1.142599in}}%
\pgfpathlineto{\pgfqpoint{0.835942in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{0.836045in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{0.836318in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{0.836641in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{0.837445in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{0.837581in}{1.160338in}}%
\pgfpathlineto{\pgfqpoint{0.838104in}{1.160338in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{1.166406in}}%
\pgfpathlineto{\pgfqpoint{0.838482in}{1.166406in}}%
\pgfpathlineto{\pgfqpoint{0.838648in}{1.167340in}}%
\pgfpathlineto{\pgfqpoint{0.839016in}{1.167340in}}%
\pgfpathlineto{\pgfqpoint{0.839016in}{1.167807in}}%
\pgfpathlineto{\pgfqpoint{0.839652in}{1.167807in}}%
\pgfpathlineto{\pgfqpoint{0.839859in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{0.840114in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{0.840348in}{1.173875in}}%
\pgfpathlineto{\pgfqpoint{0.840409in}{1.173875in}}%
\pgfpathlineto{\pgfqpoint{0.840562in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{0.840697in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{0.840931in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{0.841015in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{0.841257in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{0.841341in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{0.841516in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{0.841706in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{0.842253in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.181811in}}%
\pgfpathlineto{\pgfqpoint{0.842704in}{1.181811in}}%
\pgfpathlineto{\pgfqpoint{0.842825in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.843289in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.843289in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{0.843577in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{0.843787in}{1.188813in}}%
\pgfpathlineto{\pgfqpoint{0.843908in}{1.188813in}}%
\pgfpathlineto{\pgfqpoint{0.844020in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{0.844442in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{0.844699in}{1.191614in}}%
\pgfpathlineto{\pgfqpoint{0.844865in}{1.191614in}}%
\pgfpathlineto{\pgfqpoint{0.844865in}{1.192081in}}%
\pgfpathlineto{\pgfqpoint{0.845344in}{1.192081in}}%
\pgfpathlineto{\pgfqpoint{0.845344in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{0.846330in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{0.846330in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{0.847861in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{0.848138in}{1.194882in}}%
\pgfpathlineto{\pgfqpoint{0.848822in}{1.194882in}}%
\pgfpathlineto{\pgfqpoint{0.848822in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{0.849862in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{0.850106in}{1.196282in}}%
\pgfpathlineto{\pgfqpoint{0.850352in}{1.196282in}}%
\pgfpathlineto{\pgfqpoint{0.850352in}{1.196749in}}%
\pgfpathlineto{\pgfqpoint{0.852242in}{1.196749in}}%
\pgfpathlineto{\pgfqpoint{0.852242in}{1.197682in}}%
\pgfpathlineto{\pgfqpoint{0.852538in}{1.197682in}}%
\pgfpathlineto{\pgfqpoint{0.852740in}{1.198616in}}%
\pgfpathlineto{\pgfqpoint{0.856250in}{1.198616in}}%
\pgfpathlineto{\pgfqpoint{0.856250in}{1.199083in}}%
\pgfpathlineto{\pgfqpoint{0.859055in}{1.199083in}}%
\pgfpathlineto{\pgfqpoint{0.859055in}{1.199550in}}%
\pgfpathlineto{\pgfqpoint{0.860509in}{1.199550in}}%
\pgfpathlineto{\pgfqpoint{0.860722in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{0.861352in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{0.861606in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{0.862024in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{0.862024in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{0.862709in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{0.862709in}{1.202817in}}%
\pgfpathlineto{\pgfqpoint{0.863523in}{1.202817in}}%
\pgfpathlineto{\pgfqpoint{0.863592in}{1.203751in}}%
\pgfpathlineto{\pgfqpoint{0.864822in}{1.203751in}}%
\pgfpathlineto{\pgfqpoint{0.864822in}{1.204218in}}%
\pgfpathlineto{\pgfqpoint{0.865494in}{1.204218in}}%
\pgfpathlineto{\pgfqpoint{0.865718in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{0.866046in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{0.866110in}{1.207485in}}%
\pgfpathlineto{\pgfqpoint{0.866488in}{1.207485in}}%
\pgfpathlineto{\pgfqpoint{0.866754in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{0.866958in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{0.866958in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{0.867715in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{0.867715in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{0.872108in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{0.872139in}{1.213087in}}%
\pgfpathlineto{\pgfqpoint{0.872494in}{1.213087in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.214021in}}%
\pgfpathlineto{\pgfqpoint{0.872813in}{1.214021in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{0.873901in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{0.876211in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{0.876211in}{1.216822in}}%
\pgfpathlineto{\pgfqpoint{0.877393in}{1.216822in}}%
\pgfpathlineto{\pgfqpoint{0.877416in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{0.878140in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{1.218689in}}%
\pgfpathlineto{\pgfqpoint{0.878582in}{1.218689in}}%
\pgfpathlineto{\pgfqpoint{0.878582in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{0.879240in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{0.879240in}{1.220556in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.220556in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.221023in}}%
\pgfpathlineto{\pgfqpoint{0.881637in}{1.221023in}}%
\pgfpathlineto{\pgfqpoint{0.881668in}{1.221956in}}%
\pgfpathlineto{\pgfqpoint{0.882334in}{1.221956in}}%
\pgfpathlineto{\pgfqpoint{0.882451in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{0.882831in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{0.882841in}{1.227091in}}%
\pgfpathlineto{\pgfqpoint{0.883429in}{1.227091in}}%
\pgfpathlineto{\pgfqpoint{0.883429in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{0.883774in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{0.883835in}{1.228959in}}%
\pgfpathlineto{\pgfqpoint{0.884075in}{1.228959in}}%
\pgfpathlineto{\pgfqpoint{0.884108in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{0.886903in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{0.886903in}{1.235494in}}%
\pgfpathlineto{\pgfqpoint{0.887514in}{1.235494in}}%
\pgfpathlineto{\pgfqpoint{0.887514in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{0.887884in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{0.887884in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{0.888822in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{0.888822in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{0.891040in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{0.891040in}{1.237361in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{1.237361in}}%
\pgfpathlineto{\pgfqpoint{0.891376in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{0.892237in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{0.892237in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{0.893901in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{0.894261in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{0.894261in}{1.240629in}}%
\pgfpathlineto{\pgfqpoint{0.894873in}{1.240629in}}%
\pgfpathlineto{\pgfqpoint{0.894917in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{0.895235in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{0.895235in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{0.895897in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{0.895897in}{1.243896in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{1.243896in}}%
\pgfpathlineto{\pgfqpoint{0.897329in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{0.898679in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{0.898749in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{0.900343in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{1.247631in}}%
\pgfpathlineto{\pgfqpoint{0.902504in}{1.247631in}}%
\pgfpathlineto{\pgfqpoint{0.902504in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{0.903612in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{0.903665in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{1.249498in}}%
\pgfpathlineto{\pgfqpoint{0.904777in}{1.249498in}}%
\pgfpathlineto{\pgfqpoint{0.904953in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{0.905320in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{0.905320in}{1.250899in}}%
\pgfpathlineto{\pgfqpoint{0.906631in}{1.250899in}}%
\pgfpathlineto{\pgfqpoint{0.906631in}{1.251365in}}%
\pgfpathlineto{\pgfqpoint{0.907728in}{1.251365in}}%
\pgfpathlineto{\pgfqpoint{0.907728in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{0.908117in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{0.908117in}{1.252299in}}%
\pgfpathlineto{\pgfqpoint{0.908616in}{1.252299in}}%
\pgfpathlineto{\pgfqpoint{0.908828in}{1.253233in}}%
\pgfpathlineto{\pgfqpoint{0.911599in}{1.253233in}}%
\pgfpathlineto{\pgfqpoint{0.911599in}{1.253699in}}%
\pgfpathlineto{\pgfqpoint{0.912147in}{1.253699in}}%
\pgfpathlineto{\pgfqpoint{0.912147in}{1.254166in}}%
\pgfpathlineto{\pgfqpoint{0.912975in}{1.254166in}}%
\pgfpathlineto{\pgfqpoint{0.913239in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{0.914379in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{0.914379in}{1.255567in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.255567in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{0.916637in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{0.916637in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{0.919502in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{0.919502in}{1.256967in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.256967in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{1.257901in}}%
\pgfpathlineto{\pgfqpoint{0.920825in}{1.257901in}}%
\pgfpathlineto{\pgfqpoint{0.920825in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{0.921799in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{0.921799in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{0.922304in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{0.922459in}{1.261168in}}%
\pgfpathlineto{\pgfqpoint{0.923823in}{1.261168in}}%
\pgfpathlineto{\pgfqpoint{0.923823in}{1.261635in}}%
\pgfpathlineto{\pgfqpoint{0.925250in}{1.261635in}}%
\pgfpathlineto{\pgfqpoint{0.925250in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{0.925782in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{0.925782in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{0.927839in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{0.927839in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{0.929196in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{0.929685in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{0.929685in}{1.264436in}}%
\pgfpathlineto{\pgfqpoint{0.930414in}{1.264436in}}%
\pgfpathlineto{\pgfqpoint{0.930414in}{1.264903in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{1.264903in}}%
\pgfpathlineto{\pgfqpoint{0.931199in}{1.265836in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{1.265836in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{1.266303in}}%
\pgfpathlineto{\pgfqpoint{0.934454in}{1.266303in}}%
\pgfpathlineto{\pgfqpoint{0.934454in}{1.266770in}}%
\pgfpathlineto{\pgfqpoint{0.936220in}{1.266770in}}%
\pgfpathlineto{\pgfqpoint{0.936231in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{0.936779in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{0.936779in}{1.268170in}}%
\pgfpathlineto{\pgfqpoint{0.937172in}{1.268170in}}%
\pgfpathlineto{\pgfqpoint{0.937172in}{1.268637in}}%
\pgfpathlineto{\pgfqpoint{0.937485in}{1.268637in}}%
\pgfpathlineto{\pgfqpoint{0.937485in}{1.269104in}}%
\pgfpathlineto{\pgfqpoint{0.937799in}{1.269104in}}%
\pgfpathlineto{\pgfqpoint{0.937859in}{1.270038in}}%
\pgfpathlineto{\pgfqpoint{0.938592in}{1.270038in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{0.941289in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{0.941593in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{0.941593in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{0.941993in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{0.941993in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{0.944071in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{0.944071in}{1.273305in}}%
\pgfpathlineto{\pgfqpoint{0.944735in}{1.273305in}}%
\pgfpathlineto{\pgfqpoint{0.944893in}{1.274239in}}%
\pgfpathlineto{\pgfqpoint{0.945603in}{1.274239in}}%
\pgfpathlineto{\pgfqpoint{0.945767in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{0.946419in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{0.946419in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{0.948381in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{0.948381in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{0.949042in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{0.949042in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{0.949953in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{0.949953in}{1.278907in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{1.278907in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{0.951212in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{0.951212in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{0.951882in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{0.951882in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{0.952233in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{0.952233in}{1.281241in}}%
\pgfpathlineto{\pgfqpoint{0.952687in}{1.281241in}}%
\pgfpathlineto{\pgfqpoint{0.952687in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{0.953220in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{0.953220in}{1.282175in}}%
\pgfpathlineto{\pgfqpoint{0.954134in}{1.282175in}}%
\pgfpathlineto{\pgfqpoint{0.954134in}{1.282642in}}%
\pgfpathlineto{\pgfqpoint{0.957848in}{1.282642in}}%
\pgfpathlineto{\pgfqpoint{0.957848in}{1.283108in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.283108in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{0.958789in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{0.958827in}{1.284509in}}%
\pgfpathlineto{\pgfqpoint{0.960186in}{1.284509in}}%
\pgfpathlineto{\pgfqpoint{0.960186in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{1.285442in}}%
\pgfpathlineto{\pgfqpoint{0.962904in}{1.285442in}}%
\pgfpathlineto{\pgfqpoint{0.962904in}{1.285909in}}%
\pgfpathlineto{\pgfqpoint{0.963809in}{1.285909in}}%
\pgfpathlineto{\pgfqpoint{0.963809in}{1.286376in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.286376in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.286843in}}%
\pgfpathlineto{\pgfqpoint{0.966374in}{1.286843in}}%
\pgfpathlineto{\pgfqpoint{0.966374in}{1.287310in}}%
\pgfpathlineto{\pgfqpoint{0.968262in}{1.287310in}}%
\pgfpathlineto{\pgfqpoint{0.968538in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{0.970242in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{0.970242in}{1.288710in}}%
\pgfpathlineto{\pgfqpoint{0.971450in}{1.288710in}}%
\pgfpathlineto{\pgfqpoint{0.971450in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{0.974956in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{0.974956in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{0.982409in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{0.982409in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{0.983309in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{0.983309in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{0.984093in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{0.984315in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.292444in}}%
\pgfpathlineto{\pgfqpoint{0.985335in}{1.292444in}}%
\pgfpathlineto{\pgfqpoint{0.985570in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{0.986895in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{0.986895in}{1.293845in}}%
\pgfpathlineto{\pgfqpoint{0.988941in}{1.293845in}}%
\pgfpathlineto{\pgfqpoint{0.988941in}{1.294312in}}%
\pgfpathlineto{\pgfqpoint{0.989438in}{1.294312in}}%
\pgfpathlineto{\pgfqpoint{0.989438in}{1.294779in}}%
\pgfpathlineto{\pgfqpoint{0.989798in}{1.294779in}}%
\pgfpathlineto{\pgfqpoint{0.990071in}{1.295712in}}%
\pgfpathlineto{\pgfqpoint{0.991912in}{1.295712in}}%
\pgfpathlineto{\pgfqpoint{0.991912in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{0.992511in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{0.992511in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{0.994911in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{0.995011in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{0.995406in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{0.995406in}{1.298513in}}%
\pgfpathlineto{\pgfqpoint{0.996638in}{1.298513in}}%
\pgfpathlineto{\pgfqpoint{0.996638in}{1.298980in}}%
\pgfpathlineto{\pgfqpoint{0.996959in}{1.298980in}}%
\pgfpathlineto{\pgfqpoint{0.996959in}{1.299447in}}%
\pgfpathlineto{\pgfqpoint{0.997585in}{1.299447in}}%
\pgfpathlineto{\pgfqpoint{0.997585in}{1.299913in}}%
\pgfpathlineto{\pgfqpoint{0.999402in}{1.299913in}}%
\pgfpathlineto{\pgfqpoint{0.999629in}{1.300847in}}%
\pgfpathlineto{\pgfqpoint{1.000964in}{1.300847in}}%
\pgfpathlineto{\pgfqpoint{1.001158in}{1.302247in}}%
\pgfpathlineto{\pgfqpoint{1.001247in}{1.302247in}}%
\pgfpathlineto{\pgfqpoint{1.001247in}{1.302714in}}%
\pgfpathlineto{\pgfqpoint{1.004146in}{1.302714in}}%
\pgfpathlineto{\pgfqpoint{1.004146in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{1.004739in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{1.004739in}{1.303648in}}%
\pgfpathlineto{\pgfqpoint{1.005273in}{1.303648in}}%
\pgfpathlineto{\pgfqpoint{1.005273in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{1.304581in}}%
\pgfpathlineto{\pgfqpoint{1.006652in}{1.304581in}}%
\pgfpathlineto{\pgfqpoint{1.006806in}{1.305515in}}%
\pgfpathlineto{\pgfqpoint{1.007882in}{1.305515in}}%
\pgfpathlineto{\pgfqpoint{1.007882in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{1.008239in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{1.008239in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{1.009750in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{1.009750in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{1.012233in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{1.012233in}{1.307382in}}%
\pgfpathlineto{\pgfqpoint{1.012575in}{1.307382in}}%
\pgfpathlineto{\pgfqpoint{1.012575in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{1.013964in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{1.013964in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{1.014532in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{1.014532in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.017188in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{1.017188in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.018178in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.018178in}{1.310650in}}%
\pgfpathlineto{\pgfqpoint{1.019270in}{1.310650in}}%
\pgfpathlineto{\pgfqpoint{1.019270in}{1.311117in}}%
\pgfpathlineto{\pgfqpoint{1.020023in}{1.311117in}}%
\pgfpathlineto{\pgfqpoint{1.020023in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{1.021851in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{1.021851in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{1.023487in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{1.023487in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{1.023898in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{1.023898in}{1.312984in}}%
\pgfpathlineto{\pgfqpoint{1.025851in}{1.312984in}}%
\pgfpathlineto{\pgfqpoint{1.025851in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{1.026547in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{1.026547in}{1.313918in}}%
\pgfpathlineto{\pgfqpoint{1.026994in}{1.313918in}}%
\pgfpathlineto{\pgfqpoint{1.026994in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{1.027691in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{1.027691in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{1.033318in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{1.033318in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{1.034674in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{1.034674in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.037178in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{1.037178in}{1.316718in}}%
\pgfpathlineto{\pgfqpoint{1.040066in}{1.316718in}}%
\pgfpathlineto{\pgfqpoint{1.040066in}{1.317185in}}%
\pgfpathlineto{\pgfqpoint{1.042267in}{1.317185in}}%
\pgfpathlineto{\pgfqpoint{1.042267in}{1.317652in}}%
\pgfpathlineto{\pgfqpoint{1.042723in}{1.317652in}}%
\pgfpathlineto{\pgfqpoint{1.042930in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{1.043212in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{1.043212in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.320453in}}%
\pgfpathlineto{\pgfqpoint{1.044324in}{1.320453in}}%
\pgfpathlineto{\pgfqpoint{1.044324in}{1.320920in}}%
\pgfpathlineto{\pgfqpoint{1.044627in}{1.320920in}}%
\pgfpathlineto{\pgfqpoint{1.044721in}{1.321853in}}%
\pgfpathlineto{\pgfqpoint{1.046504in}{1.321853in}}%
\pgfpathlineto{\pgfqpoint{1.046705in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.049013in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.049271in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{1.049720in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{1.049720in}{1.324187in}}%
\pgfpathlineto{\pgfqpoint{1.050752in}{1.324187in}}%
\pgfpathlineto{\pgfqpoint{1.050752in}{1.324654in}}%
\pgfpathlineto{\pgfqpoint{1.051203in}{1.324654in}}%
\pgfpathlineto{\pgfqpoint{1.051203in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{1.051940in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{1.051940in}{1.325588in}}%
\pgfpathlineto{\pgfqpoint{1.053835in}{1.325588in}}%
\pgfpathlineto{\pgfqpoint{1.053835in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.326521in}}%
\pgfpathlineto{\pgfqpoint{1.055498in}{1.326521in}}%
\pgfpathlineto{\pgfqpoint{1.055498in}{1.326988in}}%
\pgfpathlineto{\pgfqpoint{1.056865in}{1.326988in}}%
\pgfpathlineto{\pgfqpoint{1.056865in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{1.057780in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{1.057780in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{1.058688in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{1.058688in}{1.328389in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{1.328389in}}%
\pgfpathlineto{\pgfqpoint{1.060383in}{1.329322in}}%
\pgfpathlineto{\pgfqpoint{1.062367in}{1.329322in}}%
\pgfpathlineto{\pgfqpoint{1.062367in}{1.329789in}}%
\pgfpathlineto{\pgfqpoint{1.063290in}{1.329789in}}%
\pgfpathlineto{\pgfqpoint{1.063290in}{1.330256in}}%
\pgfpathlineto{\pgfqpoint{1.063873in}{1.330256in}}%
\pgfpathlineto{\pgfqpoint{1.063873in}{1.330723in}}%
\pgfpathlineto{\pgfqpoint{1.067743in}{1.330723in}}%
\pgfpathlineto{\pgfqpoint{1.068002in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{1.069314in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{1.069314in}{1.332123in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{1.332123in}}%
\pgfpathlineto{\pgfqpoint{1.071416in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{1.073287in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{1.073287in}{1.333524in}}%
\pgfpathlineto{\pgfqpoint{1.073984in}{1.333524in}}%
\pgfpathlineto{\pgfqpoint{1.073984in}{1.333990in}}%
\pgfpathlineto{\pgfqpoint{1.074443in}{1.333990in}}%
\pgfpathlineto{\pgfqpoint{1.074443in}{1.334924in}}%
\pgfpathlineto{\pgfqpoint{1.076490in}{1.334924in}}%
\pgfpathlineto{\pgfqpoint{1.076490in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{1.078942in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{1.079175in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{1.079175in}{1.337258in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.337258in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.337725in}}%
\pgfpathlineto{\pgfqpoint{1.079972in}{1.337725in}}%
\pgfpathlineto{\pgfqpoint{1.079972in}{1.338192in}}%
\pgfpathlineto{\pgfqpoint{1.080788in}{1.338192in}}%
\pgfpathlineto{\pgfqpoint{1.080788in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{1.081405in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{1.081405in}{1.339125in}}%
\pgfpathlineto{\pgfqpoint{1.084276in}{1.339125in}}%
\pgfpathlineto{\pgfqpoint{1.084276in}{1.339592in}}%
\pgfpathlineto{\pgfqpoint{1.085791in}{1.339592in}}%
\pgfpathlineto{\pgfqpoint{1.085791in}{1.340059in}}%
\pgfpathlineto{\pgfqpoint{1.086255in}{1.340059in}}%
\pgfpathlineto{\pgfqpoint{1.086427in}{1.340993in}}%
\pgfpathlineto{\pgfqpoint{1.086823in}{1.340993in}}%
\pgfpathlineto{\pgfqpoint{1.086929in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{1.087180in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{1.087180in}{1.342393in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{1.342393in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{1.090845in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{1.090845in}{1.343327in}}%
\pgfpathlineto{\pgfqpoint{1.091301in}{1.343327in}}%
\pgfpathlineto{\pgfqpoint{1.091301in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.092417in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.092417in}{1.344260in}}%
\pgfpathlineto{\pgfqpoint{1.092970in}{1.344260in}}%
\pgfpathlineto{\pgfqpoint{1.092970in}{1.344727in}}%
\pgfpathlineto{\pgfqpoint{1.095115in}{1.344727in}}%
\pgfpathlineto{\pgfqpoint{1.095115in}{1.345194in}}%
\pgfpathlineto{\pgfqpoint{1.095520in}{1.345194in}}%
\pgfpathlineto{\pgfqpoint{1.095520in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{1.096016in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{1.096016in}{1.346127in}}%
\pgfpathlineto{\pgfqpoint{1.098493in}{1.346127in}}%
\pgfpathlineto{\pgfqpoint{1.098493in}{1.346594in}}%
\pgfpathlineto{\pgfqpoint{1.099318in}{1.346594in}}%
\pgfpathlineto{\pgfqpoint{1.099586in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{1.099879in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{1.099879in}{1.347995in}}%
\pgfpathlineto{\pgfqpoint{1.101442in}{1.347995in}}%
\pgfpathlineto{\pgfqpoint{1.101581in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{1.102174in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{1.102328in}{1.350329in}}%
\pgfpathlineto{\pgfqpoint{1.109973in}{1.350329in}}%
\pgfpathlineto{\pgfqpoint{1.109973in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{1.111080in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{1.111209in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.116078in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.116078in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{1.116672in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{1.116672in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{1.117312in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{1.117312in}{1.353130in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{1.353130in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{1.121545in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{1.121545in}{1.354063in}}%
\pgfpathlineto{\pgfqpoint{1.124474in}{1.354063in}}%
\pgfpathlineto{\pgfqpoint{1.124560in}{1.354997in}}%
\pgfpathlineto{\pgfqpoint{1.128825in}{1.354997in}}%
\pgfpathlineto{\pgfqpoint{1.128825in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{1.355930in}}%
\pgfpathlineto{\pgfqpoint{1.131663in}{1.355930in}}%
\pgfpathlineto{\pgfqpoint{1.131833in}{1.356864in}}%
\pgfpathlineto{\pgfqpoint{1.133025in}{1.356864in}}%
\pgfpathlineto{\pgfqpoint{1.133025in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.134537in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.134537in}{1.357798in}}%
\pgfpathlineto{\pgfqpoint{1.137461in}{1.357798in}}%
\pgfpathlineto{\pgfqpoint{1.137644in}{1.359198in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.359198in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.359665in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{1.359665in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{1.360132in}}%
\pgfpathlineto{\pgfqpoint{1.142140in}{1.360132in}}%
\pgfpathlineto{\pgfqpoint{1.142194in}{1.361065in}}%
\pgfpathlineto{\pgfqpoint{1.146490in}{1.361065in}}%
\pgfpathlineto{\pgfqpoint{1.146490in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{1.148781in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{1.148781in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{1.150642in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{1.150642in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{1.153299in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{1.153553in}{1.363399in}}%
\pgfpathlineto{\pgfqpoint{1.154046in}{1.363399in}}%
\pgfpathlineto{\pgfqpoint{1.154146in}{1.364333in}}%
\pgfpathlineto{\pgfqpoint{1.155040in}{1.364333in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{1.162080in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{1.162080in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{1.163585in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{1.163585in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{1.163887in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{1.163887in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{1.164497in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{1.164497in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{1.168492in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{1.168492in}{1.368534in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.368534in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{1.170519in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{1.170519in}{1.369468in}}%
\pgfpathlineto{\pgfqpoint{1.171109in}{1.369468in}}%
\pgfpathlineto{\pgfqpoint{1.171109in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{1.172626in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{1.172626in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{1.175531in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{1.175531in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{1.371802in}}%
\pgfpathlineto{\pgfqpoint{1.179512in}{1.371802in}}%
\pgfpathlineto{\pgfqpoint{1.179512in}{1.372269in}}%
\pgfpathlineto{\pgfqpoint{1.183151in}{1.372269in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{1.373202in}}%
\pgfpathlineto{\pgfqpoint{1.183439in}{1.373202in}}%
\pgfpathlineto{\pgfqpoint{1.183658in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{1.185476in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{1.185476in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.186204in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.186204in}{1.375070in}}%
\pgfpathlineto{\pgfqpoint{1.187126in}{1.375070in}}%
\pgfpathlineto{\pgfqpoint{1.187126in}{1.375536in}}%
\pgfpathlineto{\pgfqpoint{1.196236in}{1.375536in}}%
\pgfpathlineto{\pgfqpoint{1.196351in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{1.202913in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{1.202913in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{1.203947in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{1.203947in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{1.207581in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{1.207757in}{1.378804in}}%
\pgfpathlineto{\pgfqpoint{1.207931in}{1.378804in}}%
\pgfpathlineto{\pgfqpoint{1.208035in}{1.379738in}}%
\pgfpathlineto{\pgfqpoint{1.210128in}{1.379738in}}%
\pgfpathlineto{\pgfqpoint{1.210315in}{1.381138in}}%
\pgfpathlineto{\pgfqpoint{1.211920in}{1.381138in}}%
\pgfpathlineto{\pgfqpoint{1.212138in}{1.382072in}}%
\pgfpathlineto{\pgfqpoint{1.212981in}{1.382072in}}%
\pgfpathlineto{\pgfqpoint{1.212981in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{1.213321in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{1.213529in}{1.383472in}}%
\pgfpathlineto{\pgfqpoint{1.215072in}{1.383472in}}%
\pgfpathlineto{\pgfqpoint{1.215146in}{1.384406in}}%
\pgfpathlineto{\pgfqpoint{1.222740in}{1.384406in}}%
\pgfpathlineto{\pgfqpoint{1.222740in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.223515in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.223515in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.385806in}}%
\pgfpathlineto{\pgfqpoint{1.227455in}{1.385806in}}%
\pgfpathlineto{\pgfqpoint{1.227455in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.228806in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.228806in}{1.386740in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{1.386740in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{1.243826in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{1.243826in}{1.388140in}}%
\pgfpathlineto{\pgfqpoint{1.244652in}{1.388140in}}%
\pgfpathlineto{\pgfqpoint{1.244652in}{1.388607in}}%
\pgfpathlineto{\pgfqpoint{1.246998in}{1.388607in}}%
\pgfpathlineto{\pgfqpoint{1.246998in}{1.389074in}}%
\pgfpathlineto{\pgfqpoint{1.251483in}{1.389074in}}%
\pgfpathlineto{\pgfqpoint{1.251483in}{1.389541in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.389541in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.252767in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.252767in}{1.390474in}}%
\pgfpathlineto{\pgfqpoint{1.253894in}{1.390474in}}%
\pgfpathlineto{\pgfqpoint{1.253894in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{1.256293in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{1.256375in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{1.259677in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{1.259677in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{1.260299in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{1.260299in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{1.261494in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{1.261681in}{1.393742in}}%
\pgfpathlineto{\pgfqpoint{1.263925in}{1.393742in}}%
\pgfpathlineto{\pgfqpoint{1.263925in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{1.265940in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{1.265940in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{1.268171in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{1.268171in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{1.271763in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{1.271763in}{1.395609in}}%
\pgfpathlineto{\pgfqpoint{1.273112in}{1.395609in}}%
\pgfpathlineto{\pgfqpoint{1.273112in}{1.396076in}}%
\pgfpathlineto{\pgfqpoint{1.273452in}{1.396076in}}%
\pgfpathlineto{\pgfqpoint{1.273452in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.397009in}}%
\pgfpathlineto{\pgfqpoint{1.279029in}{1.397009in}}%
\pgfpathlineto{\pgfqpoint{1.279029in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{1.280694in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{1.280694in}{1.397943in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{1.397943in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.398877in}}%
\pgfpathlineto{\pgfqpoint{1.282450in}{1.398877in}}%
\pgfpathlineto{\pgfqpoint{1.282450in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{1.284015in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{1.284015in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.400277in}}%
\pgfpathlineto{\pgfqpoint{1.289498in}{1.400277in}}%
\pgfpathlineto{\pgfqpoint{1.289498in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{1.290843in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{1.290843in}{1.401211in}}%
\pgfpathlineto{\pgfqpoint{1.293666in}{1.401211in}}%
\pgfpathlineto{\pgfqpoint{1.293666in}{1.401678in}}%
\pgfpathlineto{\pgfqpoint{1.296802in}{1.401678in}}%
\pgfpathlineto{\pgfqpoint{1.296802in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{1.299341in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{1.299341in}{1.402611in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.402611in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.403078in}}%
\pgfpathlineto{\pgfqpoint{1.305202in}{1.403078in}}%
\pgfpathlineto{\pgfqpoint{1.305456in}{1.404012in}}%
\pgfpathlineto{\pgfqpoint{1.306781in}{1.404012in}}%
\pgfpathlineto{\pgfqpoint{1.306781in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{1.308502in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{1.308502in}{1.404945in}}%
\pgfpathlineto{\pgfqpoint{1.309381in}{1.404945in}}%
\pgfpathlineto{\pgfqpoint{1.309381in}{1.405412in}}%
\pgfpathlineto{\pgfqpoint{1.310058in}{1.405412in}}%
\pgfpathlineto{\pgfqpoint{1.310095in}{1.406346in}}%
\pgfpathlineto{\pgfqpoint{1.310813in}{1.406346in}}%
\pgfpathlineto{\pgfqpoint{1.310842in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{1.311616in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{1.311887in}{1.408213in}}%
\pgfpathlineto{\pgfqpoint{1.314912in}{1.408213in}}%
\pgfpathlineto{\pgfqpoint{1.314912in}{1.408680in}}%
\pgfpathlineto{\pgfqpoint{1.317826in}{1.408680in}}%
\pgfpathlineto{\pgfqpoint{1.317826in}{1.409147in}}%
\pgfpathlineto{\pgfqpoint{1.318440in}{1.409147in}}%
\pgfpathlineto{\pgfqpoint{1.318440in}{1.409613in}}%
\pgfpathlineto{\pgfqpoint{1.320084in}{1.409613in}}%
\pgfpathlineto{\pgfqpoint{1.320084in}{1.410080in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.410080in}}%
\pgfpathlineto{\pgfqpoint{1.321156in}{1.411014in}}%
\pgfpathlineto{\pgfqpoint{1.321858in}{1.411014in}}%
\pgfpathlineto{\pgfqpoint{1.321858in}{1.411481in}}%
\pgfpathlineto{\pgfqpoint{1.322347in}{1.411481in}}%
\pgfpathlineto{\pgfqpoint{1.322347in}{1.411947in}}%
\pgfpathlineto{\pgfqpoint{1.327357in}{1.411947in}}%
\pgfpathlineto{\pgfqpoint{1.327357in}{1.412414in}}%
\pgfpathlineto{\pgfqpoint{1.328891in}{1.412414in}}%
\pgfpathlineto{\pgfqpoint{1.328891in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{1.332832in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{1.332832in}{1.413348in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{1.413348in}}%
\pgfpathlineto{\pgfqpoint{1.333675in}{1.414281in}}%
\pgfpathlineto{\pgfqpoint{1.335588in}{1.414281in}}%
\pgfpathlineto{\pgfqpoint{1.335588in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.337356in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.337391in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{1.344298in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{1.344534in}{1.416615in}}%
\pgfpathlineto{\pgfqpoint{1.345254in}{1.416615in}}%
\pgfpathlineto{\pgfqpoint{1.345254in}{1.417082in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.417082in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.417549in}}%
\pgfpathlineto{\pgfqpoint{1.346956in}{1.417549in}}%
\pgfpathlineto{\pgfqpoint{1.346956in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{1.352249in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{1.352249in}{1.418483in}}%
\pgfpathlineto{\pgfqpoint{1.352757in}{1.418483in}}%
\pgfpathlineto{\pgfqpoint{1.352757in}{1.418949in}}%
\pgfpathlineto{\pgfqpoint{1.355339in}{1.418949in}}%
\pgfpathlineto{\pgfqpoint{1.355339in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.359008in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.359008in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{1.361044in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{1.361044in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{1.362619in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{1.362683in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{1.365822in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{1.365822in}{1.421750in}}%
\pgfpathlineto{\pgfqpoint{1.368750in}{1.421750in}}%
\pgfpathlineto{\pgfqpoint{1.368750in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{1.370436in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{1.370436in}{1.422684in}}%
\pgfpathlineto{\pgfqpoint{1.370727in}{1.422684in}}%
\pgfpathlineto{\pgfqpoint{1.370727in}{1.423151in}}%
\pgfpathlineto{\pgfqpoint{1.372157in}{1.423151in}}%
\pgfpathlineto{\pgfqpoint{1.372157in}{1.423618in}}%
\pgfpathlineto{\pgfqpoint{1.372602in}{1.423618in}}%
\pgfpathlineto{\pgfqpoint{1.372602in}{1.424084in}}%
\pgfpathlineto{\pgfqpoint{1.375096in}{1.424084in}}%
\pgfpathlineto{\pgfqpoint{1.375096in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{1.377065in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{1.377065in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{1.381006in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{1.381006in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.388743in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.388743in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{1.390852in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{1.390852in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{1.392524in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{1.392524in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.427819in}}%
\pgfpathlineto{\pgfqpoint{1.393789in}{1.427819in}}%
\pgfpathlineto{\pgfqpoint{1.393789in}{1.428286in}}%
\pgfpathlineto{\pgfqpoint{1.394842in}{1.428286in}}%
\pgfpathlineto{\pgfqpoint{1.394842in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{1.396485in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{1.396485in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{1.400225in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{1.400225in}{1.430153in}}%
\pgfpathlineto{\pgfqpoint{1.402789in}{1.430153in}}%
\pgfpathlineto{\pgfqpoint{1.402789in}{1.430620in}}%
\pgfpathlineto{\pgfqpoint{1.404531in}{1.430620in}}%
\pgfpathlineto{\pgfqpoint{1.404531in}{1.431086in}}%
\pgfpathlineto{\pgfqpoint{1.405197in}{1.431086in}}%
\pgfpathlineto{\pgfqpoint{1.405197in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{1.405639in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{1.405639in}{1.432020in}}%
\pgfpathlineto{\pgfqpoint{1.407131in}{1.432020in}}%
\pgfpathlineto{\pgfqpoint{1.407131in}{1.432487in}}%
\pgfpathlineto{\pgfqpoint{1.407666in}{1.432487in}}%
\pgfpathlineto{\pgfqpoint{1.407666in}{1.432954in}}%
\pgfpathlineto{\pgfqpoint{1.408836in}{1.432954in}}%
\pgfpathlineto{\pgfqpoint{1.408836in}{1.433421in}}%
\pgfpathlineto{\pgfqpoint{1.410084in}{1.433421in}}%
\pgfpathlineto{\pgfqpoint{1.410084in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{1.434354in}}%
\pgfpathlineto{\pgfqpoint{1.417289in}{1.434354in}}%
\pgfpathlineto{\pgfqpoint{1.417413in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{1.417984in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{1.417984in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{1.426694in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{1.426694in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{1.428432in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{1.428432in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{1.430948in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{1.430948in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{1.431556in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{1.431556in}{1.437622in}}%
\pgfpathlineto{\pgfqpoint{1.432506in}{1.437622in}}%
\pgfpathlineto{\pgfqpoint{1.432506in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{1.437723in}{1.439489in}}%
\pgfpathlineto{\pgfqpoint{1.440295in}{1.439489in}}%
\pgfpathlineto{\pgfqpoint{1.440295in}{1.439956in}}%
\pgfpathlineto{\pgfqpoint{1.440696in}{1.439956in}}%
\pgfpathlineto{\pgfqpoint{1.440871in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{1.444138in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{1.444138in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{1.444929in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{1.444929in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.446400in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.446400in}{1.442290in}}%
\pgfpathlineto{\pgfqpoint{1.450872in}{1.442290in}}%
\pgfpathlineto{\pgfqpoint{1.450872in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{1.452138in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{1.452138in}{1.443223in}}%
\pgfpathlineto{\pgfqpoint{1.453806in}{1.443223in}}%
\pgfpathlineto{\pgfqpoint{1.453806in}{1.443690in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.443690in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.444157in}}%
\pgfpathlineto{\pgfqpoint{1.455056in}{1.444157in}}%
\pgfpathlineto{\pgfqpoint{1.455056in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{1.466404in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{1.466404in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{1.470998in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{1.471028in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{1.477295in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{1.477295in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{1.486293in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{1.486557in}{1.447892in}}%
\pgfpathlineto{\pgfqpoint{1.493062in}{1.447892in}}%
\pgfpathlineto{\pgfqpoint{1.493303in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{1.493823in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{1.493823in}{1.450226in}}%
\pgfpathlineto{\pgfqpoint{1.497568in}{1.450226in}}%
\pgfpathlineto{\pgfqpoint{1.497568in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{1.504075in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{1.504075in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{1.509333in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{1.513159in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{1.513159in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{1.513632in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{1.513632in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{1.515838in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{1.518005in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{1.518005in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{1.518396in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{1.518612in}{1.456294in}}%
\pgfpathlineto{\pgfqpoint{1.519330in}{1.456294in}}%
\pgfpathlineto{\pgfqpoint{1.519330in}{1.456761in}}%
\pgfpathlineto{\pgfqpoint{1.521497in}{1.456761in}}%
\pgfpathlineto{\pgfqpoint{1.521497in}{1.457228in}}%
\pgfpathlineto{\pgfqpoint{1.525242in}{1.457228in}}%
\pgfpathlineto{\pgfqpoint{1.525242in}{1.457695in}}%
\pgfpathlineto{\pgfqpoint{1.527688in}{1.457695in}}%
\pgfpathlineto{\pgfqpoint{1.527688in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{1.534396in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{1.534396in}{1.458628in}}%
\pgfpathlineto{\pgfqpoint{1.540671in}{1.458628in}}%
\pgfpathlineto{\pgfqpoint{1.540671in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{1.545535in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{1.545683in}{1.460029in}}%
\pgfpathlineto{\pgfqpoint{1.547986in}{1.460029in}}%
\pgfpathlineto{\pgfqpoint{1.548100in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{1.549154in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{1.549154in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{1.553239in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{1.553300in}{1.462363in}}%
\pgfpathlineto{\pgfqpoint{1.553549in}{1.462363in}}%
\pgfpathlineto{\pgfqpoint{1.553549in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{1.555377in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{1.555377in}{1.463296in}}%
\pgfpathlineto{\pgfqpoint{1.557219in}{1.463296in}}%
\pgfpathlineto{\pgfqpoint{1.557219in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{1.557551in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{1.557551in}{1.464230in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{1.464230in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{1.464697in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{1.464697in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{1.465163in}}%
\pgfpathlineto{\pgfqpoint{1.565292in}{1.465163in}}%
\pgfpathlineto{\pgfqpoint{1.565292in}{1.465630in}}%
\pgfpathlineto{\pgfqpoint{1.582729in}{1.465630in}}%
\pgfpathlineto{\pgfqpoint{1.582731in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{1.583716in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{1.583716in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{1.584195in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{1.584195in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{1.467964in}}%
\pgfpathlineto{\pgfqpoint{1.589175in}{1.467964in}}%
\pgfpathlineto{\pgfqpoint{1.589175in}{1.468431in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.468431in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{1.595723in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{1.595723in}{1.469365in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{1.469365in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{1.603625in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.470765in}}%
\pgfpathlineto{\pgfqpoint{1.610027in}{1.470765in}}%
\pgfpathlineto{\pgfqpoint{1.610027in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{1.611325in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{1.611325in}{1.471699in}}%
\pgfpathlineto{\pgfqpoint{1.612244in}{1.471699in}}%
\pgfpathlineto{\pgfqpoint{1.612244in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{1.613858in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{1.613858in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{1.614943in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{1.614943in}{1.473099in}}%
\pgfpathlineto{\pgfqpoint{1.620272in}{1.473099in}}%
\pgfpathlineto{\pgfqpoint{1.620288in}{1.474033in}}%
\pgfpathlineto{\pgfqpoint{1.621228in}{1.474033in}}%
\pgfpathlineto{\pgfqpoint{1.621228in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{1.622401in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{1.622401in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.623485in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{1.625977in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{1.625977in}{1.476367in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{1.476367in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{1.631144in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{1.631144in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{1.648767in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{1.648767in}{1.478234in}}%
\pgfpathlineto{\pgfqpoint{1.649140in}{1.478234in}}%
\pgfpathlineto{\pgfqpoint{1.649140in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{1.649624in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{1.649624in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{1.654369in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{1.654369in}{1.479635in}}%
\pgfpathlineto{\pgfqpoint{1.657203in}{1.479635in}}%
\pgfpathlineto{\pgfqpoint{1.657203in}{1.480101in}}%
\pgfpathlineto{\pgfqpoint{1.662635in}{1.480101in}}%
\pgfpathlineto{\pgfqpoint{1.662635in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{1.667026in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{1.667026in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{1.667445in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{1.667445in}{1.481502in}}%
\pgfpathlineto{\pgfqpoint{1.668324in}{1.481502in}}%
\pgfpathlineto{\pgfqpoint{1.668324in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{1.675263in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{1.675263in}{1.482902in}}%
\pgfpathlineto{\pgfqpoint{1.677460in}{1.482902in}}%
\pgfpathlineto{\pgfqpoint{1.677733in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{1.700553in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{1.700553in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.484769in}}%
\pgfpathlineto{\pgfqpoint{1.702447in}{1.484769in}}%
\pgfpathlineto{\pgfqpoint{1.702447in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{1.706257in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{1.706257in}{1.485703in}}%
\pgfpathlineto{\pgfqpoint{1.708288in}{1.485703in}}%
\pgfpathlineto{\pgfqpoint{1.708288in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{1.486637in}}%
\pgfpathlineto{\pgfqpoint{1.720595in}{1.486637in}}%
\pgfpathlineto{\pgfqpoint{1.720595in}{1.487103in}}%
\pgfpathlineto{\pgfqpoint{1.721202in}{1.487103in}}%
\pgfpathlineto{\pgfqpoint{1.721202in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{1.723138in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{1.723138in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{1.725929in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{1.725929in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{1.727043in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{1.727043in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{1.730336in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{1.730336in}{1.489438in}}%
\pgfpathlineto{\pgfqpoint{1.735469in}{1.489438in}}%
\pgfpathlineto{\pgfqpoint{1.735469in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{1.738861in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{1.738861in}{1.490371in}}%
\pgfpathlineto{\pgfqpoint{1.742992in}{1.490371in}}%
\pgfpathlineto{\pgfqpoint{1.742992in}{1.490838in}}%
\pgfpathlineto{\pgfqpoint{1.745032in}{1.490838in}}%
\pgfpathlineto{\pgfqpoint{1.745032in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{1.491772in}}%
\pgfpathlineto{\pgfqpoint{1.747025in}{1.491772in}}%
\pgfpathlineto{\pgfqpoint{1.747025in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{1.747437in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{1.747437in}{1.492705in}}%
\pgfpathlineto{\pgfqpoint{1.749057in}{1.492705in}}%
\pgfpathlineto{\pgfqpoint{1.749057in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{1.750137in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{1.750137in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{1.765975in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{1.765975in}{1.494106in}}%
\pgfpathlineto{\pgfqpoint{1.767110in}{1.494106in}}%
\pgfpathlineto{\pgfqpoint{1.767110in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{1.769162in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{1.779286in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{1.779286in}{1.496906in}}%
\pgfpathlineto{\pgfqpoint{1.780116in}{1.496906in}}%
\pgfpathlineto{\pgfqpoint{1.780116in}{1.497373in}}%
\pgfpathlineto{\pgfqpoint{1.782177in}{1.497373in}}%
\pgfpathlineto{\pgfqpoint{1.782387in}{1.498307in}}%
\pgfpathlineto{\pgfqpoint{1.784567in}{1.498307in}}%
\pgfpathlineto{\pgfqpoint{1.784567in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{1.792907in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{1.792907in}{1.499240in}}%
\pgfpathlineto{\pgfqpoint{1.794945in}{1.499240in}}%
\pgfpathlineto{\pgfqpoint{1.794945in}{1.499707in}}%
\pgfpathlineto{\pgfqpoint{1.795833in}{1.499707in}}%
\pgfpathlineto{\pgfqpoint{1.795833in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{1.799214in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{1.799214in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{1.501575in}}%
\pgfpathlineto{\pgfqpoint{1.801101in}{1.501575in}}%
\pgfpathlineto{\pgfqpoint{1.801101in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{1.809070in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{1.809340in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{1.810251in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{1.810251in}{1.503442in}}%
\pgfpathlineto{\pgfqpoint{1.815152in}{1.503442in}}%
\pgfpathlineto{\pgfqpoint{1.815329in}{1.504375in}}%
\pgfpathlineto{\pgfqpoint{1.823103in}{1.504375in}}%
\pgfpathlineto{\pgfqpoint{1.823103in}{1.504842in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{1.504842in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{1.505309in}}%
\pgfpathlineto{\pgfqpoint{1.827224in}{1.505309in}}%
\pgfpathlineto{\pgfqpoint{1.827224in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{1.829863in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{1.829863in}{1.506243in}}%
\pgfpathlineto{\pgfqpoint{1.842304in}{1.506243in}}%
\pgfpathlineto{\pgfqpoint{1.842304in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{1.844558in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{1.844558in}{1.507176in}}%
\pgfpathlineto{\pgfqpoint{1.848434in}{1.507176in}}%
\pgfpathlineto{\pgfqpoint{1.848434in}{1.507643in}}%
\pgfpathlineto{\pgfqpoint{1.852673in}{1.507643in}}%
\pgfpathlineto{\pgfqpoint{1.852673in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{1.854284in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{1.854284in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.857162in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.857162in}{1.509043in}}%
\pgfpathlineto{\pgfqpoint{1.864067in}{1.509043in}}%
\pgfpathlineto{\pgfqpoint{1.864067in}{1.509510in}}%
\pgfpathlineto{\pgfqpoint{1.866940in}{1.509510in}}%
\pgfpathlineto{\pgfqpoint{1.866940in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.868520in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.868520in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.870574in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.870574in}{1.510911in}}%
\pgfpathlineto{\pgfqpoint{1.874364in}{1.510911in}}%
\pgfpathlineto{\pgfqpoint{1.874364in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.877145in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.877145in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{1.888636in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{1.888636in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{1.910849in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{1.910849in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{1.916767in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{1.916767in}{1.513712in}}%
\pgfpathlineto{\pgfqpoint{1.920652in}{1.513712in}}%
\pgfpathlineto{\pgfqpoint{1.920652in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{1.514645in}}%
\pgfpathlineto{\pgfqpoint{1.923364in}{1.514645in}}%
\pgfpathlineto{\pgfqpoint{1.923364in}{1.515112in}}%
\pgfpathlineto{\pgfqpoint{1.924379in}{1.515112in}}%
\pgfpathlineto{\pgfqpoint{1.924379in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{1.516046in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.516046in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{1.946746in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{1.946926in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{1.949719in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{1.949719in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{1.951094in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{1.951094in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{1.959148in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{1.959148in}{1.518846in}}%
\pgfpathlineto{\pgfqpoint{1.963209in}{1.518846in}}%
\pgfpathlineto{\pgfqpoint{1.963395in}{1.519780in}}%
\pgfpathlineto{\pgfqpoint{1.965959in}{1.519780in}}%
\pgfpathlineto{\pgfqpoint{1.965959in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{1.967384in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{1.967384in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{1.976284in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{1.976284in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{1.982298in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{1.982298in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{1.522114in}}%
\pgfpathlineto{\pgfqpoint{1.989415in}{1.522114in}}%
\pgfpathlineto{\pgfqpoint{1.989415in}{1.522581in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.522581in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.523048in}}%
\pgfpathlineto{\pgfqpoint{1.999228in}{1.523048in}}%
\pgfpathlineto{\pgfqpoint{1.999228in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{2.003831in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{2.003831in}{1.523981in}}%
\pgfpathlineto{\pgfqpoint{2.010239in}{1.523981in}}%
\pgfpathlineto{\pgfqpoint{2.010239in}{1.524448in}}%
\pgfpathlineto{\pgfqpoint{2.020634in}{1.524448in}}%
\pgfpathlineto{\pgfqpoint{2.020634in}{1.524915in}}%
\pgfpathlineto{\pgfqpoint{2.021763in}{1.524915in}}%
\pgfpathlineto{\pgfqpoint{2.021763in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{2.022931in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{2.022931in}{1.525849in}}%
\pgfpathlineto{\pgfqpoint{2.041603in}{1.525849in}}%
\pgfpathlineto{\pgfqpoint{2.041603in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{2.053794in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{2.053794in}{1.526782in}}%
\pgfpathlineto{\pgfqpoint{2.057319in}{1.526782in}}%
\pgfpathlineto{\pgfqpoint{2.057319in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{2.067675in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{2.067675in}{1.528183in}}%
\pgfpathlineto{\pgfqpoint{2.071513in}{1.528183in}}%
\pgfpathlineto{\pgfqpoint{2.071513in}{1.528649in}}%
\pgfpathlineto{\pgfqpoint{2.087191in}{1.528649in}}%
\pgfpathlineto{\pgfqpoint{2.087191in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{2.091466in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{2.091466in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{2.092007in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{2.092007in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{2.104410in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{2.104410in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{2.106504in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{2.106698in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{1.532384in}}%
\pgfpathlineto{\pgfqpoint{2.120396in}{1.532384in}}%
\pgfpathlineto{\pgfqpoint{2.120396in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.533317in}}%
\pgfpathlineto{\pgfqpoint{2.124100in}{1.533317in}}%
\pgfpathlineto{\pgfqpoint{2.124100in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{2.129661in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{2.129661in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{2.134062in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{2.134062in}{1.534718in}}%
\pgfpathlineto{\pgfqpoint{2.134463in}{1.534718in}}%
\pgfpathlineto{\pgfqpoint{2.134463in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{2.135805in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{2.135805in}{1.535652in}}%
\pgfpathlineto{\pgfqpoint{2.141843in}{1.535652in}}%
\pgfpathlineto{\pgfqpoint{2.141843in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{2.145226in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{2.145226in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{2.163480in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{2.163480in}{1.537052in}}%
\pgfpathlineto{\pgfqpoint{2.168000in}{1.537052in}}%
\pgfpathlineto{\pgfqpoint{2.168000in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{2.173137in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{2.173137in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{2.174658in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{2.174658in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{2.181685in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{2.181685in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{2.190083in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{2.190083in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{2.190789in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{2.190789in}{1.540320in}}%
\pgfpathlineto{\pgfqpoint{2.195071in}{1.540320in}}%
\pgfpathlineto{\pgfqpoint{2.195071in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{2.195440in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{2.195440in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.197483in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.197483in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{2.203751in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{2.203751in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{2.204335in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{2.204335in}{1.542654in}}%
\pgfpathlineto{\pgfqpoint{2.206780in}{1.542654in}}%
\pgfpathlineto{\pgfqpoint{2.206780in}{1.543120in}}%
\pgfpathlineto{\pgfqpoint{2.212035in}{1.543120in}}%
\pgfpathlineto{\pgfqpoint{2.212035in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{2.215014in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{2.215014in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{2.220363in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{2.220363in}{1.544521in}}%
\pgfpathlineto{\pgfqpoint{2.241417in}{1.544521in}}%
\pgfpathlineto{\pgfqpoint{2.241417in}{1.544988in}}%
\pgfpathlineto{\pgfqpoint{2.242417in}{1.544988in}}%
\pgfpathlineto{\pgfqpoint{2.242417in}{1.545454in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{1.545454in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{2.253290in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{2.253290in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{2.254231in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{2.254231in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{2.269693in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{2.269693in}{1.547322in}}%
\pgfpathlineto{\pgfqpoint{2.271063in}{1.547322in}}%
\pgfpathlineto{\pgfqpoint{2.271063in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{2.273171in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{2.273171in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.273473in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.273473in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{2.278715in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{2.278715in}{1.549189in}}%
\pgfpathlineto{\pgfqpoint{2.296421in}{1.549189in}}%
\pgfpathlineto{\pgfqpoint{2.296421in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{2.305345in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{2.305345in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{2.312315in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{2.312315in}{1.550589in}}%
\pgfpathlineto{\pgfqpoint{2.313576in}{1.550589in}}%
\pgfpathlineto{\pgfqpoint{2.313576in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{2.317702in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{2.317702in}{1.551523in}}%
\pgfpathlineto{\pgfqpoint{2.324715in}{1.551523in}}%
\pgfpathlineto{\pgfqpoint{2.324715in}{1.551990in}}%
\pgfpathlineto{\pgfqpoint{2.331528in}{1.551990in}}%
\pgfpathlineto{\pgfqpoint{2.331528in}{1.552457in}}%
\pgfpathlineto{\pgfqpoint{2.335455in}{1.552457in}}%
\pgfpathlineto{\pgfqpoint{2.335455in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{2.343461in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{2.343461in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{2.345799in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{2.345799in}{1.554324in}}%
\pgfpathlineto{\pgfqpoint{2.347158in}{1.554324in}}%
\pgfpathlineto{\pgfqpoint{2.347158in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{2.350862in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{2.350862in}{1.555257in}}%
\pgfpathlineto{\pgfqpoint{2.355309in}{1.555257in}}%
\pgfpathlineto{\pgfqpoint{2.355309in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{1.556191in}}%
\pgfpathlineto{\pgfqpoint{2.364408in}{1.556191in}}%
\pgfpathlineto{\pgfqpoint{2.364408in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{2.368098in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{2.368098in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{2.377479in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{2.377479in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{2.383301in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{2.383301in}{1.558058in}}%
\pgfpathlineto{\pgfqpoint{2.389255in}{1.558058in}}%
\pgfpathlineto{\pgfqpoint{2.389255in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{2.392750in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{2.392750in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{2.395197in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{2.395197in}{1.559459in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.559459in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{2.418940in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{2.418940in}{1.560859in}}%
\pgfpathlineto{\pgfqpoint{2.420434in}{1.560859in}}%
\pgfpathlineto{\pgfqpoint{2.420434in}{1.561326in}}%
\pgfpathlineto{\pgfqpoint{2.429248in}{1.561326in}}%
\pgfpathlineto{\pgfqpoint{2.429248in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{2.437474in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{2.437474in}{1.562260in}}%
\pgfpathlineto{\pgfqpoint{2.440870in}{1.562260in}}%
\pgfpathlineto{\pgfqpoint{2.440870in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{2.449376in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{2.449376in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{2.454802in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{2.454802in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{2.455472in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{2.455472in}{1.564127in}}%
\pgfpathlineto{\pgfqpoint{2.475769in}{1.564127in}}%
\pgfpathlineto{\pgfqpoint{2.475769in}{1.564594in}}%
\pgfpathlineto{\pgfqpoint{2.492675in}{1.564594in}}%
\pgfpathlineto{\pgfqpoint{2.492695in}{1.565527in}}%
\pgfpathlineto{\pgfqpoint{2.496350in}{1.565527in}}%
\pgfpathlineto{\pgfqpoint{2.496350in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{2.518771in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{2.518771in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{2.521107in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{2.521107in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{1.566928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415171in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.415438in}{0.344824in}}%
\pgfpathlineto{\pgfqpoint{0.415452in}{0.344824in}}%
\pgfpathlineto{\pgfqpoint{0.415677in}{0.360229in}}%
\pgfpathlineto{\pgfqpoint{0.415736in}{0.360229in}}%
\pgfpathlineto{\pgfqpoint{0.415988in}{0.371432in}}%
\pgfpathlineto{\pgfqpoint{0.416043in}{0.371432in}}%
\pgfpathlineto{\pgfqpoint{0.416296in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{0.416353in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{0.416570in}{0.394772in}}%
\pgfpathlineto{\pgfqpoint{0.416634in}{0.394772in}}%
\pgfpathlineto{\pgfqpoint{0.416904in}{0.405509in}}%
\pgfpathlineto{\pgfqpoint{0.416924in}{0.405509in}}%
\pgfpathlineto{\pgfqpoint{0.417190in}{0.416246in}}%
\pgfpathlineto{\pgfqpoint{0.417203in}{0.416246in}}%
\pgfpathlineto{\pgfqpoint{0.417469in}{0.433984in}}%
\pgfpathlineto{\pgfqpoint{0.417487in}{0.433984in}}%
\pgfpathlineto{\pgfqpoint{0.417750in}{0.442387in}}%
\pgfpathlineto{\pgfqpoint{0.417792in}{0.442387in}}%
\pgfpathlineto{\pgfqpoint{0.418068in}{0.453590in}}%
\pgfpathlineto{\pgfqpoint{0.418124in}{0.453590in}}%
\pgfpathlineto{\pgfqpoint{0.418395in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{0.418425in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{0.418694in}{0.471329in}}%
\pgfpathlineto{\pgfqpoint{0.418732in}{0.471329in}}%
\pgfpathlineto{\pgfqpoint{0.418994in}{0.478798in}}%
\pgfpathlineto{\pgfqpoint{0.419011in}{0.478798in}}%
\pgfpathlineto{\pgfqpoint{0.419286in}{0.494669in}}%
\pgfpathlineto{\pgfqpoint{0.419314in}{0.494669in}}%
\pgfpathlineto{\pgfqpoint{0.419573in}{0.500271in}}%
\pgfpathlineto{\pgfqpoint{0.419603in}{0.500271in}}%
\pgfpathlineto{\pgfqpoint{0.419877in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{0.419921in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{0.420171in}{0.511941in}}%
\pgfpathlineto{\pgfqpoint{0.420206in}{0.511941in}}%
\pgfpathlineto{\pgfqpoint{0.420469in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{0.420534in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{0.420790in}{0.527346in}}%
\pgfpathlineto{\pgfqpoint{0.420833in}{0.527346in}}%
\pgfpathlineto{\pgfqpoint{0.421102in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{0.421114in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{0.421384in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{0.421422in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{0.421659in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{0.421720in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{0.421996in}{0.553020in}}%
\pgfpathlineto{\pgfqpoint{0.422031in}{0.553020in}}%
\pgfpathlineto{\pgfqpoint{0.422292in}{0.559556in}}%
\pgfpathlineto{\pgfqpoint{0.422319in}{0.559556in}}%
\pgfpathlineto{\pgfqpoint{0.422581in}{0.566558in}}%
\pgfpathlineto{\pgfqpoint{0.422598in}{0.566558in}}%
\pgfpathlineto{\pgfqpoint{0.422803in}{0.571693in}}%
\pgfpathlineto{\pgfqpoint{0.422900in}{0.571693in}}%
\pgfpathlineto{\pgfqpoint{0.423142in}{0.579162in}}%
\pgfpathlineto{\pgfqpoint{0.423289in}{0.579162in}}%
\pgfpathlineto{\pgfqpoint{0.423499in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{0.423571in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{0.423842in}{0.593633in}}%
\pgfpathlineto{\pgfqpoint{0.423860in}{0.593633in}}%
\pgfpathlineto{\pgfqpoint{0.424135in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{0.424167in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{0.424425in}{0.602035in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{0.602035in}}%
\pgfpathlineto{\pgfqpoint{0.424675in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{0.424830in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{0.425050in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{0.425172in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{0.425428in}{0.617907in}}%
\pgfpathlineto{\pgfqpoint{0.425456in}{0.617907in}}%
\pgfpathlineto{\pgfqpoint{0.425707in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{0.425822in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{0.426091in}{0.625842in}}%
\pgfpathlineto{\pgfqpoint{0.426206in}{0.625842in}}%
\pgfpathlineto{\pgfqpoint{0.426472in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{0.426513in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{0.426552in}{0.635645in}}%
\pgfpathlineto{\pgfqpoint{0.426807in}{0.635645in}}%
\pgfpathlineto{\pgfqpoint{0.427084in}{0.639380in}}%
\pgfpathlineto{\pgfqpoint{0.427271in}{0.639380in}}%
\pgfpathlineto{\pgfqpoint{0.427526in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.427984in}{0.647316in}}%
\pgfpathlineto{\pgfqpoint{0.428115in}{0.647316in}}%
\pgfpathlineto{\pgfqpoint{0.428319in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{0.428585in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{0.428810in}{0.651984in}}%
\pgfpathlineto{\pgfqpoint{0.428891in}{0.651984in}}%
\pgfpathlineto{\pgfqpoint{0.429159in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{0.429172in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{0.429415in}{0.662720in}}%
\pgfpathlineto{\pgfqpoint{0.429474in}{0.662720in}}%
\pgfpathlineto{\pgfqpoint{0.429747in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{0.429769in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{0.430032in}{0.669256in}}%
\pgfpathlineto{\pgfqpoint{0.430078in}{0.669256in}}%
\pgfpathlineto{\pgfqpoint{0.430270in}{0.672056in}}%
\pgfpathlineto{\pgfqpoint{0.430362in}{0.672056in}}%
\pgfpathlineto{\pgfqpoint{0.430462in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{0.430786in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{0.431053in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{0.431188in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{0.431440in}{0.685127in}}%
\pgfpathlineto{\pgfqpoint{0.431507in}{0.685127in}}%
\pgfpathlineto{\pgfqpoint{0.431681in}{0.688395in}}%
\pgfpathlineto{\pgfqpoint{0.431824in}{0.688395in}}%
\pgfpathlineto{\pgfqpoint{0.432084in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{0.432163in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{0.432332in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{0.432440in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{0.432705in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{0.432743in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{0.432966in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{0.433081in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{0.433258in}{0.702866in}}%
\pgfpathlineto{\pgfqpoint{0.433522in}{0.702866in}}%
\pgfpathlineto{\pgfqpoint{0.433744in}{0.708001in}}%
\pgfpathlineto{\pgfqpoint{0.433846in}{0.708001in}}%
\pgfpathlineto{\pgfqpoint{0.433910in}{0.710335in}}%
\pgfpathlineto{\pgfqpoint{0.434189in}{0.710335in}}%
\pgfpathlineto{\pgfqpoint{0.434427in}{0.713136in}}%
\pgfpathlineto{\pgfqpoint{0.434537in}{0.713136in}}%
\pgfpathlineto{\pgfqpoint{0.434707in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{0.435136in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{0.435406in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{0.435456in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{0.435729in}{0.728540in}}%
\pgfpathlineto{\pgfqpoint{0.435907in}{0.728540in}}%
\pgfpathlineto{\pgfqpoint{0.436174in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{0.436255in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{0.436532in}{0.732742in}}%
\pgfpathlineto{\pgfqpoint{0.436579in}{0.732742in}}%
\pgfpathlineto{\pgfqpoint{0.436848in}{0.737410in}}%
\pgfpathlineto{\pgfqpoint{0.436872in}{0.737410in}}%
\pgfpathlineto{\pgfqpoint{0.437115in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{0.437150in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{0.437395in}{0.743478in}}%
\pgfpathlineto{\pgfqpoint{0.437472in}{0.743478in}}%
\pgfpathlineto{\pgfqpoint{0.437737in}{0.746279in}}%
\pgfpathlineto{\pgfqpoint{0.437821in}{0.746279in}}%
\pgfpathlineto{\pgfqpoint{0.438074in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{0.438278in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{0.438549in}{0.753748in}}%
\pgfpathlineto{\pgfqpoint{0.438564in}{0.753748in}}%
\pgfpathlineto{\pgfqpoint{0.438783in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{0.438857in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{0.439111in}{0.761217in}}%
\pgfpathlineto{\pgfqpoint{0.439356in}{0.761217in}}%
\pgfpathlineto{\pgfqpoint{0.439583in}{0.764951in}}%
\pgfpathlineto{\pgfqpoint{0.439662in}{0.764951in}}%
\pgfpathlineto{\pgfqpoint{0.439886in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{0.440025in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{0.440291in}{0.770553in}}%
\pgfpathlineto{\pgfqpoint{0.440372in}{0.770553in}}%
\pgfpathlineto{\pgfqpoint{0.440632in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{0.440828in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{0.441079in}{0.779422in}}%
\pgfpathlineto{\pgfqpoint{0.441113in}{0.779422in}}%
\pgfpathlineto{\pgfqpoint{0.441391in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.441394in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.441573in}{0.787825in}}%
\pgfpathlineto{\pgfqpoint{0.441757in}{0.787825in}}%
\pgfpathlineto{\pgfqpoint{0.442010in}{0.791559in}}%
\pgfpathlineto{\pgfqpoint{0.442036in}{0.791559in}}%
\pgfpathlineto{\pgfqpoint{0.442271in}{0.795294in}}%
\pgfpathlineto{\pgfqpoint{0.442344in}{0.795294in}}%
\pgfpathlineto{\pgfqpoint{0.442537in}{0.797161in}}%
\pgfpathlineto{\pgfqpoint{0.442641in}{0.797161in}}%
\pgfpathlineto{\pgfqpoint{0.442710in}{0.798095in}}%
\pgfpathlineto{\pgfqpoint{0.443000in}{0.798095in}}%
\pgfpathlineto{\pgfqpoint{0.443227in}{0.799962in}}%
\pgfpathlineto{\pgfqpoint{0.443493in}{0.799962in}}%
\pgfpathlineto{\pgfqpoint{0.443742in}{0.801829in}}%
\pgfpathlineto{\pgfqpoint{0.443887in}{0.801829in}}%
\pgfpathlineto{\pgfqpoint{0.444153in}{0.805097in}}%
\pgfpathlineto{\pgfqpoint{0.444179in}{0.805097in}}%
\pgfpathlineto{\pgfqpoint{0.444426in}{0.807898in}}%
\pgfpathlineto{\pgfqpoint{0.444634in}{0.807898in}}%
\pgfpathlineto{\pgfqpoint{0.444904in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{0.444912in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{0.445144in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{0.445261in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{0.445450in}{0.823769in}}%
\pgfpathlineto{\pgfqpoint{0.445645in}{0.823769in}}%
\pgfpathlineto{\pgfqpoint{0.445840in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{0.445933in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{0.446110in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{0.446239in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{0.446509in}{0.831705in}}%
\pgfpathlineto{\pgfqpoint{0.446523in}{0.831705in}}%
\pgfpathlineto{\pgfqpoint{0.446779in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{0.447115in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{0.447312in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{0.447329in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{0.447621in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{0.447755in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{0.447948in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{0.448150in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{0.448315in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{0.448494in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.448617in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.448797in}{0.848043in}}%
\pgfpathlineto{\pgfqpoint{0.448915in}{0.848043in}}%
\pgfpathlineto{\pgfqpoint{0.449148in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{0.449224in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{0.449442in}{0.853178in}}%
\pgfpathlineto{\pgfqpoint{0.449521in}{0.853178in}}%
\pgfpathlineto{\pgfqpoint{0.449699in}{0.856446in}}%
\pgfpathlineto{\pgfqpoint{0.449807in}{0.856446in}}%
\pgfpathlineto{\pgfqpoint{0.450073in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{0.450151in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{0.450278in}{0.861581in}}%
\pgfpathlineto{\pgfqpoint{0.450491in}{0.861581in}}%
\pgfpathlineto{\pgfqpoint{0.450759in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{0.450913in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{0.451180in}{0.866249in}}%
\pgfpathlineto{\pgfqpoint{0.451268in}{0.866249in}}%
\pgfpathlineto{\pgfqpoint{0.451527in}{0.869983in}}%
\pgfpathlineto{\pgfqpoint{0.451553in}{0.869983in}}%
\pgfpathlineto{\pgfqpoint{0.451628in}{0.870917in}}%
\pgfpathlineto{\pgfqpoint{0.451990in}{0.870917in}}%
\pgfpathlineto{\pgfqpoint{0.452238in}{0.874184in}}%
\pgfpathlineto{\pgfqpoint{0.452393in}{0.874184in}}%
\pgfpathlineto{\pgfqpoint{0.452512in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{0.452733in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{0.452758in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{0.453026in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{0.453180in}{0.881653in}}%
\pgfpathlineto{\pgfqpoint{0.453368in}{0.881653in}}%
\pgfpathlineto{\pgfqpoint{0.453625in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{0.453685in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{0.453929in}{0.896591in}}%
\pgfpathlineto{\pgfqpoint{0.454248in}{0.896591in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{0.899392in}}%
\pgfpathlineto{\pgfqpoint{0.454638in}{0.899392in}}%
\pgfpathlineto{\pgfqpoint{0.454640in}{0.900792in}}%
\pgfpathlineto{\pgfqpoint{0.455012in}{0.900792in}}%
\pgfpathlineto{\pgfqpoint{0.455202in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{0.455369in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{0.455623in}{0.906394in}}%
\pgfpathlineto{\pgfqpoint{0.455755in}{0.906394in}}%
\pgfpathlineto{\pgfqpoint{0.456009in}{0.910129in}}%
\pgfpathlineto{\pgfqpoint{0.456043in}{0.910129in}}%
\pgfpathlineto{\pgfqpoint{0.456114in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{0.456324in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{0.456530in}{0.915264in}}%
\pgfpathlineto{\pgfqpoint{0.456676in}{0.915264in}}%
\pgfpathlineto{\pgfqpoint{0.456930in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{0.457012in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{0.457262in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{0.457307in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.921332in}}%
\pgfpathlineto{\pgfqpoint{0.457626in}{0.921332in}}%
\pgfpathlineto{\pgfqpoint{0.457900in}{0.923666in}}%
\pgfpathlineto{\pgfqpoint{0.457904in}{0.923666in}}%
\pgfpathlineto{\pgfqpoint{0.458127in}{0.926467in}}%
\pgfpathlineto{\pgfqpoint{0.458218in}{0.926467in}}%
\pgfpathlineto{\pgfqpoint{0.458224in}{0.927401in}}%
\pgfpathlineto{\pgfqpoint{0.458589in}{0.927401in}}%
\pgfpathlineto{\pgfqpoint{0.458757in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{0.458925in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{0.459047in}{0.937670in}}%
\pgfpathlineto{\pgfqpoint{0.459460in}{0.937670in}}%
\pgfpathlineto{\pgfqpoint{0.459690in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{0.459801in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{0.460049in}{0.941872in}}%
\pgfpathlineto{\pgfqpoint{0.460086in}{0.941872in}}%
\pgfpathlineto{\pgfqpoint{0.460327in}{0.944672in}}%
\pgfpathlineto{\pgfqpoint{0.460464in}{0.944672in}}%
\pgfpathlineto{\pgfqpoint{0.460658in}{0.946073in}}%
\pgfpathlineto{\pgfqpoint{0.460770in}{0.946073in}}%
\pgfpathlineto{\pgfqpoint{0.460877in}{0.947940in}}%
\pgfpathlineto{\pgfqpoint{0.461115in}{0.947940in}}%
\pgfpathlineto{\pgfqpoint{0.461290in}{0.950274in}}%
\pgfpathlineto{\pgfqpoint{0.461530in}{0.950274in}}%
\pgfpathlineto{\pgfqpoint{0.461605in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{0.461825in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{0.462009in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{0.462301in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{0.462478in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.462598in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.462829in}{0.960544in}}%
\pgfpathlineto{\pgfqpoint{0.462908in}{0.960544in}}%
\pgfpathlineto{\pgfqpoint{0.463013in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{0.463332in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{0.463528in}{0.963812in}}%
\pgfpathlineto{\pgfqpoint{0.463830in}{0.963812in}}%
\pgfpathlineto{\pgfqpoint{0.463915in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{0.464157in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{0.464416in}{0.968480in}}%
\pgfpathlineto{\pgfqpoint{0.464681in}{0.968480in}}%
\pgfpathlineto{\pgfqpoint{0.464757in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{0.465223in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{0.465223in}{0.969880in}}%
\pgfpathlineto{\pgfqpoint{0.465515in}{0.969880in}}%
\pgfpathlineto{\pgfqpoint{0.465729in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{0.465985in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{0.466208in}{0.976882in}}%
\pgfpathlineto{\pgfqpoint{0.466381in}{0.976882in}}%
\pgfpathlineto{\pgfqpoint{0.466628in}{0.978283in}}%
\pgfpathlineto{\pgfqpoint{0.466735in}{0.978283in}}%
\pgfpathlineto{\pgfqpoint{0.466806in}{0.979216in}}%
\pgfpathlineto{\pgfqpoint{0.467032in}{0.979216in}}%
\pgfpathlineto{\pgfqpoint{0.467265in}{0.982484in}}%
\pgfpathlineto{\pgfqpoint{0.467402in}{0.982484in}}%
\pgfpathlineto{\pgfqpoint{0.467600in}{0.983884in}}%
\pgfpathlineto{\pgfqpoint{0.467698in}{0.983884in}}%
\pgfpathlineto{\pgfqpoint{0.467863in}{0.986685in}}%
\pgfpathlineto{\pgfqpoint{0.468207in}{0.986685in}}%
\pgfpathlineto{\pgfqpoint{0.468485in}{0.988552in}}%
\pgfpathlineto{\pgfqpoint{0.468593in}{0.988552in}}%
\pgfpathlineto{\pgfqpoint{0.468788in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.469218in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.469455in}{0.992287in}}%
\pgfpathlineto{\pgfqpoint{0.469725in}{0.992287in}}%
\pgfpathlineto{\pgfqpoint{0.469953in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.470291in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.470538in}{1.000689in}}%
\pgfpathlineto{\pgfqpoint{0.470619in}{1.000689in}}%
\pgfpathlineto{\pgfqpoint{0.470619in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{0.470914in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{0.471179in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{0.471420in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{0.471576in}{1.005824in}}%
\pgfpathlineto{\pgfqpoint{0.471724in}{1.005824in}}%
\pgfpathlineto{\pgfqpoint{0.471941in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{0.472205in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{0.472471in}{1.010492in}}%
\pgfpathlineto{\pgfqpoint{0.472762in}{1.010492in}}%
\pgfpathlineto{\pgfqpoint{0.472827in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{0.473048in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{0.473321in}{1.013760in}}%
\pgfpathlineto{\pgfqpoint{0.473723in}{1.013760in}}%
\pgfpathlineto{\pgfqpoint{0.473887in}{1.016094in}}%
\pgfpathlineto{\pgfqpoint{0.474148in}{1.016094in}}%
\pgfpathlineto{\pgfqpoint{0.474380in}{1.019362in}}%
\pgfpathlineto{\pgfqpoint{0.474841in}{1.019362in}}%
\pgfpathlineto{\pgfqpoint{0.474841in}{1.019829in}}%
\pgfpathlineto{\pgfqpoint{0.475145in}{1.019829in}}%
\pgfpathlineto{\pgfqpoint{0.475420in}{1.024963in}}%
\pgfpathlineto{\pgfqpoint{0.475510in}{1.024963in}}%
\pgfpathlineto{\pgfqpoint{0.475510in}{1.025430in}}%
\pgfpathlineto{\pgfqpoint{0.475807in}{1.025430in}}%
\pgfpathlineto{\pgfqpoint{0.476002in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{0.476124in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{0.476402in}{1.028698in}}%
\pgfpathlineto{\pgfqpoint{0.476694in}{1.028698in}}%
\pgfpathlineto{\pgfqpoint{0.476798in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.476983in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.476983in}{1.031032in}}%
\pgfpathlineto{\pgfqpoint{0.477368in}{1.031032in}}%
\pgfpathlineto{\pgfqpoint{0.477603in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{0.477813in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{0.478080in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{0.478102in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{0.478388in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{0.478489in}{1.037100in}}%
\pgfpathlineto{\pgfqpoint{0.478819in}{1.037100in}}%
\pgfpathlineto{\pgfqpoint{0.479011in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{0.479567in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{0.479751in}{1.039434in}}%
\pgfpathlineto{\pgfqpoint{0.479845in}{1.039434in}}%
\pgfpathlineto{\pgfqpoint{0.480120in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{0.480248in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{0.480370in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{0.480643in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{0.480915in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{0.481199in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{0.481379in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{0.481515in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{0.481791in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.481852in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{0.482452in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{0.482452in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{0.482993in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{0.482993in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{0.483360in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{0.483621in}{1.052038in}}%
\pgfpathlineto{\pgfqpoint{0.483640in}{1.052038in}}%
\pgfpathlineto{\pgfqpoint{0.483888in}{1.058574in}}%
\pgfpathlineto{\pgfqpoint{0.484092in}{1.058574in}}%
\pgfpathlineto{\pgfqpoint{0.484306in}{1.060441in}}%
\pgfpathlineto{\pgfqpoint{0.484470in}{1.060441in}}%
\pgfpathlineto{\pgfqpoint{0.484470in}{1.060908in}}%
\pgfpathlineto{\pgfqpoint{0.484748in}{1.060908in}}%
\pgfpathlineto{\pgfqpoint{0.484941in}{1.062775in}}%
\pgfpathlineto{\pgfqpoint{0.485410in}{1.062775in}}%
\pgfpathlineto{\pgfqpoint{0.485478in}{1.063708in}}%
\pgfpathlineto{\pgfqpoint{0.485866in}{1.063708in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{1.065109in}}%
\pgfpathlineto{\pgfqpoint{0.486269in}{1.065109in}}%
\pgfpathlineto{\pgfqpoint{0.486529in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{0.486586in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{0.486586in}{1.066976in}}%
\pgfpathlineto{\pgfqpoint{0.486944in}{1.066976in}}%
\pgfpathlineto{\pgfqpoint{0.487097in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{0.487231in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{0.487314in}{1.071644in}}%
\pgfpathlineto{\pgfqpoint{0.487981in}{1.071644in}}%
\pgfpathlineto{\pgfqpoint{0.488219in}{1.073511in}}%
\pgfpathlineto{\pgfqpoint{0.489017in}{1.073511in}}%
\pgfpathlineto{\pgfqpoint{0.489229in}{1.075379in}}%
\pgfpathlineto{\pgfqpoint{0.489332in}{1.075379in}}%
\pgfpathlineto{\pgfqpoint{0.489597in}{1.076779in}}%
\pgfpathlineto{\pgfqpoint{0.489876in}{1.076779in}}%
\pgfpathlineto{\pgfqpoint{0.489956in}{1.078646in}}%
\pgfpathlineto{\pgfqpoint{0.490272in}{1.078646in}}%
\pgfpathlineto{\pgfqpoint{0.490538in}{1.081447in}}%
\pgfpathlineto{\pgfqpoint{0.490616in}{1.081447in}}%
\pgfpathlineto{\pgfqpoint{0.490893in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{0.491486in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{0.491598in}{1.094985in}}%
\pgfpathlineto{\pgfqpoint{0.491890in}{1.094985in}}%
\pgfpathlineto{\pgfqpoint{0.492013in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{0.492364in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{0.492381in}{1.100586in}}%
\pgfpathlineto{\pgfqpoint{0.492669in}{1.100586in}}%
\pgfpathlineto{\pgfqpoint{0.492894in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{0.493028in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{0.493246in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{0.493370in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{0.493603in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{0.493827in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{0.494026in}{1.107588in}}%
\pgfpathlineto{\pgfqpoint{0.494196in}{1.107588in}}%
\pgfpathlineto{\pgfqpoint{0.494407in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{0.494633in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{0.494910in}{1.112723in}}%
\pgfpathlineto{\pgfqpoint{0.495016in}{1.112723in}}%
\pgfpathlineto{\pgfqpoint{0.495148in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{0.495321in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{0.495414in}{1.115524in}}%
\pgfpathlineto{\pgfqpoint{0.496020in}{1.115524in}}%
\pgfpathlineto{\pgfqpoint{0.496020in}{1.118792in}}%
\pgfpathlineto{\pgfqpoint{0.496386in}{1.118792in}}%
\pgfpathlineto{\pgfqpoint{0.496411in}{1.119725in}}%
\pgfpathlineto{\pgfqpoint{0.496737in}{1.119725in}}%
\pgfpathlineto{\pgfqpoint{0.496932in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{0.497240in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{0.497393in}{1.123927in}}%
\pgfpathlineto{\pgfqpoint{0.497890in}{1.123927in}}%
\pgfpathlineto{\pgfqpoint{0.498097in}{1.129995in}}%
\pgfpathlineto{\pgfqpoint{0.498224in}{1.129995in}}%
\pgfpathlineto{\pgfqpoint{0.498500in}{1.132329in}}%
\pgfpathlineto{\pgfqpoint{0.498722in}{1.132329in}}%
\pgfpathlineto{\pgfqpoint{0.498834in}{1.134197in}}%
\pgfpathlineto{\pgfqpoint{0.499125in}{1.134197in}}%
\pgfpathlineto{\pgfqpoint{0.499283in}{1.135130in}}%
\pgfpathlineto{\pgfqpoint{0.499785in}{1.135130in}}%
\pgfpathlineto{\pgfqpoint{0.499980in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{0.500097in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{0.500097in}{1.137464in}}%
\pgfpathlineto{\pgfqpoint{0.500538in}{1.137464in}}%
\pgfpathlineto{\pgfqpoint{0.500750in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{0.500951in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{0.501148in}{1.140265in}}%
\pgfpathlineto{\pgfqpoint{0.501277in}{1.140265in}}%
\pgfpathlineto{\pgfqpoint{0.501363in}{1.145867in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{1.145867in}}%
\pgfpathlineto{\pgfqpoint{0.501731in}{1.147734in}}%
\pgfpathlineto{\pgfqpoint{0.501927in}{1.147734in}}%
\pgfpathlineto{\pgfqpoint{0.502150in}{1.149601in}}%
\pgfpathlineto{\pgfqpoint{0.502210in}{1.149601in}}%
\pgfpathlineto{\pgfqpoint{0.502210in}{1.150535in}}%
\pgfpathlineto{\pgfqpoint{0.502510in}{1.150535in}}%
\pgfpathlineto{\pgfqpoint{0.502520in}{1.151468in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{1.151468in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{0.503620in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{0.503620in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{0.503898in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{0.504136in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{0.504259in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{0.504384in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{0.504551in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{0.504551in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{0.504914in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{0.505302in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{0.505502in}{1.160338in}}%
\pgfpathlineto{\pgfqpoint{0.505766in}{1.160338in}}%
\pgfpathlineto{\pgfqpoint{0.505766in}{1.160805in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{1.160805in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{1.161271in}}%
\pgfpathlineto{\pgfqpoint{0.506522in}{1.161271in}}%
\pgfpathlineto{\pgfqpoint{0.506522in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{0.506807in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{0.507045in}{1.163139in}}%
\pgfpathlineto{\pgfqpoint{0.507271in}{1.163139in}}%
\pgfpathlineto{\pgfqpoint{0.507314in}{1.165006in}}%
\pgfpathlineto{\pgfqpoint{0.507576in}{1.165006in}}%
\pgfpathlineto{\pgfqpoint{0.507576in}{1.165473in}}%
\pgfpathlineto{\pgfqpoint{0.508053in}{1.165473in}}%
\pgfpathlineto{\pgfqpoint{0.508056in}{1.166406in}}%
\pgfpathlineto{\pgfqpoint{0.509014in}{1.166406in}}%
\pgfpathlineto{\pgfqpoint{0.509033in}{1.168274in}}%
\pgfpathlineto{\pgfqpoint{0.509379in}{1.168274in}}%
\pgfpathlineto{\pgfqpoint{0.509379in}{1.168740in}}%
\pgfpathlineto{\pgfqpoint{0.509879in}{1.168740in}}%
\pgfpathlineto{\pgfqpoint{0.510135in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.510428in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.510671in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{0.510718in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{0.510865in}{1.172475in}}%
\pgfpathlineto{\pgfqpoint{0.511101in}{1.172475in}}%
\pgfpathlineto{\pgfqpoint{0.511211in}{1.173408in}}%
\pgfpathlineto{\pgfqpoint{0.511481in}{1.173408in}}%
\pgfpathlineto{\pgfqpoint{0.511553in}{1.174809in}}%
\pgfpathlineto{\pgfqpoint{0.511808in}{1.174809in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.176209in}}%
\pgfpathlineto{\pgfqpoint{0.512143in}{1.176209in}}%
\pgfpathlineto{\pgfqpoint{0.512143in}{1.177143in}}%
\pgfpathlineto{\pgfqpoint{0.512740in}{1.177143in}}%
\pgfpathlineto{\pgfqpoint{0.512740in}{1.177610in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{1.177610in}}%
\pgfpathlineto{\pgfqpoint{0.513396in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{0.513783in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{0.513945in}{1.179477in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{1.179477in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{0.514732in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{0.515267in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{0.515510in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.515603in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{0.515704in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{0.515999in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{0.516257in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.516436in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.516436in}{1.187879in}}%
\pgfpathlineto{\pgfqpoint{0.516840in}{1.187879in}}%
\pgfpathlineto{\pgfqpoint{0.516974in}{1.189280in}}%
\pgfpathlineto{\pgfqpoint{0.517661in}{1.189280in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{1.190213in}}%
\pgfpathlineto{\pgfqpoint{0.518287in}{1.190213in}}%
\pgfpathlineto{\pgfqpoint{0.518287in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{0.518669in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{0.518732in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{0.519521in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{0.519729in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{0.519817in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{0.519999in}{1.195815in}}%
\pgfpathlineto{\pgfqpoint{0.520306in}{1.195815in}}%
\pgfpathlineto{\pgfqpoint{0.520535in}{1.196749in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{1.196749in}}%
\pgfpathlineto{\pgfqpoint{0.521304in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{0.521652in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{0.521652in}{1.198616in}}%
\pgfpathlineto{\pgfqpoint{0.522106in}{1.198616in}}%
\pgfpathlineto{\pgfqpoint{0.522349in}{1.200016in}}%
\pgfpathlineto{\pgfqpoint{0.522642in}{1.200016in}}%
\pgfpathlineto{\pgfqpoint{0.522685in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{0.523054in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{0.523184in}{1.202817in}}%
\pgfpathlineto{\pgfqpoint{0.523380in}{1.202817in}}%
\pgfpathlineto{\pgfqpoint{0.523575in}{1.204218in}}%
\pgfpathlineto{\pgfqpoint{0.523894in}{1.204218in}}%
\pgfpathlineto{\pgfqpoint{0.523894in}{1.204685in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{1.204685in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{1.205151in}}%
\pgfpathlineto{\pgfqpoint{0.524919in}{1.205151in}}%
\pgfpathlineto{\pgfqpoint{0.525009in}{1.206085in}}%
\pgfpathlineto{\pgfqpoint{0.525482in}{1.206085in}}%
\pgfpathlineto{\pgfqpoint{0.525482in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{0.525968in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{0.525968in}{1.207019in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.207019in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{0.526735in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{0.526735in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{0.527296in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{0.527296in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{0.527815in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{0.528007in}{1.212153in}}%
\pgfpathlineto{\pgfqpoint{0.528219in}{1.212153in}}%
\pgfpathlineto{\pgfqpoint{0.528219in}{1.212620in}}%
\pgfpathlineto{\pgfqpoint{0.529036in}{1.212620in}}%
\pgfpathlineto{\pgfqpoint{0.529306in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{0.529987in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{0.530175in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{0.530691in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{0.530792in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{0.530991in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{0.530991in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{0.531447in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{0.531560in}{1.219156in}}%
\pgfpathlineto{\pgfqpoint{0.531761in}{1.219156in}}%
\pgfpathlineto{\pgfqpoint{0.531761in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{0.532507in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{0.532507in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{0.533049in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{0.533248in}{1.221490in}}%
\pgfpathlineto{\pgfqpoint{0.533336in}{1.221490in}}%
\pgfpathlineto{\pgfqpoint{0.533566in}{1.222890in}}%
\pgfpathlineto{\pgfqpoint{0.533707in}{1.222890in}}%
\pgfpathlineto{\pgfqpoint{0.533833in}{1.224757in}}%
\pgfpathlineto{\pgfqpoint{0.533992in}{1.224757in}}%
\pgfpathlineto{\pgfqpoint{0.534247in}{1.225691in}}%
\pgfpathlineto{\pgfqpoint{0.534520in}{1.225691in}}%
\pgfpathlineto{\pgfqpoint{0.534759in}{1.226625in}}%
\pgfpathlineto{\pgfqpoint{0.534811in}{1.226625in}}%
\pgfpathlineto{\pgfqpoint{0.535027in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{0.536190in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{0.536707in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{0.536707in}{1.228959in}}%
\pgfpathlineto{\pgfqpoint{0.537196in}{1.228959in}}%
\pgfpathlineto{\pgfqpoint{0.537196in}{1.229425in}}%
\pgfpathlineto{\pgfqpoint{0.537554in}{1.229425in}}%
\pgfpathlineto{\pgfqpoint{0.537554in}{1.229892in}}%
\pgfpathlineto{\pgfqpoint{0.538009in}{1.229892in}}%
\pgfpathlineto{\pgfqpoint{0.538017in}{1.230826in}}%
\pgfpathlineto{\pgfqpoint{0.538485in}{1.230826in}}%
\pgfpathlineto{\pgfqpoint{0.538485in}{1.231293in}}%
\pgfpathlineto{\pgfqpoint{0.538987in}{1.231293in}}%
\pgfpathlineto{\pgfqpoint{0.538987in}{1.231759in}}%
\pgfpathlineto{\pgfqpoint{0.539301in}{1.231759in}}%
\pgfpathlineto{\pgfqpoint{0.539542in}{1.234093in}}%
\pgfpathlineto{\pgfqpoint{0.539841in}{1.234093in}}%
\pgfpathlineto{\pgfqpoint{0.540034in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{0.540246in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{0.540246in}{1.235494in}}%
\pgfpathlineto{\pgfqpoint{0.540531in}{1.235494in}}%
\pgfpathlineto{\pgfqpoint{0.540531in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{0.541145in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{0.541336in}{1.238295in}}%
\pgfpathlineto{\pgfqpoint{0.541526in}{1.238295in}}%
\pgfpathlineto{\pgfqpoint{0.541722in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{0.541823in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{0.541823in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{0.542294in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{0.542563in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{0.542614in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{0.542778in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{0.543153in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{0.543265in}{1.244363in}}%
\pgfpathlineto{\pgfqpoint{0.543708in}{1.244363in}}%
\pgfpathlineto{\pgfqpoint{0.543708in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{0.543996in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{0.543996in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{0.544437in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{0.544437in}{1.245764in}}%
\pgfpathlineto{\pgfqpoint{0.544725in}{1.245764in}}%
\pgfpathlineto{\pgfqpoint{0.544914in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{0.545108in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{0.545121in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{0.545510in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{0.545593in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{0.545815in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{0.545815in}{1.249498in}}%
\pgfpathlineto{\pgfqpoint{0.546355in}{1.249498in}}%
\pgfpathlineto{\pgfqpoint{0.546574in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{0.546767in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{0.546767in}{1.255567in}}%
\pgfpathlineto{\pgfqpoint{0.547262in}{1.255567in}}%
\pgfpathlineto{\pgfqpoint{0.547439in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{0.547602in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{0.547840in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{0.548898in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{0.549001in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{0.549430in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{0.549430in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{0.549734in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{0.549936in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.550020in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.550020in}{1.261635in}}%
\pgfpathlineto{\pgfqpoint{0.550529in}{1.261635in}}%
\pgfpathlineto{\pgfqpoint{0.550529in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{0.550915in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{0.550924in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{0.551264in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{0.551488in}{1.264903in}}%
\pgfpathlineto{\pgfqpoint{0.551574in}{1.264903in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{1.266303in}}%
\pgfpathlineto{\pgfqpoint{0.552178in}{1.266303in}}%
\pgfpathlineto{\pgfqpoint{0.552269in}{1.267237in}}%
\pgfpathlineto{\pgfqpoint{0.553385in}{1.267237in}}%
\pgfpathlineto{\pgfqpoint{0.553385in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{0.554068in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{0.554256in}{1.268637in}}%
\pgfpathlineto{\pgfqpoint{0.554748in}{1.268637in}}%
\pgfpathlineto{\pgfqpoint{0.554991in}{1.269571in}}%
\pgfpathlineto{\pgfqpoint{0.555281in}{1.269571in}}%
\pgfpathlineto{\pgfqpoint{0.555281in}{1.270038in}}%
\pgfpathlineto{\pgfqpoint{0.555907in}{1.270038in}}%
\pgfpathlineto{\pgfqpoint{0.556109in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{0.556258in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{0.556258in}{1.271438in}}%
\pgfpathlineto{\pgfqpoint{0.556885in}{1.271438in}}%
\pgfpathlineto{\pgfqpoint{0.557000in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{0.557520in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{0.557776in}{1.274239in}}%
\pgfpathlineto{\pgfqpoint{0.557831in}{1.274239in}}%
\pgfpathlineto{\pgfqpoint{0.558008in}{1.275173in}}%
\pgfpathlineto{\pgfqpoint{0.558626in}{1.275173in}}%
\pgfpathlineto{\pgfqpoint{0.558626in}{1.275639in}}%
\pgfpathlineto{\pgfqpoint{0.559172in}{1.275639in}}%
\pgfpathlineto{\pgfqpoint{0.559377in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{0.559692in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{0.559726in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{0.560249in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{0.560249in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{0.561227in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{0.561439in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{0.561972in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{0.561972in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{0.562267in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{0.562267in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{0.562763in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{0.562809in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{0.563381in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{0.563513in}{1.283108in}}%
\pgfpathlineto{\pgfqpoint{0.563700in}{1.283108in}}%
\pgfpathlineto{\pgfqpoint{0.563911in}{1.284509in}}%
\pgfpathlineto{\pgfqpoint{0.564236in}{1.284509in}}%
\pgfpathlineto{\pgfqpoint{0.564236in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{0.565021in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{0.565133in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{0.565301in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{0.565416in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{0.565833in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{0.566057in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{0.566436in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{0.566707in}{1.292444in}}%
\pgfpathlineto{\pgfqpoint{0.566968in}{1.292444in}}%
\pgfpathlineto{\pgfqpoint{0.566968in}{1.292911in}}%
\pgfpathlineto{\pgfqpoint{0.567475in}{1.292911in}}%
\pgfpathlineto{\pgfqpoint{0.567497in}{1.293845in}}%
\pgfpathlineto{\pgfqpoint{0.567832in}{1.293845in}}%
\pgfpathlineto{\pgfqpoint{0.568063in}{1.295712in}}%
\pgfpathlineto{\pgfqpoint{0.568137in}{1.295712in}}%
\pgfpathlineto{\pgfqpoint{0.568173in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{0.568544in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{0.568664in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{0.568900in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{0.569091in}{1.300380in}}%
\pgfpathlineto{\pgfqpoint{0.569193in}{1.300380in}}%
\pgfpathlineto{\pgfqpoint{0.569353in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{0.569783in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{0.569841in}{1.302714in}}%
\pgfpathlineto{\pgfqpoint{0.570190in}{1.302714in}}%
\pgfpathlineto{\pgfqpoint{0.570190in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{0.570548in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{0.570548in}{1.303648in}}%
\pgfpathlineto{\pgfqpoint{0.571441in}{1.303648in}}%
\pgfpathlineto{\pgfqpoint{0.571441in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{0.571890in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{0.571890in}{1.304581in}}%
\pgfpathlineto{\pgfqpoint{0.572537in}{1.304581in}}%
\pgfpathlineto{\pgfqpoint{0.572600in}{1.305515in}}%
\pgfpathlineto{\pgfqpoint{0.572913in}{1.305515in}}%
\pgfpathlineto{\pgfqpoint{0.572913in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{0.573560in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{0.573808in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{0.574076in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{0.574076in}{1.307382in}}%
\pgfpathlineto{\pgfqpoint{0.574542in}{1.307382in}}%
\pgfpathlineto{\pgfqpoint{0.574779in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{0.575289in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{0.575289in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{0.576145in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{0.576145in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{0.576601in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{0.576601in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.576936in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.576936in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{0.577713in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{0.577713in}{1.310650in}}%
\pgfpathlineto{\pgfqpoint{0.578108in}{1.310650in}}%
\pgfpathlineto{\pgfqpoint{0.578348in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{0.580180in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{0.580248in}{1.313918in}}%
\pgfpathlineto{\pgfqpoint{0.580579in}{1.313918in}}%
\pgfpathlineto{\pgfqpoint{0.580658in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{0.580877in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{0.580877in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{0.581275in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{0.581275in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{0.581580in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{0.581580in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{1.316718in}}%
\pgfpathlineto{\pgfqpoint{0.582599in}{1.316718in}}%
\pgfpathlineto{\pgfqpoint{0.582868in}{1.317652in}}%
\pgfpathlineto{\pgfqpoint{0.583531in}{1.317652in}}%
\pgfpathlineto{\pgfqpoint{0.583531in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{0.583935in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{0.583935in}{1.319053in}}%
\pgfpathlineto{\pgfqpoint{0.584646in}{1.319053in}}%
\pgfpathlineto{\pgfqpoint{0.584646in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{0.585710in}{1.321387in}}%
\pgfpathlineto{\pgfqpoint{0.586068in}{1.321387in}}%
\pgfpathlineto{\pgfqpoint{0.586208in}{1.322320in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.322320in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{0.587420in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{0.587420in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{0.588010in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{0.588010in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{0.588331in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{0.588331in}{1.324187in}}%
\pgfpathlineto{\pgfqpoint{0.589164in}{1.324187in}}%
\pgfpathlineto{\pgfqpoint{0.589164in}{1.324654in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{1.324654in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{1.325588in}}%
\pgfpathlineto{\pgfqpoint{0.590483in}{1.325588in}}%
\pgfpathlineto{\pgfqpoint{0.590483in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{0.590960in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{0.591029in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{0.591314in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{0.591314in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{0.592637in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{0.592637in}{1.328389in}}%
\pgfpathlineto{\pgfqpoint{0.592956in}{1.328389in}}%
\pgfpathlineto{\pgfqpoint{0.593040in}{1.329322in}}%
\pgfpathlineto{\pgfqpoint{0.596676in}{1.329322in}}%
\pgfpathlineto{\pgfqpoint{0.596694in}{1.330256in}}%
\pgfpathlineto{\pgfqpoint{0.598870in}{1.330256in}}%
\pgfpathlineto{\pgfqpoint{0.599028in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{0.599627in}{1.332590in}}%
\pgfpathlineto{\pgfqpoint{0.599767in}{1.332590in}}%
\pgfpathlineto{\pgfqpoint{0.599870in}{1.334457in}}%
\pgfpathlineto{\pgfqpoint{0.600689in}{1.334457in}}%
\pgfpathlineto{\pgfqpoint{0.600689in}{1.334924in}}%
\pgfpathlineto{\pgfqpoint{0.601313in}{1.334924in}}%
\pgfpathlineto{\pgfqpoint{0.601313in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{0.602458in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{0.602505in}{1.336324in}}%
\pgfpathlineto{\pgfqpoint{0.604068in}{1.336324in}}%
\pgfpathlineto{\pgfqpoint{0.604068in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{0.605964in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{0.605964in}{1.337258in}}%
\pgfpathlineto{\pgfqpoint{0.606511in}{1.337258in}}%
\pgfpathlineto{\pgfqpoint{0.606667in}{1.338192in}}%
\pgfpathlineto{\pgfqpoint{0.607815in}{1.338192in}}%
\pgfpathlineto{\pgfqpoint{0.608055in}{1.339125in}}%
\pgfpathlineto{\pgfqpoint{0.608094in}{1.339125in}}%
\pgfpathlineto{\pgfqpoint{0.608094in}{1.339592in}}%
\pgfpathlineto{\pgfqpoint{0.608400in}{1.339592in}}%
\pgfpathlineto{\pgfqpoint{0.608400in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{0.609355in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{0.609609in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{0.611204in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{0.611204in}{1.346127in}}%
\pgfpathlineto{\pgfqpoint{0.613146in}{1.346127in}}%
\pgfpathlineto{\pgfqpoint{0.613146in}{1.346594in}}%
\pgfpathlineto{\pgfqpoint{0.614232in}{1.346594in}}%
\pgfpathlineto{\pgfqpoint{0.614232in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{0.614583in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{0.614583in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{0.615271in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{0.615529in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{0.616914in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{0.616914in}{1.349862in}}%
\pgfpathlineto{\pgfqpoint{0.617460in}{1.349862in}}%
\pgfpathlineto{\pgfqpoint{0.617460in}{1.350329in}}%
\pgfpathlineto{\pgfqpoint{0.619305in}{1.350329in}}%
\pgfpathlineto{\pgfqpoint{0.619305in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{0.620402in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{0.620402in}{1.351262in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{1.351262in}}%
\pgfpathlineto{\pgfqpoint{0.621787in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.622156in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.622156in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{0.622524in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{0.622676in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{0.623155in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{0.623155in}{1.354997in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{1.354997in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{0.625638in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{0.625638in}{1.355930in}}%
\pgfpathlineto{\pgfqpoint{0.626538in}{1.355930in}}%
\pgfpathlineto{\pgfqpoint{0.626697in}{1.359198in}}%
\pgfpathlineto{\pgfqpoint{0.627536in}{1.359198in}}%
\pgfpathlineto{\pgfqpoint{0.627536in}{1.359665in}}%
\pgfpathlineto{\pgfqpoint{0.629133in}{1.359665in}}%
\pgfpathlineto{\pgfqpoint{0.629133in}{1.360132in}}%
\pgfpathlineto{\pgfqpoint{0.629471in}{1.360132in}}%
\pgfpathlineto{\pgfqpoint{0.629471in}{1.360598in}}%
\pgfpathlineto{\pgfqpoint{0.630385in}{1.360598in}}%
\pgfpathlineto{\pgfqpoint{0.630385in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{0.631690in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{0.631707in}{1.365267in}}%
\pgfpathlineto{\pgfqpoint{0.632987in}{1.365267in}}%
\pgfpathlineto{\pgfqpoint{0.632987in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{0.633401in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{0.633639in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{0.635949in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{0.635949in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{0.636282in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{0.636282in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{0.636777in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{0.636777in}{1.368534in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.368534in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{0.638242in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{0.638242in}{1.369468in}}%
\pgfpathlineto{\pgfqpoint{0.639090in}{1.369468in}}%
\pgfpathlineto{\pgfqpoint{0.639090in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{0.639544in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{0.639544in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{0.640222in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{0.640222in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{0.640989in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{0.640989in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{0.641826in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{0.641948in}{1.372735in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{1.372735in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{1.373202in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.373202in}}%
\pgfpathlineto{\pgfqpoint{0.643736in}{1.373669in}}%
\pgfpathlineto{\pgfqpoint{0.644240in}{1.373669in}}%
\pgfpathlineto{\pgfqpoint{0.644240in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{0.645559in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{0.645601in}{1.375536in}}%
\pgfpathlineto{\pgfqpoint{0.646932in}{1.375536in}}%
\pgfpathlineto{\pgfqpoint{0.647079in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{0.647524in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{0.647524in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{0.647832in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{0.647832in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{0.648243in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{0.648243in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{0.648772in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{0.648812in}{1.379271in}}%
\pgfpathlineto{\pgfqpoint{0.649438in}{1.379271in}}%
\pgfpathlineto{\pgfqpoint{0.649445in}{1.380204in}}%
\pgfpathlineto{\pgfqpoint{0.650410in}{1.380204in}}%
\pgfpathlineto{\pgfqpoint{0.650659in}{1.381138in}}%
\pgfpathlineto{\pgfqpoint{0.651063in}{1.381138in}}%
\pgfpathlineto{\pgfqpoint{0.651254in}{1.382072in}}%
\pgfpathlineto{\pgfqpoint{0.651660in}{1.382072in}}%
\pgfpathlineto{\pgfqpoint{0.651660in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{0.652158in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{0.652158in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{0.653045in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{0.653045in}{1.383472in}}%
\pgfpathlineto{\pgfqpoint{0.653345in}{1.383472in}}%
\pgfpathlineto{\pgfqpoint{0.653613in}{1.384406in}}%
\pgfpathlineto{\pgfqpoint{0.653720in}{1.384406in}}%
\pgfpathlineto{\pgfqpoint{0.653870in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{0.654035in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{0.654035in}{1.385806in}}%
\pgfpathlineto{\pgfqpoint{0.654896in}{1.385806in}}%
\pgfpathlineto{\pgfqpoint{0.654896in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{0.655916in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{0.655916in}{1.386740in}}%
\pgfpathlineto{\pgfqpoint{0.656195in}{1.386740in}}%
\pgfpathlineto{\pgfqpoint{0.656436in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{0.658081in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{0.658305in}{1.388607in}}%
\pgfpathlineto{\pgfqpoint{0.658915in}{1.388607in}}%
\pgfpathlineto{\pgfqpoint{0.658915in}{1.389074in}}%
\pgfpathlineto{\pgfqpoint{0.659266in}{1.389074in}}%
\pgfpathlineto{\pgfqpoint{0.659266in}{1.389541in}}%
\pgfpathlineto{\pgfqpoint{0.659713in}{1.389541in}}%
\pgfpathlineto{\pgfqpoint{0.659734in}{1.390474in}}%
\pgfpathlineto{\pgfqpoint{0.660288in}{1.390474in}}%
\pgfpathlineto{\pgfqpoint{0.660288in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{0.660727in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{0.660916in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{0.662100in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{0.665093in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{0.665093in}{1.393275in}}%
\pgfpathlineto{\pgfqpoint{0.665868in}{1.393275in}}%
\pgfpathlineto{\pgfqpoint{0.665868in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{0.666173in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{0.666173in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{0.666574in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{0.666574in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{0.667014in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{0.667087in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{0.668171in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{0.668171in}{1.397009in}}%
\pgfpathlineto{\pgfqpoint{0.668547in}{1.397009in}}%
\pgfpathlineto{\pgfqpoint{0.668547in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{0.668899in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{0.669019in}{1.398410in}}%
\pgfpathlineto{\pgfqpoint{0.670255in}{1.398410in}}%
\pgfpathlineto{\pgfqpoint{0.670484in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{0.672234in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{0.672234in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{0.672645in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{0.672645in}{1.400277in}}%
\pgfpathlineto{\pgfqpoint{0.674362in}{1.400277in}}%
\pgfpathlineto{\pgfqpoint{0.674362in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{1.401211in}}%
\pgfpathlineto{\pgfqpoint{0.676109in}{1.401211in}}%
\pgfpathlineto{\pgfqpoint{0.676109in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{0.676477in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{0.676477in}{1.402611in}}%
\pgfpathlineto{\pgfqpoint{0.679027in}{1.402611in}}%
\pgfpathlineto{\pgfqpoint{0.679027in}{1.403078in}}%
\pgfpathlineto{\pgfqpoint{0.679415in}{1.403078in}}%
\pgfpathlineto{\pgfqpoint{0.679415in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{0.680858in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{0.680858in}{1.404012in}}%
\pgfpathlineto{\pgfqpoint{0.681287in}{1.404012in}}%
\pgfpathlineto{\pgfqpoint{0.681287in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{0.682069in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{0.682223in}{1.405412in}}%
\pgfpathlineto{\pgfqpoint{0.684006in}{1.405412in}}%
\pgfpathlineto{\pgfqpoint{0.684277in}{1.406346in}}%
\pgfpathlineto{\pgfqpoint{0.685954in}{1.406346in}}%
\pgfpathlineto{\pgfqpoint{0.685954in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{0.686360in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{0.686360in}{1.407746in}}%
\pgfpathlineto{\pgfqpoint{0.686697in}{1.407746in}}%
\pgfpathlineto{\pgfqpoint{0.686697in}{1.408213in}}%
\pgfpathlineto{\pgfqpoint{0.687118in}{1.408213in}}%
\pgfpathlineto{\pgfqpoint{0.687118in}{1.408680in}}%
\pgfpathlineto{\pgfqpoint{0.688669in}{1.408680in}}%
\pgfpathlineto{\pgfqpoint{0.688751in}{1.409613in}}%
\pgfpathlineto{\pgfqpoint{0.690649in}{1.409613in}}%
\pgfpathlineto{\pgfqpoint{0.690649in}{1.410080in}}%
\pgfpathlineto{\pgfqpoint{0.691412in}{1.410080in}}%
\pgfpathlineto{\pgfqpoint{0.691412in}{1.410547in}}%
\pgfpathlineto{\pgfqpoint{0.691912in}{1.410547in}}%
\pgfpathlineto{\pgfqpoint{0.691995in}{1.411947in}}%
\pgfpathlineto{\pgfqpoint{0.692793in}{1.411947in}}%
\pgfpathlineto{\pgfqpoint{0.692821in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{0.693260in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{0.693804in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{0.693804in}{1.414281in}}%
\pgfpathlineto{\pgfqpoint{0.695525in}{1.414281in}}%
\pgfpathlineto{\pgfqpoint{0.695525in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{0.696593in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{0.696675in}{1.416149in}}%
\pgfpathlineto{\pgfqpoint{0.697035in}{1.416149in}}%
\pgfpathlineto{\pgfqpoint{0.697035in}{1.416615in}}%
\pgfpathlineto{\pgfqpoint{0.697620in}{1.416615in}}%
\pgfpathlineto{\pgfqpoint{0.697868in}{1.417549in}}%
\pgfpathlineto{\pgfqpoint{0.699173in}{1.417549in}}%
\pgfpathlineto{\pgfqpoint{0.699173in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{0.699739in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{0.699739in}{1.418483in}}%
\pgfpathlineto{\pgfqpoint{0.700067in}{1.418483in}}%
\pgfpathlineto{\pgfqpoint{0.700318in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{0.700351in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{0.700351in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{0.701483in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{0.701590in}{1.420817in}}%
\pgfpathlineto{\pgfqpoint{0.702508in}{1.420817in}}%
\pgfpathlineto{\pgfqpoint{0.702508in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{0.703245in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{0.703245in}{1.421750in}}%
\pgfpathlineto{\pgfqpoint{0.705609in}{1.421750in}}%
\pgfpathlineto{\pgfqpoint{0.705609in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{0.706560in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{0.706560in}{1.422684in}}%
\pgfpathlineto{\pgfqpoint{0.706900in}{1.422684in}}%
\pgfpathlineto{\pgfqpoint{0.706900in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{0.709316in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{0.709337in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{0.709774in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{0.709774in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{0.710435in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{0.710651in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{0.710969in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{0.710969in}{1.427819in}}%
\pgfpathlineto{\pgfqpoint{0.712639in}{1.427819in}}%
\pgfpathlineto{\pgfqpoint{0.712639in}{1.428286in}}%
\pgfpathlineto{\pgfqpoint{0.713176in}{1.428286in}}%
\pgfpathlineto{\pgfqpoint{0.713176in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{0.715167in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{0.715167in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{0.715877in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{0.715877in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{0.717778in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{0.717865in}{1.431086in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{1.431086in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{0.718947in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{0.719021in}{1.432954in}}%
\pgfpathlineto{\pgfqpoint{0.720027in}{1.432954in}}%
\pgfpathlineto{\pgfqpoint{0.720027in}{1.433421in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{1.433421in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{1.434354in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{1.434354in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{0.722999in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{0.722999in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{0.724148in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{0.724290in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{0.725197in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{0.725197in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{1.437622in}}%
\pgfpathlineto{\pgfqpoint{0.729044in}{1.437622in}}%
\pgfpathlineto{\pgfqpoint{0.729044in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{0.729574in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{0.729574in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{0.732171in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{0.732171in}{1.439022in}}%
\pgfpathlineto{\pgfqpoint{0.733381in}{1.439022in}}%
\pgfpathlineto{\pgfqpoint{0.733381in}{1.439489in}}%
\pgfpathlineto{\pgfqpoint{0.734065in}{1.439489in}}%
\pgfpathlineto{\pgfqpoint{0.734065in}{1.439956in}}%
\pgfpathlineto{\pgfqpoint{0.734839in}{1.439956in}}%
\pgfpathlineto{\pgfqpoint{0.734839in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{0.735520in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{0.735621in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{0.735822in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{0.735822in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{0.737971in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{0.737971in}{1.442290in}}%
\pgfpathlineto{\pgfqpoint{0.738602in}{1.442290in}}%
\pgfpathlineto{\pgfqpoint{0.738602in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{0.739104in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{0.739359in}{1.444157in}}%
\pgfpathlineto{\pgfqpoint{0.739406in}{1.444157in}}%
\pgfpathlineto{\pgfqpoint{0.739406in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{0.740302in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{0.740302in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{0.740854in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{0.740893in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{0.743305in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{0.743407in}{1.446958in}}%
\pgfpathlineto{\pgfqpoint{0.745880in}{1.446958in}}%
\pgfpathlineto{\pgfqpoint{0.745880in}{1.447425in}}%
\pgfpathlineto{\pgfqpoint{0.749989in}{1.447425in}}%
\pgfpathlineto{\pgfqpoint{0.750266in}{1.448358in}}%
\pgfpathlineto{\pgfqpoint{0.750412in}{1.448358in}}%
\pgfpathlineto{\pgfqpoint{0.750412in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{0.751186in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{0.751186in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{0.752769in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{0.752940in}{1.450226in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.450226in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{0.754668in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{0.754668in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{0.757281in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{0.757281in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{0.758676in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{0.758676in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{0.759362in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{0.759362in}{1.452560in}}%
\pgfpathlineto{\pgfqpoint{0.761396in}{1.452560in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{0.762953in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{0.762953in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{0.763271in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{0.763271in}{1.454427in}}%
\pgfpathlineto{\pgfqpoint{0.763609in}{1.454427in}}%
\pgfpathlineto{\pgfqpoint{0.763609in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{0.764475in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{0.764475in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{0.766726in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{0.766726in}{1.455827in}}%
\pgfpathlineto{\pgfqpoint{0.767589in}{1.455827in}}%
\pgfpathlineto{\pgfqpoint{0.767748in}{1.457228in}}%
\pgfpathlineto{\pgfqpoint{0.768485in}{1.457228in}}%
\pgfpathlineto{\pgfqpoint{0.768485in}{1.457695in}}%
\pgfpathlineto{\pgfqpoint{0.772026in}{1.457695in}}%
\pgfpathlineto{\pgfqpoint{0.772026in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{0.773104in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{0.773104in}{1.458628in}}%
\pgfpathlineto{\pgfqpoint{0.774014in}{1.458628in}}%
\pgfpathlineto{\pgfqpoint{0.774014in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{0.777012in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{0.777219in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{0.777697in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{0.777697in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.461896in}}%
\pgfpathlineto{\pgfqpoint{0.780949in}{1.461896in}}%
\pgfpathlineto{\pgfqpoint{0.781185in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{0.782237in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{0.782237in}{1.463296in}}%
\pgfpathlineto{\pgfqpoint{0.782745in}{1.463296in}}%
\pgfpathlineto{\pgfqpoint{0.782745in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{0.783387in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{0.783387in}{1.464697in}}%
\pgfpathlineto{\pgfqpoint{0.783822in}{1.464697in}}%
\pgfpathlineto{\pgfqpoint{0.783822in}{1.465630in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.465630in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.466097in}}%
\pgfpathlineto{\pgfqpoint{0.785260in}{1.466097in}}%
\pgfpathlineto{\pgfqpoint{0.785260in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{0.785827in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{0.789773in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{0.789773in}{1.467964in}}%
\pgfpathlineto{\pgfqpoint{0.790934in}{1.467964in}}%
\pgfpathlineto{\pgfqpoint{0.791182in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{0.792629in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{0.792629in}{1.470765in}}%
\pgfpathlineto{\pgfqpoint{0.793488in}{1.470765in}}%
\pgfpathlineto{\pgfqpoint{0.793488in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{0.794097in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{0.794097in}{1.471699in}}%
\pgfpathlineto{\pgfqpoint{0.795034in}{1.471699in}}%
\pgfpathlineto{\pgfqpoint{0.795034in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{0.796894in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{0.796894in}{1.473099in}}%
\pgfpathlineto{\pgfqpoint{0.799085in}{1.473099in}}%
\pgfpathlineto{\pgfqpoint{0.799170in}{1.474033in}}%
\pgfpathlineto{\pgfqpoint{0.800367in}{1.474033in}}%
\pgfpathlineto{\pgfqpoint{0.800367in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{0.800722in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{0.800722in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{0.802366in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{0.802366in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{0.803384in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{0.803384in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{0.803933in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{0.803933in}{1.476367in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{1.476367in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{0.809856in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{0.809856in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{0.810991in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{0.810991in}{1.478234in}}%
\pgfpathlineto{\pgfqpoint{0.811670in}{1.478234in}}%
\pgfpathlineto{\pgfqpoint{0.811670in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{0.813391in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{0.813391in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{0.814123in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{0.814123in}{1.479635in}}%
\pgfpathlineto{\pgfqpoint{0.816825in}{1.479635in}}%
\pgfpathlineto{\pgfqpoint{0.816825in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{0.818416in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{0.818416in}{1.481502in}}%
\pgfpathlineto{\pgfqpoint{0.819721in}{1.481502in}}%
\pgfpathlineto{\pgfqpoint{0.819721in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{0.820939in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{0.820939in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{0.822038in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{0.822038in}{1.482902in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.482902in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{0.825521in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{0.825797in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{0.827525in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{0.827525in}{1.485703in}}%
\pgfpathlineto{\pgfqpoint{0.827835in}{1.485703in}}%
\pgfpathlineto{\pgfqpoint{0.827835in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{0.829955in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{0.829955in}{1.486637in}}%
\pgfpathlineto{\pgfqpoint{0.831525in}{1.486637in}}%
\pgfpathlineto{\pgfqpoint{0.831525in}{1.487103in}}%
\pgfpathlineto{\pgfqpoint{0.832204in}{1.487103in}}%
\pgfpathlineto{\pgfqpoint{0.832204in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{0.836188in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{0.836188in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{0.836531in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{0.836803in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{0.837517in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{0.837517in}{1.490838in}}%
\pgfpathlineto{\pgfqpoint{0.837923in}{1.490838in}}%
\pgfpathlineto{\pgfqpoint{0.837923in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{0.839386in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{0.839386in}{1.491772in}}%
\pgfpathlineto{\pgfqpoint{0.844358in}{1.491772in}}%
\pgfpathlineto{\pgfqpoint{0.844358in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{0.845670in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{0.845670in}{1.492705in}}%
\pgfpathlineto{\pgfqpoint{0.850493in}{1.492705in}}%
\pgfpathlineto{\pgfqpoint{0.850493in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{0.851394in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{0.853504in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{0.853504in}{1.495039in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.495039in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{0.857902in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{0.857902in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{0.860855in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{0.860855in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{0.861766in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{0.861766in}{1.496906in}}%
\pgfpathlineto{\pgfqpoint{0.863415in}{1.496906in}}%
\pgfpathlineto{\pgfqpoint{0.863633in}{1.497840in}}%
\pgfpathlineto{\pgfqpoint{0.864233in}{1.497840in}}%
\pgfpathlineto{\pgfqpoint{0.864335in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{1.499240in}}%
\pgfpathlineto{\pgfqpoint{0.868037in}{1.499240in}}%
\pgfpathlineto{\pgfqpoint{0.868037in}{1.499707in}}%
\pgfpathlineto{\pgfqpoint{0.871578in}{1.499707in}}%
\pgfpathlineto{\pgfqpoint{0.871578in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{0.873523in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{0.873523in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{0.878726in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{0.878726in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{1.502508in}}%
\pgfpathlineto{\pgfqpoint{0.883329in}{1.502508in}}%
\pgfpathlineto{\pgfqpoint{0.883329in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.503442in}}%
\pgfpathlineto{\pgfqpoint{0.887252in}{1.503442in}}%
\pgfpathlineto{\pgfqpoint{0.887252in}{1.504375in}}%
\pgfpathlineto{\pgfqpoint{0.887880in}{1.504375in}}%
\pgfpathlineto{\pgfqpoint{0.887880in}{1.504842in}}%
\pgfpathlineto{\pgfqpoint{0.894938in}{1.504842in}}%
\pgfpathlineto{\pgfqpoint{0.894938in}{1.505309in}}%
\pgfpathlineto{\pgfqpoint{0.897407in}{1.505309in}}%
\pgfpathlineto{\pgfqpoint{0.897407in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{1.506243in}}%
\pgfpathlineto{\pgfqpoint{0.901561in}{1.506243in}}%
\pgfpathlineto{\pgfqpoint{0.901561in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{0.903298in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{0.903298in}{1.507643in}}%
\pgfpathlineto{\pgfqpoint{0.904543in}{1.507643in}}%
\pgfpathlineto{\pgfqpoint{0.904543in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{0.904968in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{0.904968in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{0.906804in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{0.906804in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{0.911658in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{0.911658in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{0.911954in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{0.911954in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{0.912405in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{0.912405in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{0.913697in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{0.913697in}{1.513712in}}%
\pgfpathlineto{\pgfqpoint{0.916824in}{1.513712in}}%
\pgfpathlineto{\pgfqpoint{0.916824in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{0.917918in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{0.917918in}{1.514645in}}%
\pgfpathlineto{\pgfqpoint{0.918510in}{1.514645in}}%
\pgfpathlineto{\pgfqpoint{0.918510in}{1.515112in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{1.515112in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{0.921442in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{0.921558in}{1.516979in}}%
\pgfpathlineto{\pgfqpoint{0.928624in}{1.516979in}}%
\pgfpathlineto{\pgfqpoint{0.928624in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{0.933047in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{0.933047in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{0.934261in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{0.934270in}{1.518846in}}%
\pgfpathlineto{\pgfqpoint{0.934627in}{1.518846in}}%
\pgfpathlineto{\pgfqpoint{0.934627in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{0.934964in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{0.934964in}{1.519780in}}%
\pgfpathlineto{\pgfqpoint{0.936325in}{1.519780in}}%
\pgfpathlineto{\pgfqpoint{0.936325in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{0.943372in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{0.943372in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{0.945159in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{0.945159in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{0.945913in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{0.945913in}{1.522114in}}%
\pgfpathlineto{\pgfqpoint{0.947497in}{1.522114in}}%
\pgfpathlineto{\pgfqpoint{0.947497in}{1.522581in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.522581in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{0.950703in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{0.950703in}{1.523981in}}%
\pgfpathlineto{\pgfqpoint{0.954412in}{1.523981in}}%
\pgfpathlineto{\pgfqpoint{0.954412in}{1.524448in}}%
\pgfpathlineto{\pgfqpoint{0.955902in}{1.524448in}}%
\pgfpathlineto{\pgfqpoint{0.955902in}{1.524915in}}%
\pgfpathlineto{\pgfqpoint{0.959709in}{1.524915in}}%
\pgfpathlineto{\pgfqpoint{0.959823in}{1.525849in}}%
\pgfpathlineto{\pgfqpoint{0.962525in}{1.525849in}}%
\pgfpathlineto{\pgfqpoint{0.962525in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{0.963867in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{0.963933in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{0.964559in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{0.964559in}{1.528649in}}%
\pgfpathlineto{\pgfqpoint{0.965121in}{1.528649in}}%
\pgfpathlineto{\pgfqpoint{0.965121in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{0.970074in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{0.970074in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{0.972626in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{0.972626in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{0.978012in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{0.978012in}{1.531450in}}%
\pgfpathlineto{\pgfqpoint{0.983358in}{1.531450in}}%
\pgfpathlineto{\pgfqpoint{0.983358in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.532384in}}%
\pgfpathlineto{\pgfqpoint{0.986878in}{1.532384in}}%
\pgfpathlineto{\pgfqpoint{0.987093in}{1.533317in}}%
\pgfpathlineto{\pgfqpoint{0.990938in}{1.533317in}}%
\pgfpathlineto{\pgfqpoint{0.990938in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{0.991821in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{0.991821in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{0.993597in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{0.993597in}{1.534718in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.534718in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{0.995006in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{0.995006in}{1.535652in}}%
\pgfpathlineto{\pgfqpoint{0.997965in}{1.535652in}}%
\pgfpathlineto{\pgfqpoint{0.997965in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{1.002792in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{1.002792in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{1.004979in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{1.005135in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{1.005647in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{1.005647in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{1.006328in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{1.006328in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{1.008037in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{1.008037in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{1.009902in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{1.009902in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{1.010987in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{1.010987in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.013150in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.013150in}{1.540320in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{1.540320in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{1.015948in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{1.015948in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.032466in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.032466in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{1.038917in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{1.038917in}{1.542654in}}%
\pgfpathlineto{\pgfqpoint{1.040402in}{1.542654in}}%
\pgfpathlineto{\pgfqpoint{1.040402in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{1.042387in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{1.042387in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{1.046122in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{1.046122in}{1.544988in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{1.544988in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{1.545454in}}%
\pgfpathlineto{\pgfqpoint{1.053606in}{1.545454in}}%
\pgfpathlineto{\pgfqpoint{1.053606in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{1.056287in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{1.056287in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{1.069410in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{1.069410in}{1.547322in}}%
\pgfpathlineto{\pgfqpoint{1.071720in}{1.547322in}}%
\pgfpathlineto{\pgfqpoint{1.071720in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{1.072637in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{1.072637in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{1.073531in}{1.549189in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.549189in}}%
\pgfpathlineto{\pgfqpoint{1.075049in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{1.081935in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{1.081935in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{1.085087in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{1.085475in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{1.085475in}{1.551523in}}%
\pgfpathlineto{\pgfqpoint{1.091669in}{1.551523in}}%
\pgfpathlineto{\pgfqpoint{1.091669in}{1.552457in}}%
\pgfpathlineto{\pgfqpoint{1.104433in}{1.552457in}}%
\pgfpathlineto{\pgfqpoint{1.104433in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{1.105897in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{1.105897in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{1.110275in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{1.110530in}{1.554324in}}%
\pgfpathlineto{\pgfqpoint{1.111892in}{1.554324in}}%
\pgfpathlineto{\pgfqpoint{1.111892in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{1.119202in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{1.119202in}{1.555257in}}%
\pgfpathlineto{\pgfqpoint{1.123960in}{1.555257in}}%
\pgfpathlineto{\pgfqpoint{1.123960in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{1.124722in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{1.124722in}{1.556191in}}%
\pgfpathlineto{\pgfqpoint{1.125519in}{1.556191in}}%
\pgfpathlineto{\pgfqpoint{1.125519in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{1.129260in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{1.129260in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{1.131885in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{1.131885in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{1.132534in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{1.133499in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{1.133499in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.559459in}}%
\pgfpathlineto{\pgfqpoint{1.141244in}{1.559459in}}%
\pgfpathlineto{\pgfqpoint{1.141244in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{1.147328in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{1.147431in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{1.149065in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{1.149065in}{1.562260in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.562260in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{1.155447in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{1.155447in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{1.156540in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{1.156540in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{1.169627in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{1.169627in}{1.564127in}}%
\pgfpathlineto{\pgfqpoint{1.171993in}{1.564127in}}%
\pgfpathlineto{\pgfqpoint{1.171993in}{1.564594in}}%
\pgfpathlineto{\pgfqpoint{1.172535in}{1.564594in}}%
\pgfpathlineto{\pgfqpoint{1.172535in}{1.565060in}}%
\pgfpathlineto{\pgfqpoint{1.174212in}{1.565060in}}%
\pgfpathlineto{\pgfqpoint{1.174235in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{1.175888in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{1.175888in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{1.178482in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{1.178482in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{1.182295in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{1.182295in}{1.567394in}}%
\pgfpathlineto{\pgfqpoint{1.183113in}{1.567394in}}%
\pgfpathlineto{\pgfqpoint{1.183113in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.568795in}}%
\pgfpathlineto{\pgfqpoint{1.188551in}{1.568795in}}%
\pgfpathlineto{\pgfqpoint{1.188551in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{1.194001in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{1.194001in}{1.571129in}}%
\pgfpathlineto{\pgfqpoint{1.196986in}{1.571129in}}%
\pgfpathlineto{\pgfqpoint{1.196986in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{1.197607in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{1.197607in}{1.572063in}}%
\pgfpathlineto{\pgfqpoint{1.199688in}{1.572063in}}%
\pgfpathlineto{\pgfqpoint{1.199688in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{1.207174in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{1.207174in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{1.209474in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{1.209599in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{1.211322in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{1.211322in}{1.574397in}}%
\pgfpathlineto{\pgfqpoint{1.217552in}{1.574397in}}%
\pgfpathlineto{\pgfqpoint{1.217552in}{1.574863in}}%
\pgfpathlineto{\pgfqpoint{1.222341in}{1.574863in}}%
\pgfpathlineto{\pgfqpoint{1.222341in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{1.229711in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{1.229711in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{1.239430in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{1.239430in}{1.576731in}}%
\pgfpathlineto{\pgfqpoint{1.241557in}{1.576731in}}%
\pgfpathlineto{\pgfqpoint{1.241557in}{1.577197in}}%
\pgfpathlineto{\pgfqpoint{1.251645in}{1.577197in}}%
\pgfpathlineto{\pgfqpoint{1.251645in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{1.252067in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{1.252067in}{1.578598in}}%
\pgfpathlineto{\pgfqpoint{1.264484in}{1.578598in}}%
\pgfpathlineto{\pgfqpoint{1.264484in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{1.265740in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{1.265988in}{1.580932in}}%
\pgfpathlineto{\pgfqpoint{1.274077in}{1.580932in}}%
\pgfpathlineto{\pgfqpoint{1.274077in}{1.581399in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{1.581399in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{1.581866in}}%
\pgfpathlineto{\pgfqpoint{1.279401in}{1.581866in}}%
\pgfpathlineto{\pgfqpoint{1.279401in}{1.582332in}}%
\pgfpathlineto{\pgfqpoint{1.285642in}{1.582332in}}%
\pgfpathlineto{\pgfqpoint{1.285714in}{1.583266in}}%
\pgfpathlineto{\pgfqpoint{1.286553in}{1.583266in}}%
\pgfpathlineto{\pgfqpoint{1.286553in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{1.286993in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{1.286993in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{1.288260in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{1.288260in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.586534in}}%
\pgfpathlineto{\pgfqpoint{1.300537in}{1.586534in}}%
\pgfpathlineto{\pgfqpoint{1.300537in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{1.587467in}}%
\pgfpathlineto{\pgfqpoint{1.315086in}{1.587467in}}%
\pgfpathlineto{\pgfqpoint{1.315086in}{1.587934in}}%
\pgfpathlineto{\pgfqpoint{1.326363in}{1.587934in}}%
\pgfpathlineto{\pgfqpoint{1.326363in}{1.588401in}}%
\pgfpathlineto{\pgfqpoint{1.334703in}{1.588401in}}%
\pgfpathlineto{\pgfqpoint{1.334703in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.336354in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.336354in}{1.589334in}}%
\pgfpathlineto{\pgfqpoint{1.339750in}{1.589334in}}%
\pgfpathlineto{\pgfqpoint{1.339750in}{1.589801in}}%
\pgfpathlineto{\pgfqpoint{1.341890in}{1.589801in}}%
\pgfpathlineto{\pgfqpoint{1.341890in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{1.352250in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{1.352250in}{1.591202in}}%
\pgfpathlineto{\pgfqpoint{1.353014in}{1.591202in}}%
\pgfpathlineto{\pgfqpoint{1.353014in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{1.357239in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{1.357239in}{1.592135in}}%
\pgfpathlineto{\pgfqpoint{1.358228in}{1.592135in}}%
\pgfpathlineto{\pgfqpoint{1.358228in}{1.594003in}}%
\pgfpathlineto{\pgfqpoint{1.362925in}{1.594003in}}%
\pgfpathlineto{\pgfqpoint{1.362925in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{1.380436in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{1.380436in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{1.386171in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{1.386171in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{1.388115in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{1.388115in}{1.596337in}}%
\pgfpathlineto{\pgfqpoint{1.396063in}{1.596337in}}%
\pgfpathlineto{\pgfqpoint{1.396063in}{1.596803in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{1.596803in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{1.410035in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{1.410035in}{1.598671in}}%
\pgfpathlineto{\pgfqpoint{1.411704in}{1.598671in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{1.600071in}}%
\pgfpathlineto{\pgfqpoint{1.413325in}{1.600071in}}%
\pgfpathlineto{\pgfqpoint{1.413325in}{1.601005in}}%
\pgfpathlineto{\pgfqpoint{1.417293in}{1.601005in}}%
\pgfpathlineto{\pgfqpoint{1.417293in}{1.601938in}}%
\pgfpathlineto{\pgfqpoint{1.419988in}{1.601938in}}%
\pgfpathlineto{\pgfqpoint{1.419988in}{1.602405in}}%
\pgfpathlineto{\pgfqpoint{1.420972in}{1.602405in}}%
\pgfpathlineto{\pgfqpoint{1.420972in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.432849in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.432849in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{1.434246in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{1.434246in}{1.604272in}}%
\pgfpathlineto{\pgfqpoint{1.436604in}{1.604272in}}%
\pgfpathlineto{\pgfqpoint{1.436604in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{1.442471in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{1.442471in}{1.605206in}}%
\pgfpathlineto{\pgfqpoint{1.444376in}{1.605206in}}%
\pgfpathlineto{\pgfqpoint{1.444376in}{1.605673in}}%
\pgfpathlineto{\pgfqpoint{1.447802in}{1.605673in}}%
\pgfpathlineto{\pgfqpoint{1.447802in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{1.450504in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{1.450504in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{1.456115in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{1.456115in}{1.607540in}}%
\pgfpathlineto{\pgfqpoint{1.458065in}{1.607540in}}%
\pgfpathlineto{\pgfqpoint{1.458065in}{1.608007in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.608007in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.608474in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{1.608474in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{1.608940in}}%
\pgfpathlineto{\pgfqpoint{1.469631in}{1.608940in}}%
\pgfpathlineto{\pgfqpoint{1.469631in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{1.609874in}}%
\pgfpathlineto{\pgfqpoint{1.534930in}{1.609874in}}%
\pgfpathlineto{\pgfqpoint{1.534930in}{1.610808in}}%
\pgfpathlineto{\pgfqpoint{1.545013in}{1.610808in}}%
\pgfpathlineto{\pgfqpoint{1.545121in}{1.611741in}}%
\pgfpathlineto{\pgfqpoint{1.558791in}{1.611741in}}%
\pgfpathlineto{\pgfqpoint{1.558791in}{1.612675in}}%
\pgfpathlineto{\pgfqpoint{1.604027in}{1.612675in}}%
\pgfpathlineto{\pgfqpoint{1.604027in}{1.613142in}}%
\pgfpathlineto{\pgfqpoint{1.606091in}{1.613142in}}%
\pgfpathlineto{\pgfqpoint{1.606091in}{1.613608in}}%
\pgfpathlineto{\pgfqpoint{1.612963in}{1.613608in}}%
\pgfpathlineto{\pgfqpoint{1.612963in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{1.624024in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{1.624024in}{1.614542in}}%
\pgfpathlineto{\pgfqpoint{1.630893in}{1.614542in}}%
\pgfpathlineto{\pgfqpoint{1.630893in}{1.615009in}}%
\pgfpathlineto{\pgfqpoint{1.640431in}{1.615009in}}%
\pgfpathlineto{\pgfqpoint{1.640431in}{1.615476in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{1.615476in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{1.616409in}}%
\pgfpathlineto{\pgfqpoint{1.655910in}{1.616409in}}%
\pgfpathlineto{\pgfqpoint{1.655910in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{1.664812in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{1.664812in}{1.617810in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.617810in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{1.727004in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{1.727004in}{1.619210in}}%
\pgfpathlineto{\pgfqpoint{1.754599in}{1.619210in}}%
\pgfpathlineto{\pgfqpoint{1.754599in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{1.818591in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{1.818591in}{1.620144in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{1.620144in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{1.621077in}}%
\pgfpathlineto{\pgfqpoint{1.862632in}{1.621077in}}%
\pgfpathlineto{\pgfqpoint{1.862632in}{1.621544in}}%
\pgfpathlineto{\pgfqpoint{1.869153in}{1.621544in}}%
\pgfpathlineto{\pgfqpoint{1.869153in}{1.622478in}}%
\pgfpathlineto{\pgfqpoint{1.884846in}{1.622478in}}%
\pgfpathlineto{\pgfqpoint{1.884846in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.623878in}}%
\pgfpathlineto{\pgfqpoint{1.889149in}{1.623878in}}%
\pgfpathlineto{\pgfqpoint{1.889149in}{1.624345in}}%
\pgfpathlineto{\pgfqpoint{1.889629in}{1.624345in}}%
\pgfpathlineto{\pgfqpoint{1.889629in}{1.624812in}}%
\pgfpathlineto{\pgfqpoint{1.892228in}{1.624812in}}%
\pgfpathlineto{\pgfqpoint{1.892228in}{1.625279in}}%
\pgfpathlineto{\pgfqpoint{1.896802in}{1.625279in}}%
\pgfpathlineto{\pgfqpoint{1.896802in}{1.625745in}}%
\pgfpathlineto{\pgfqpoint{1.908268in}{1.625745in}}%
\pgfpathlineto{\pgfqpoint{1.908268in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{1.924560in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{1.924560in}{1.627613in}}%
\pgfpathlineto{\pgfqpoint{1.966083in}{1.627613in}}%
\pgfpathlineto{\pgfqpoint{1.966351in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{1.975610in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{1.975610in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.976597in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.976597in}{1.630880in}}%
\pgfpathlineto{\pgfqpoint{1.998904in}{1.630880in}}%
\pgfpathlineto{\pgfqpoint{1.998904in}{1.631347in}}%
\pgfpathlineto{\pgfqpoint{2.011779in}{1.631347in}}%
\pgfpathlineto{\pgfqpoint{2.011779in}{1.631814in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{1.631814in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{1.632281in}}%
\pgfpathlineto{\pgfqpoint{2.024956in}{1.632281in}}%
\pgfpathlineto{\pgfqpoint{2.024956in}{1.635548in}}%
\pgfpathlineto{\pgfqpoint{2.077674in}{1.635548in}}%
\pgfpathlineto{\pgfqpoint{2.077674in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{2.103306in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{2.103306in}{1.637416in}}%
\pgfpathlineto{\pgfqpoint{2.179314in}{1.637416in}}%
\pgfpathlineto{\pgfqpoint{2.179314in}{1.637882in}}%
\pgfpathlineto{\pgfqpoint{2.185490in}{1.637882in}}%
\pgfpathlineto{\pgfqpoint{2.185490in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{2.234310in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{2.234310in}{1.639283in}}%
\pgfpathlineto{\pgfqpoint{2.240904in}{1.639283in}}%
\pgfpathlineto{\pgfqpoint{2.240904in}{1.640217in}}%
\pgfpathlineto{\pgfqpoint{2.272551in}{1.640217in}}%
\pgfpathlineto{\pgfqpoint{2.272551in}{1.640683in}}%
\pgfpathlineto{\pgfqpoint{2.280293in}{1.640683in}}%
\pgfpathlineto{\pgfqpoint{2.280293in}{1.641150in}}%
\pgfpathlineto{\pgfqpoint{2.304352in}{1.641150in}}%
\pgfpathlineto{\pgfqpoint{2.304352in}{1.641617in}}%
\pgfpathlineto{\pgfqpoint{2.320063in}{1.641617in}}%
\pgfpathlineto{\pgfqpoint{2.320063in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.332450in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.332450in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{2.350577in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{2.350684in}{1.643484in}}%
\pgfpathlineto{\pgfqpoint{2.423113in}{1.643484in}}%
\pgfpathlineto{\pgfqpoint{2.423113in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.429121in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.429121in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{2.453435in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{2.453435in}{1.644885in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{1.644885in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{1.644885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415171in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.415448in}{1.194415in}}%
\pgfpathlineto{\pgfqpoint{0.415449in}{1.194415in}}%
\pgfpathlineto{\pgfqpoint{0.415726in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{0.415728in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{0.416002in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{0.416007in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{0.416284in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{0.416291in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{0.416565in}{1.320453in}}%
\pgfpathlineto{\pgfqpoint{0.416570in}{1.320453in}}%
\pgfpathlineto{\pgfqpoint{0.416846in}{1.333990in}}%
\pgfpathlineto{\pgfqpoint{0.416854in}{1.333990in}}%
\pgfpathlineto{\pgfqpoint{0.417120in}{1.348461in}}%
\pgfpathlineto{\pgfqpoint{0.417156in}{1.348461in}}%
\pgfpathlineto{\pgfqpoint{0.417427in}{1.364333in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.364333in}}%
\pgfpathlineto{\pgfqpoint{0.417701in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{0.417729in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{0.418000in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{0.418018in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{0.418246in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{0.418323in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{0.418597in}{1.409147in}}%
\pgfpathlineto{\pgfqpoint{0.418609in}{1.409147in}}%
\pgfpathlineto{\pgfqpoint{0.418867in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{0.418933in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{0.419176in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{0.419230in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{0.419507in}{1.430153in}}%
\pgfpathlineto{\pgfqpoint{0.419535in}{1.430153in}}%
\pgfpathlineto{\pgfqpoint{0.419798in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{0.419860in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{0.420099in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{0.420150in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{0.420406in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{0.420428in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{0.420656in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{0.420773in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{0.421045in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{0.421071in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{0.421344in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{0.421350in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{0.421610in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{0.421700in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{0.421964in}{1.469365in}}%
\pgfpathlineto{\pgfqpoint{0.422023in}{1.469365in}}%
\pgfpathlineto{\pgfqpoint{0.422297in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{0.422313in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{0.422588in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{0.422637in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{0.422881in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{0.422924in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{0.423151in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{0.423246in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{0.423503in}{1.492705in}}%
\pgfpathlineto{\pgfqpoint{0.423531in}{1.492705in}}%
\pgfpathlineto{\pgfqpoint{0.423755in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{0.423872in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{0.424141in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{0.424193in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{0.424449in}{1.503909in}}%
\pgfpathlineto{\pgfqpoint{0.424512in}{1.503909in}}%
\pgfpathlineto{\pgfqpoint{0.424733in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{0.424882in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{0.425128in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{0.425219in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{0.425429in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{0.425516in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{0.425724in}{1.513712in}}%
\pgfpathlineto{\pgfqpoint{0.425864in}{1.513712in}}%
\pgfpathlineto{\pgfqpoint{0.426124in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{0.426159in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{0.426430in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{0.426441in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{0.426483in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{0.426847in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{0.426847in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{0.427155in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{0.427431in}{1.525849in}}%
\pgfpathlineto{\pgfqpoint{0.427568in}{1.525849in}}%
\pgfpathlineto{\pgfqpoint{0.427842in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{0.427903in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{0.428101in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{0.428203in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{0.428498in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{0.428730in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{0.428852in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{0.429057in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{0.429203in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{0.429428in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{0.429496in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{0.429641in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{0.429797in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{0.430058in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{0.430131in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{0.430310in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{0.430467in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{0.430710in}{1.547322in}}%
\pgfpathlineto{\pgfqpoint{0.430824in}{1.547322in}}%
\pgfpathlineto{\pgfqpoint{0.430958in}{1.549189in}}%
\pgfpathlineto{\pgfqpoint{0.431219in}{1.549189in}}%
\pgfpathlineto{\pgfqpoint{0.431380in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{0.431501in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{0.431675in}{1.551990in}}%
\pgfpathlineto{\pgfqpoint{0.431962in}{1.551990in}}%
\pgfpathlineto{\pgfqpoint{0.432175in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{0.432607in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{0.432847in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{0.432918in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{0.433038in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{0.433415in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{0.433773in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{0.433936in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{0.434463in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{0.434695in}{1.561326in}}%
\pgfpathlineto{\pgfqpoint{0.434902in}{1.561326in}}%
\pgfpathlineto{\pgfqpoint{0.435107in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{0.435206in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{0.435206in}{1.564127in}}%
\pgfpathlineto{\pgfqpoint{0.435869in}{1.564127in}}%
\pgfpathlineto{\pgfqpoint{0.436100in}{1.565527in}}%
\pgfpathlineto{\pgfqpoint{0.436264in}{1.565527in}}%
\pgfpathlineto{\pgfqpoint{0.436265in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{0.436590in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{0.436863in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{0.436917in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{0.437131in}{1.569262in}}%
\pgfpathlineto{\pgfqpoint{0.437290in}{1.569262in}}%
\pgfpathlineto{\pgfqpoint{0.437514in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{0.437610in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{0.437882in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{0.437905in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{0.438079in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{0.438713in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{0.438967in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{0.439002in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{0.439249in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{0.439331in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{0.439396in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{0.439640in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{0.439658in}{1.580465in}}%
\pgfpathlineto{\pgfqpoint{0.440258in}{1.580465in}}%
\pgfpathlineto{\pgfqpoint{0.440515in}{1.582799in}}%
\pgfpathlineto{\pgfqpoint{0.440630in}{1.582799in}}%
\pgfpathlineto{\pgfqpoint{0.440704in}{1.584666in}}%
\pgfpathlineto{\pgfqpoint{0.441143in}{1.584666in}}%
\pgfpathlineto{\pgfqpoint{0.441269in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{0.441428in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{0.441672in}{1.587934in}}%
\pgfpathlineto{\pgfqpoint{0.441707in}{1.587934in}}%
\pgfpathlineto{\pgfqpoint{0.441944in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{0.442002in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{0.442248in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{0.442487in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{0.442702in}{1.591202in}}%
\pgfpathlineto{\pgfqpoint{0.442942in}{1.591202in}}%
\pgfpathlineto{\pgfqpoint{0.443173in}{1.593069in}}%
\pgfpathlineto{\pgfqpoint{0.443344in}{1.593069in}}%
\pgfpathlineto{\pgfqpoint{0.443571in}{1.594003in}}%
\pgfpathlineto{\pgfqpoint{0.443735in}{1.594003in}}%
\pgfpathlineto{\pgfqpoint{0.443738in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{0.444556in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{0.444963in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{0.445152in}{1.596803in}}%
\pgfpathlineto{\pgfqpoint{0.445525in}{1.596803in}}%
\pgfpathlineto{\pgfqpoint{0.445525in}{1.597270in}}%
\pgfpathlineto{\pgfqpoint{0.446264in}{1.597270in}}%
\pgfpathlineto{\pgfqpoint{0.446426in}{1.598671in}}%
\pgfpathlineto{\pgfqpoint{0.446644in}{1.598671in}}%
\pgfpathlineto{\pgfqpoint{0.446644in}{1.599137in}}%
\pgfpathlineto{\pgfqpoint{0.447045in}{1.599137in}}%
\pgfpathlineto{\pgfqpoint{0.447246in}{1.601005in}}%
\pgfpathlineto{\pgfqpoint{0.447354in}{1.601005in}}%
\pgfpathlineto{\pgfqpoint{0.447611in}{1.603339in}}%
\pgfpathlineto{\pgfqpoint{0.447754in}{1.603339in}}%
\pgfpathlineto{\pgfqpoint{0.447754in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{0.448042in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{0.448286in}{1.605206in}}%
\pgfpathlineto{\pgfqpoint{0.448371in}{1.605206in}}%
\pgfpathlineto{\pgfqpoint{0.448522in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{0.448926in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{0.448977in}{1.607540in}}%
\pgfpathlineto{\pgfqpoint{0.449527in}{1.607540in}}%
\pgfpathlineto{\pgfqpoint{0.449527in}{1.608007in}}%
\pgfpathlineto{\pgfqpoint{0.449917in}{1.608007in}}%
\pgfpathlineto{\pgfqpoint{0.450122in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{0.450200in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{0.450355in}{1.611274in}}%
\pgfpathlineto{\pgfqpoint{0.451270in}{1.611274in}}%
\pgfpathlineto{\pgfqpoint{0.451400in}{1.612675in}}%
\pgfpathlineto{\pgfqpoint{0.452044in}{1.612675in}}%
\pgfpathlineto{\pgfqpoint{0.452228in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{0.452558in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{0.452672in}{1.615009in}}%
\pgfpathlineto{\pgfqpoint{0.452999in}{1.615009in}}%
\pgfpathlineto{\pgfqpoint{0.453151in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{0.453364in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{0.453467in}{1.616876in}}%
\pgfpathlineto{\pgfqpoint{0.453675in}{1.616876in}}%
\pgfpathlineto{\pgfqpoint{0.453936in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{0.454032in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{0.454236in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{0.454655in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{0.454655in}{1.620144in}}%
\pgfpathlineto{\pgfqpoint{0.455178in}{1.620144in}}%
\pgfpathlineto{\pgfqpoint{0.455197in}{1.621077in}}%
\pgfpathlineto{\pgfqpoint{0.455755in}{1.621077in}}%
\pgfpathlineto{\pgfqpoint{0.455755in}{1.621544in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{1.621544in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{1.622011in}}%
\pgfpathlineto{\pgfqpoint{0.456459in}{1.622011in}}%
\pgfpathlineto{\pgfqpoint{0.456529in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{0.456800in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{0.456845in}{1.624812in}}%
\pgfpathlineto{\pgfqpoint{0.457094in}{1.624812in}}%
\pgfpathlineto{\pgfqpoint{0.457365in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{0.457848in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{0.457848in}{1.626679in}}%
\pgfpathlineto{\pgfqpoint{0.458186in}{1.626679in}}%
\pgfpathlineto{\pgfqpoint{0.458316in}{1.628080in}}%
\pgfpathlineto{\pgfqpoint{0.458529in}{1.628080in}}%
\pgfpathlineto{\pgfqpoint{0.458642in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{0.460084in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{0.460270in}{1.631347in}}%
\pgfpathlineto{\pgfqpoint{0.460631in}{1.631347in}}%
\pgfpathlineto{\pgfqpoint{0.460631in}{1.631814in}}%
\pgfpathlineto{\pgfqpoint{0.461381in}{1.631814in}}%
\pgfpathlineto{\pgfqpoint{0.461564in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{0.461989in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{0.461989in}{1.633681in}}%
\pgfpathlineto{\pgfqpoint{0.462350in}{1.633681in}}%
\pgfpathlineto{\pgfqpoint{0.462549in}{1.634615in}}%
\pgfpathlineto{\pgfqpoint{0.462895in}{1.634615in}}%
\pgfpathlineto{\pgfqpoint{0.462895in}{1.635082in}}%
\pgfpathlineto{\pgfqpoint{0.463404in}{1.635082in}}%
\pgfpathlineto{\pgfqpoint{0.463404in}{1.635548in}}%
\pgfpathlineto{\pgfqpoint{0.464112in}{1.635548in}}%
\pgfpathlineto{\pgfqpoint{0.464112in}{1.636015in}}%
\pgfpathlineto{\pgfqpoint{0.464797in}{1.636015in}}%
\pgfpathlineto{\pgfqpoint{0.464914in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{0.465102in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{0.465199in}{1.637882in}}%
\pgfpathlineto{\pgfqpoint{0.466372in}{1.637882in}}%
\pgfpathlineto{\pgfqpoint{0.466391in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{0.467047in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{0.467099in}{1.639750in}}%
\pgfpathlineto{\pgfqpoint{0.467549in}{1.639750in}}%
\pgfpathlineto{\pgfqpoint{0.467549in}{1.640217in}}%
\pgfpathlineto{\pgfqpoint{0.468423in}{1.640217in}}%
\pgfpathlineto{\pgfqpoint{0.468609in}{1.641150in}}%
\pgfpathlineto{\pgfqpoint{0.469145in}{1.641150in}}%
\pgfpathlineto{\pgfqpoint{0.469145in}{1.641617in}}%
\pgfpathlineto{\pgfqpoint{0.469438in}{1.641617in}}%
\pgfpathlineto{\pgfqpoint{0.469683in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{0.469902in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{0.470152in}{1.643484in}}%
\pgfpathlineto{\pgfqpoint{0.470823in}{1.643484in}}%
\pgfpathlineto{\pgfqpoint{0.470910in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{0.471241in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{0.471241in}{1.644885in}}%
\pgfpathlineto{\pgfqpoint{0.472118in}{1.644885in}}%
\pgfpathlineto{\pgfqpoint{0.472194in}{1.646285in}}%
\pgfpathlineto{\pgfqpoint{0.472629in}{1.646285in}}%
\pgfpathlineto{\pgfqpoint{0.472837in}{1.647685in}}%
\pgfpathlineto{\pgfqpoint{0.472977in}{1.647685in}}%
\pgfpathlineto{\pgfqpoint{0.473152in}{1.649553in}}%
\pgfpathlineto{\pgfqpoint{0.473380in}{1.649553in}}%
\pgfpathlineto{\pgfqpoint{0.473651in}{1.650486in}}%
\pgfpathlineto{\pgfqpoint{0.473921in}{1.650486in}}%
\pgfpathlineto{\pgfqpoint{0.474018in}{1.651420in}}%
\pgfpathlineto{\pgfqpoint{0.475323in}{1.651420in}}%
\pgfpathlineto{\pgfqpoint{0.475514in}{1.652354in}}%
\pgfpathlineto{\pgfqpoint{0.475989in}{1.652354in}}%
\pgfpathlineto{\pgfqpoint{0.476106in}{1.653754in}}%
\pgfpathlineto{\pgfqpoint{0.476298in}{1.653754in}}%
\pgfpathlineto{\pgfqpoint{0.476560in}{1.655154in}}%
\pgfpathlineto{\pgfqpoint{0.476619in}{1.655154in}}%
\pgfpathlineto{\pgfqpoint{0.476619in}{1.656088in}}%
\pgfpathlineto{\pgfqpoint{0.477053in}{1.656088in}}%
\pgfpathlineto{\pgfqpoint{0.477274in}{1.657022in}}%
\pgfpathlineto{\pgfqpoint{0.477525in}{1.657022in}}%
\pgfpathlineto{\pgfqpoint{0.477675in}{1.657955in}}%
\pgfpathlineto{\pgfqpoint{0.478298in}{1.657955in}}%
\pgfpathlineto{\pgfqpoint{0.478435in}{1.658889in}}%
\pgfpathlineto{\pgfqpoint{0.479219in}{1.658889in}}%
\pgfpathlineto{\pgfqpoint{0.479219in}{1.659356in}}%
\pgfpathlineto{\pgfqpoint{0.479611in}{1.659356in}}%
\pgfpathlineto{\pgfqpoint{0.479671in}{1.660289in}}%
\pgfpathlineto{\pgfqpoint{0.480208in}{1.660289in}}%
\pgfpathlineto{\pgfqpoint{0.480221in}{1.661223in}}%
\pgfpathlineto{\pgfqpoint{0.480595in}{1.661223in}}%
\pgfpathlineto{\pgfqpoint{0.480595in}{1.661690in}}%
\pgfpathlineto{\pgfqpoint{0.481048in}{1.661690in}}%
\pgfpathlineto{\pgfqpoint{0.481048in}{1.662157in}}%
\pgfpathlineto{\pgfqpoint{0.481666in}{1.662157in}}%
\pgfpathlineto{\pgfqpoint{0.481843in}{1.663090in}}%
\pgfpathlineto{\pgfqpoint{0.482098in}{1.663090in}}%
\pgfpathlineto{\pgfqpoint{0.482299in}{1.664024in}}%
\pgfpathlineto{\pgfqpoint{0.482751in}{1.664024in}}%
\pgfpathlineto{\pgfqpoint{0.482751in}{1.664491in}}%
\pgfpathlineto{\pgfqpoint{0.483117in}{1.664491in}}%
\pgfpathlineto{\pgfqpoint{0.483316in}{1.665891in}}%
\pgfpathlineto{\pgfqpoint{0.483467in}{1.665891in}}%
\pgfpathlineto{\pgfqpoint{0.483503in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{0.484639in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{0.484639in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{0.485367in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{0.485367in}{1.667758in}}%
\pgfpathlineto{\pgfqpoint{0.486408in}{1.667758in}}%
\pgfpathlineto{\pgfqpoint{0.486408in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{0.487730in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{0.487730in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.490269in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.490269in}{1.669159in}}%
\pgfpathlineto{\pgfqpoint{0.490991in}{1.669159in}}%
\pgfpathlineto{\pgfqpoint{0.490991in}{1.669625in}}%
\pgfpathlineto{\pgfqpoint{0.491388in}{1.669625in}}%
\pgfpathlineto{\pgfqpoint{0.491652in}{1.670559in}}%
\pgfpathlineto{\pgfqpoint{0.491782in}{1.670559in}}%
\pgfpathlineto{\pgfqpoint{0.491782in}{1.671026in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{1.671026in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.493298in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.493542in}{1.672426in}}%
\pgfpathlineto{\pgfqpoint{0.494185in}{1.672426in}}%
\pgfpathlineto{\pgfqpoint{0.494185in}{1.672893in}}%
\pgfpathlineto{\pgfqpoint{0.494700in}{1.672893in}}%
\pgfpathlineto{\pgfqpoint{0.494700in}{1.673360in}}%
\pgfpathlineto{\pgfqpoint{0.495944in}{1.673360in}}%
\pgfpathlineto{\pgfqpoint{0.496108in}{1.674294in}}%
\pgfpathlineto{\pgfqpoint{0.496399in}{1.674294in}}%
\pgfpathlineto{\pgfqpoint{0.496640in}{1.675227in}}%
\pgfpathlineto{\pgfqpoint{0.497005in}{1.675227in}}%
\pgfpathlineto{\pgfqpoint{0.497005in}{1.675694in}}%
\pgfpathlineto{\pgfqpoint{0.497473in}{1.675694in}}%
\pgfpathlineto{\pgfqpoint{0.497473in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{0.497872in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{0.497948in}{1.677094in}}%
\pgfpathlineto{\pgfqpoint{0.498414in}{1.677094in}}%
\pgfpathlineto{\pgfqpoint{0.498414in}{1.677561in}}%
\pgfpathlineto{\pgfqpoint{0.498735in}{1.677561in}}%
\pgfpathlineto{\pgfqpoint{0.498735in}{1.678028in}}%
\pgfpathlineto{\pgfqpoint{0.499101in}{1.678028in}}%
\pgfpathlineto{\pgfqpoint{0.499101in}{1.678495in}}%
\pgfpathlineto{\pgfqpoint{0.499617in}{1.678495in}}%
\pgfpathlineto{\pgfqpoint{0.499617in}{1.678962in}}%
\pgfpathlineto{\pgfqpoint{0.500233in}{1.678962in}}%
\pgfpathlineto{\pgfqpoint{0.500446in}{1.679895in}}%
\pgfpathlineto{\pgfqpoint{0.500653in}{1.679895in}}%
\pgfpathlineto{\pgfqpoint{0.500738in}{1.680829in}}%
\pgfpathlineto{\pgfqpoint{0.501525in}{1.680829in}}%
\pgfpathlineto{\pgfqpoint{0.501525in}{1.681296in}}%
\pgfpathlineto{\pgfqpoint{0.502207in}{1.681296in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.682229in}}%
\pgfpathlineto{\pgfqpoint{0.503060in}{1.682229in}}%
\pgfpathlineto{\pgfqpoint{0.503297in}{1.683163in}}%
\pgfpathlineto{\pgfqpoint{0.503962in}{1.683163in}}%
\pgfpathlineto{\pgfqpoint{0.504057in}{1.684096in}}%
\pgfpathlineto{\pgfqpoint{0.505283in}{1.684096in}}%
\pgfpathlineto{\pgfqpoint{0.505404in}{1.685030in}}%
\pgfpathlineto{\pgfqpoint{0.507145in}{1.685030in}}%
\pgfpathlineto{\pgfqpoint{0.507145in}{1.685497in}}%
\pgfpathlineto{\pgfqpoint{0.507562in}{1.685497in}}%
\pgfpathlineto{\pgfqpoint{0.507775in}{1.686431in}}%
\pgfpathlineto{\pgfqpoint{0.508013in}{1.686431in}}%
\pgfpathlineto{\pgfqpoint{0.508013in}{1.686897in}}%
\pgfpathlineto{\pgfqpoint{0.508807in}{1.686897in}}%
\pgfpathlineto{\pgfqpoint{0.508994in}{1.687831in}}%
\pgfpathlineto{\pgfqpoint{0.509242in}{1.687831in}}%
\pgfpathlineto{\pgfqpoint{0.509242in}{1.688298in}}%
\pgfpathlineto{\pgfqpoint{0.509551in}{1.688298in}}%
\pgfpathlineto{\pgfqpoint{0.509551in}{1.688765in}}%
\pgfpathlineto{\pgfqpoint{0.510811in}{1.688765in}}%
\pgfpathlineto{\pgfqpoint{0.510811in}{1.689231in}}%
\pgfpathlineto{\pgfqpoint{0.511322in}{1.689231in}}%
\pgfpathlineto{\pgfqpoint{0.511322in}{1.689698in}}%
\pgfpathlineto{\pgfqpoint{0.513224in}{1.689698in}}%
\pgfpathlineto{\pgfqpoint{0.513458in}{1.690632in}}%
\pgfpathlineto{\pgfqpoint{0.514378in}{1.690632in}}%
\pgfpathlineto{\pgfqpoint{0.514555in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{0.514913in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{0.514913in}{1.692499in}}%
\pgfpathlineto{\pgfqpoint{0.515579in}{1.692499in}}%
\pgfpathlineto{\pgfqpoint{0.515579in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{0.516173in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{0.516173in}{1.693433in}}%
\pgfpathlineto{\pgfqpoint{0.516886in}{1.693433in}}%
\pgfpathlineto{\pgfqpoint{0.516886in}{1.693899in}}%
\pgfpathlineto{\pgfqpoint{0.517209in}{1.693899in}}%
\pgfpathlineto{\pgfqpoint{0.517420in}{1.694833in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{1.694833in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{1.695300in}}%
\pgfpathlineto{\pgfqpoint{0.520134in}{1.695300in}}%
\pgfpathlineto{\pgfqpoint{0.520134in}{1.695767in}}%
\pgfpathlineto{\pgfqpoint{0.520511in}{1.695767in}}%
\pgfpathlineto{\pgfqpoint{0.520714in}{1.697634in}}%
\pgfpathlineto{\pgfqpoint{0.521549in}{1.697634in}}%
\pgfpathlineto{\pgfqpoint{0.521549in}{1.698101in}}%
\pgfpathlineto{\pgfqpoint{0.522090in}{1.698101in}}%
\pgfpathlineto{\pgfqpoint{0.522090in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{0.522771in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{0.522771in}{1.699034in}}%
\pgfpathlineto{\pgfqpoint{0.523151in}{1.699034in}}%
\pgfpathlineto{\pgfqpoint{0.523287in}{1.699968in}}%
\pgfpathlineto{\pgfqpoint{0.524573in}{1.699968in}}%
\pgfpathlineto{\pgfqpoint{0.524573in}{1.700435in}}%
\pgfpathlineto{\pgfqpoint{0.526708in}{1.700435in}}%
\pgfpathlineto{\pgfqpoint{0.526804in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{0.527649in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{0.527649in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{0.528424in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{0.528694in}{1.703236in}}%
\pgfpathlineto{\pgfqpoint{0.529140in}{1.703236in}}%
\pgfpathlineto{\pgfqpoint{0.529387in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{0.530041in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{0.530041in}{1.704636in}}%
\pgfpathlineto{\pgfqpoint{0.531193in}{1.704636in}}%
\pgfpathlineto{\pgfqpoint{0.531193in}{1.705103in}}%
\pgfpathlineto{\pgfqpoint{0.532254in}{1.705103in}}%
\pgfpathlineto{\pgfqpoint{0.532361in}{1.706036in}}%
\pgfpathlineto{\pgfqpoint{0.534002in}{1.706036in}}%
\pgfpathlineto{\pgfqpoint{0.534002in}{1.706503in}}%
\pgfpathlineto{\pgfqpoint{0.536717in}{1.706503in}}%
\pgfpathlineto{\pgfqpoint{0.536717in}{1.706970in}}%
\pgfpathlineto{\pgfqpoint{0.537176in}{1.706970in}}%
\pgfpathlineto{\pgfqpoint{0.537176in}{1.707437in}}%
\pgfpathlineto{\pgfqpoint{0.538787in}{1.707437in}}%
\pgfpathlineto{\pgfqpoint{0.538787in}{1.707904in}}%
\pgfpathlineto{\pgfqpoint{0.539131in}{1.707904in}}%
\pgfpathlineto{\pgfqpoint{0.539222in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{0.539490in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{0.539658in}{1.709771in}}%
\pgfpathlineto{\pgfqpoint{0.541121in}{1.709771in}}%
\pgfpathlineto{\pgfqpoint{0.541121in}{1.710238in}}%
\pgfpathlineto{\pgfqpoint{0.543333in}{1.710238in}}%
\pgfpathlineto{\pgfqpoint{0.543333in}{1.710705in}}%
\pgfpathlineto{\pgfqpoint{0.543981in}{1.710705in}}%
\pgfpathlineto{\pgfqpoint{0.543981in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{0.544608in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{0.544734in}{1.712572in}}%
\pgfpathlineto{\pgfqpoint{0.545264in}{1.712572in}}%
\pgfpathlineto{\pgfqpoint{0.545264in}{1.713039in}}%
\pgfpathlineto{\pgfqpoint{0.545718in}{1.713039in}}%
\pgfpathlineto{\pgfqpoint{0.545718in}{1.713505in}}%
\pgfpathlineto{\pgfqpoint{0.546439in}{1.713505in}}%
\pgfpathlineto{\pgfqpoint{0.546439in}{1.713972in}}%
\pgfpathlineto{\pgfqpoint{0.546903in}{1.713972in}}%
\pgfpathlineto{\pgfqpoint{0.546903in}{1.714439in}}%
\pgfpathlineto{\pgfqpoint{0.547356in}{1.714439in}}%
\pgfpathlineto{\pgfqpoint{0.547544in}{1.715373in}}%
\pgfpathlineto{\pgfqpoint{0.548822in}{1.715373in}}%
\pgfpathlineto{\pgfqpoint{0.548822in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{0.549156in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{0.549404in}{1.717240in}}%
\pgfpathlineto{\pgfqpoint{0.549666in}{1.717240in}}%
\pgfpathlineto{\pgfqpoint{0.549666in}{1.717707in}}%
\pgfpathlineto{\pgfqpoint{0.551255in}{1.717707in}}%
\pgfpathlineto{\pgfqpoint{0.551255in}{1.718173in}}%
\pgfpathlineto{\pgfqpoint{0.552994in}{1.718173in}}%
\pgfpathlineto{\pgfqpoint{0.552994in}{1.718640in}}%
\pgfpathlineto{\pgfqpoint{0.553584in}{1.718640in}}%
\pgfpathlineto{\pgfqpoint{0.553584in}{1.719107in}}%
\pgfpathlineto{\pgfqpoint{0.555624in}{1.719107in}}%
\pgfpathlineto{\pgfqpoint{0.555684in}{1.720508in}}%
\pgfpathlineto{\pgfqpoint{0.560444in}{1.720508in}}%
\pgfpathlineto{\pgfqpoint{0.560650in}{1.721441in}}%
\pgfpathlineto{\pgfqpoint{0.561394in}{1.721441in}}%
\pgfpathlineto{\pgfqpoint{0.561394in}{1.721908in}}%
\pgfpathlineto{\pgfqpoint{0.562067in}{1.721908in}}%
\pgfpathlineto{\pgfqpoint{0.562067in}{1.722375in}}%
\pgfpathlineto{\pgfqpoint{0.563119in}{1.722375in}}%
\pgfpathlineto{\pgfqpoint{0.563151in}{1.723308in}}%
\pgfpathlineto{\pgfqpoint{0.564550in}{1.723308in}}%
\pgfpathlineto{\pgfqpoint{0.564550in}{1.723775in}}%
\pgfpathlineto{\pgfqpoint{0.564942in}{1.723775in}}%
\pgfpathlineto{\pgfqpoint{0.564999in}{1.724709in}}%
\pgfpathlineto{\pgfqpoint{0.566650in}{1.724709in}}%
\pgfpathlineto{\pgfqpoint{0.566883in}{1.725642in}}%
\pgfpathlineto{\pgfqpoint{0.567874in}{1.725642in}}%
\pgfpathlineto{\pgfqpoint{0.567874in}{1.726109in}}%
\pgfpathlineto{\pgfqpoint{0.570614in}{1.726109in}}%
\pgfpathlineto{\pgfqpoint{0.570614in}{1.726576in}}%
\pgfpathlineto{\pgfqpoint{0.571153in}{1.726576in}}%
\pgfpathlineto{\pgfqpoint{0.571368in}{1.727510in}}%
\pgfpathlineto{\pgfqpoint{0.572005in}{1.727510in}}%
\pgfpathlineto{\pgfqpoint{0.572235in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{0.573250in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{0.573250in}{1.728910in}}%
\pgfpathlineto{\pgfqpoint{0.573665in}{1.728910in}}%
\pgfpathlineto{\pgfqpoint{0.573665in}{1.729377in}}%
\pgfpathlineto{\pgfqpoint{0.577333in}{1.729377in}}%
\pgfpathlineto{\pgfqpoint{0.577333in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{0.577883in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{0.577883in}{1.730310in}}%
\pgfpathlineto{\pgfqpoint{0.578440in}{1.730310in}}%
\pgfpathlineto{\pgfqpoint{0.578440in}{1.730777in}}%
\pgfpathlineto{\pgfqpoint{0.579497in}{1.730777in}}%
\pgfpathlineto{\pgfqpoint{0.579497in}{1.731244in}}%
\pgfpathlineto{\pgfqpoint{0.582374in}{1.731244in}}%
\pgfpathlineto{\pgfqpoint{0.582374in}{1.731711in}}%
\pgfpathlineto{\pgfqpoint{0.586557in}{1.731711in}}%
\pgfpathlineto{\pgfqpoint{0.586750in}{1.733111in}}%
\pgfpathlineto{\pgfqpoint{0.586853in}{1.733111in}}%
\pgfpathlineto{\pgfqpoint{0.587057in}{1.734045in}}%
\pgfpathlineto{\pgfqpoint{0.587388in}{1.734045in}}%
\pgfpathlineto{\pgfqpoint{0.587388in}{1.734512in}}%
\pgfpathlineto{\pgfqpoint{0.589413in}{1.734512in}}%
\pgfpathlineto{\pgfqpoint{0.589413in}{1.734979in}}%
\pgfpathlineto{\pgfqpoint{0.591259in}{1.734979in}}%
\pgfpathlineto{\pgfqpoint{0.591259in}{1.735445in}}%
\pgfpathlineto{\pgfqpoint{0.594249in}{1.735445in}}%
\pgfpathlineto{\pgfqpoint{0.594249in}{1.735912in}}%
\pgfpathlineto{\pgfqpoint{0.598946in}{1.735912in}}%
\pgfpathlineto{\pgfqpoint{0.598946in}{1.736379in}}%
\pgfpathlineto{\pgfqpoint{0.600384in}{1.736379in}}%
\pgfpathlineto{\pgfqpoint{0.600384in}{1.736846in}}%
\pgfpathlineto{\pgfqpoint{0.600675in}{1.736846in}}%
\pgfpathlineto{\pgfqpoint{0.600675in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{0.603806in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{0.603806in}{1.737779in}}%
\pgfpathlineto{\pgfqpoint{0.604221in}{1.737779in}}%
\pgfpathlineto{\pgfqpoint{0.604221in}{1.738246in}}%
\pgfpathlineto{\pgfqpoint{0.606887in}{1.738246in}}%
\pgfpathlineto{\pgfqpoint{0.606887in}{1.738713in}}%
\pgfpathlineto{\pgfqpoint{0.607384in}{1.738713in}}%
\pgfpathlineto{\pgfqpoint{0.607384in}{1.739180in}}%
\pgfpathlineto{\pgfqpoint{0.608778in}{1.739180in}}%
\pgfpathlineto{\pgfqpoint{0.608778in}{1.739647in}}%
\pgfpathlineto{\pgfqpoint{0.610583in}{1.739647in}}%
\pgfpathlineto{\pgfqpoint{0.610583in}{1.740113in}}%
\pgfpathlineto{\pgfqpoint{0.611985in}{1.740113in}}%
\pgfpathlineto{\pgfqpoint{0.611985in}{1.740580in}}%
\pgfpathlineto{\pgfqpoint{0.614076in}{1.740580in}}%
\pgfpathlineto{\pgfqpoint{0.614076in}{1.741047in}}%
\pgfpathlineto{\pgfqpoint{0.614581in}{1.741047in}}%
\pgfpathlineto{\pgfqpoint{0.614581in}{1.741514in}}%
\pgfpathlineto{\pgfqpoint{0.617748in}{1.741514in}}%
\pgfpathlineto{\pgfqpoint{0.617748in}{1.741981in}}%
\pgfpathlineto{\pgfqpoint{0.619057in}{1.741981in}}%
\pgfpathlineto{\pgfqpoint{0.619057in}{1.742448in}}%
\pgfpathlineto{\pgfqpoint{0.619933in}{1.742448in}}%
\pgfpathlineto{\pgfqpoint{0.619933in}{1.742914in}}%
\pgfpathlineto{\pgfqpoint{0.625319in}{1.742914in}}%
\pgfpathlineto{\pgfqpoint{0.625319in}{1.743381in}}%
\pgfpathlineto{\pgfqpoint{0.625851in}{1.743381in}}%
\pgfpathlineto{\pgfqpoint{0.625851in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{0.628800in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{0.628800in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{0.629458in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{0.629458in}{1.744782in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.744782in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.745248in}}%
\pgfpathlineto{\pgfqpoint{0.630483in}{1.745248in}}%
\pgfpathlineto{\pgfqpoint{0.630483in}{1.745715in}}%
\pgfpathlineto{\pgfqpoint{0.633672in}{1.745715in}}%
\pgfpathlineto{\pgfqpoint{0.633672in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{0.639299in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{0.639299in}{1.746649in}}%
\pgfpathlineto{\pgfqpoint{0.641578in}{1.746649in}}%
\pgfpathlineto{\pgfqpoint{0.641578in}{1.747116in}}%
\pgfpathlineto{\pgfqpoint{0.644613in}{1.747116in}}%
\pgfpathlineto{\pgfqpoint{0.644613in}{1.747582in}}%
\pgfpathlineto{\pgfqpoint{0.646278in}{1.747582in}}%
\pgfpathlineto{\pgfqpoint{0.646278in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{0.648665in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{0.648665in}{1.748516in}}%
\pgfpathlineto{\pgfqpoint{0.650342in}{1.748516in}}%
\pgfpathlineto{\pgfqpoint{0.650342in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{0.652671in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{0.652671in}{1.749450in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.749450in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.749916in}}%
\pgfpathlineto{\pgfqpoint{0.665321in}{1.749916in}}%
\pgfpathlineto{\pgfqpoint{0.665321in}{1.750383in}}%
\pgfpathlineto{\pgfqpoint{0.677288in}{1.750383in}}%
\pgfpathlineto{\pgfqpoint{0.677288in}{1.750850in}}%
\pgfpathlineto{\pgfqpoint{0.678681in}{1.750850in}}%
\pgfpathlineto{\pgfqpoint{0.678681in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{0.681624in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{0.681716in}{1.752250in}}%
\pgfpathlineto{\pgfqpoint{0.682735in}{1.752250in}}%
\pgfpathlineto{\pgfqpoint{0.682735in}{1.752717in}}%
\pgfpathlineto{\pgfqpoint{0.685952in}{1.752717in}}%
\pgfpathlineto{\pgfqpoint{0.685952in}{1.753184in}}%
\pgfpathlineto{\pgfqpoint{0.686652in}{1.753184in}}%
\pgfpathlineto{\pgfqpoint{0.686652in}{1.753651in}}%
\pgfpathlineto{\pgfqpoint{0.688067in}{1.753651in}}%
\pgfpathlineto{\pgfqpoint{0.688067in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{0.692688in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{0.692688in}{1.754585in}}%
\pgfpathlineto{\pgfqpoint{0.694667in}{1.754585in}}%
\pgfpathlineto{\pgfqpoint{0.694667in}{1.755051in}}%
\pgfpathlineto{\pgfqpoint{0.698244in}{1.755051in}}%
\pgfpathlineto{\pgfqpoint{0.698244in}{1.755518in}}%
\pgfpathlineto{\pgfqpoint{0.699128in}{1.755518in}}%
\pgfpathlineto{\pgfqpoint{0.699128in}{1.755985in}}%
\pgfpathlineto{\pgfqpoint{0.701369in}{1.755985in}}%
\pgfpathlineto{\pgfqpoint{0.701369in}{1.756452in}}%
\pgfpathlineto{\pgfqpoint{0.704052in}{1.756452in}}%
\pgfpathlineto{\pgfqpoint{0.704052in}{1.756919in}}%
\pgfpathlineto{\pgfqpoint{0.709832in}{1.756919in}}%
\pgfpathlineto{\pgfqpoint{0.709832in}{1.757385in}}%
\pgfpathlineto{\pgfqpoint{0.712470in}{1.757385in}}%
\pgfpathlineto{\pgfqpoint{0.712470in}{1.757852in}}%
\pgfpathlineto{\pgfqpoint{0.719173in}{1.757852in}}%
\pgfpathlineto{\pgfqpoint{0.719173in}{1.758319in}}%
\pgfpathlineto{\pgfqpoint{0.724056in}{1.758319in}}%
\pgfpathlineto{\pgfqpoint{0.724056in}{1.758786in}}%
\pgfpathlineto{\pgfqpoint{0.724614in}{1.758786in}}%
\pgfpathlineto{\pgfqpoint{0.724614in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{0.725803in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{0.725803in}{1.759719in}}%
\pgfpathlineto{\pgfqpoint{0.731585in}{1.759719in}}%
\pgfpathlineto{\pgfqpoint{0.731585in}{1.760186in}}%
\pgfpathlineto{\pgfqpoint{0.742567in}{1.760186in}}%
\pgfpathlineto{\pgfqpoint{0.742567in}{1.760653in}}%
\pgfpathlineto{\pgfqpoint{0.747902in}{1.760653in}}%
\pgfpathlineto{\pgfqpoint{0.747902in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{0.751403in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{0.751403in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.762053in}}%
\pgfpathlineto{\pgfqpoint{0.753633in}{1.762053in}}%
\pgfpathlineto{\pgfqpoint{0.753633in}{1.762520in}}%
\pgfpathlineto{\pgfqpoint{0.757563in}{1.762520in}}%
\pgfpathlineto{\pgfqpoint{0.757563in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{0.760296in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{0.760296in}{1.763454in}}%
\pgfpathlineto{\pgfqpoint{0.761622in}{1.763454in}}%
\pgfpathlineto{\pgfqpoint{0.761622in}{1.763921in}}%
\pgfpathlineto{\pgfqpoint{0.762097in}{1.763921in}}%
\pgfpathlineto{\pgfqpoint{0.762097in}{1.764387in}}%
\pgfpathlineto{\pgfqpoint{0.763758in}{1.764387in}}%
\pgfpathlineto{\pgfqpoint{0.763758in}{1.764854in}}%
\pgfpathlineto{\pgfqpoint{0.765134in}{1.764854in}}%
\pgfpathlineto{\pgfqpoint{0.765134in}{1.765321in}}%
\pgfpathlineto{\pgfqpoint{0.774960in}{1.765321in}}%
\pgfpathlineto{\pgfqpoint{0.774960in}{1.765788in}}%
\pgfpathlineto{\pgfqpoint{0.776991in}{1.765788in}}%
\pgfpathlineto{\pgfqpoint{0.776991in}{1.766255in}}%
\pgfpathlineto{\pgfqpoint{0.782388in}{1.766255in}}%
\pgfpathlineto{\pgfqpoint{0.782388in}{1.766722in}}%
\pgfpathlineto{\pgfqpoint{0.790237in}{1.766722in}}%
\pgfpathlineto{\pgfqpoint{0.790237in}{1.767188in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{1.767188in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{0.801786in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{0.801919in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{0.802956in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{0.802956in}{1.769056in}}%
\pgfpathlineto{\pgfqpoint{0.809549in}{1.769056in}}%
\pgfpathlineto{\pgfqpoint{0.809549in}{1.769522in}}%
\pgfpathlineto{\pgfqpoint{0.815937in}{1.769522in}}%
\pgfpathlineto{\pgfqpoint{0.815937in}{1.769989in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{1.769989in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{1.770456in}}%
\pgfpathlineto{\pgfqpoint{0.822923in}{1.770456in}}%
\pgfpathlineto{\pgfqpoint{0.822923in}{1.770923in}}%
\pgfpathlineto{\pgfqpoint{0.825812in}{1.770923in}}%
\pgfpathlineto{\pgfqpoint{0.825812in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{0.826455in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{0.826455in}{1.771856in}}%
\pgfpathlineto{\pgfqpoint{0.833767in}{1.771856in}}%
\pgfpathlineto{\pgfqpoint{0.833767in}{1.772323in}}%
\pgfpathlineto{\pgfqpoint{0.834383in}{1.772323in}}%
\pgfpathlineto{\pgfqpoint{0.834383in}{1.772790in}}%
\pgfpathlineto{\pgfqpoint{0.834708in}{1.772790in}}%
\pgfpathlineto{\pgfqpoint{0.834708in}{1.773257in}}%
\pgfpathlineto{\pgfqpoint{0.836531in}{1.773257in}}%
\pgfpathlineto{\pgfqpoint{0.836531in}{1.773724in}}%
\pgfpathlineto{\pgfqpoint{0.836874in}{1.773724in}}%
\pgfpathlineto{\pgfqpoint{0.836874in}{1.774190in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{1.774190in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{1.774657in}}%
\pgfpathlineto{\pgfqpoint{0.850070in}{1.774657in}}%
\pgfpathlineto{\pgfqpoint{0.850070in}{1.775124in}}%
\pgfpathlineto{\pgfqpoint{0.850650in}{1.775124in}}%
\pgfpathlineto{\pgfqpoint{0.850650in}{1.775591in}}%
\pgfpathlineto{\pgfqpoint{0.855250in}{1.775591in}}%
\pgfpathlineto{\pgfqpoint{0.855250in}{1.776058in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{1.776058in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{1.776524in}}%
\pgfpathlineto{\pgfqpoint{0.869761in}{1.776524in}}%
\pgfpathlineto{\pgfqpoint{0.869761in}{1.776991in}}%
\pgfpathlineto{\pgfqpoint{0.872403in}{1.776991in}}%
\pgfpathlineto{\pgfqpoint{0.872403in}{1.777458in}}%
\pgfpathlineto{\pgfqpoint{0.876992in}{1.777458in}}%
\pgfpathlineto{\pgfqpoint{0.876992in}{1.777925in}}%
\pgfpathlineto{\pgfqpoint{0.878116in}{1.777925in}}%
\pgfpathlineto{\pgfqpoint{0.878116in}{1.778392in}}%
\pgfpathlineto{\pgfqpoint{0.878497in}{1.778392in}}%
\pgfpathlineto{\pgfqpoint{0.878497in}{1.778859in}}%
\pgfpathlineto{\pgfqpoint{0.885036in}{1.778859in}}%
\pgfpathlineto{\pgfqpoint{0.885036in}{1.779325in}}%
\pgfpathlineto{\pgfqpoint{0.887537in}{1.779325in}}%
\pgfpathlineto{\pgfqpoint{0.887537in}{1.779792in}}%
\pgfpathlineto{\pgfqpoint{0.890321in}{1.779792in}}%
\pgfpathlineto{\pgfqpoint{0.890321in}{1.780259in}}%
\pgfpathlineto{\pgfqpoint{0.894001in}{1.780259in}}%
\pgfpathlineto{\pgfqpoint{0.894001in}{1.780726in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.780726in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.781193in}}%
\pgfpathlineto{\pgfqpoint{0.896040in}{1.781193in}}%
\pgfpathlineto{\pgfqpoint{0.896040in}{1.781659in}}%
\pgfpathlineto{\pgfqpoint{0.897005in}{1.781659in}}%
\pgfpathlineto{\pgfqpoint{0.897005in}{1.782126in}}%
\pgfpathlineto{\pgfqpoint{0.902601in}{1.782126in}}%
\pgfpathlineto{\pgfqpoint{0.902674in}{1.783060in}}%
\pgfpathlineto{\pgfqpoint{0.908524in}{1.783060in}}%
\pgfpathlineto{\pgfqpoint{0.908524in}{1.783527in}}%
\pgfpathlineto{\pgfqpoint{0.919447in}{1.783527in}}%
\pgfpathlineto{\pgfqpoint{0.919447in}{1.783993in}}%
\pgfpathlineto{\pgfqpoint{0.919958in}{1.783993in}}%
\pgfpathlineto{\pgfqpoint{0.919958in}{1.784460in}}%
\pgfpathlineto{\pgfqpoint{0.922837in}{1.784460in}}%
\pgfpathlineto{\pgfqpoint{0.922837in}{1.784927in}}%
\pgfpathlineto{\pgfqpoint{0.924321in}{1.784927in}}%
\pgfpathlineto{\pgfqpoint{0.924321in}{1.785394in}}%
\pgfpathlineto{\pgfqpoint{0.930960in}{1.785394in}}%
\pgfpathlineto{\pgfqpoint{0.930960in}{1.785861in}}%
\pgfpathlineto{\pgfqpoint{0.945034in}{1.785861in}}%
\pgfpathlineto{\pgfqpoint{0.945034in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{0.946879in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{0.946879in}{1.786794in}}%
\pgfpathlineto{\pgfqpoint{0.955025in}{1.786794in}}%
\pgfpathlineto{\pgfqpoint{0.955025in}{1.787261in}}%
\pgfpathlineto{\pgfqpoint{0.958557in}{1.787261in}}%
\pgfpathlineto{\pgfqpoint{0.958557in}{1.787728in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{1.787728in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{1.788195in}}%
\pgfpathlineto{\pgfqpoint{0.996948in}{1.788195in}}%
\pgfpathlineto{\pgfqpoint{0.996948in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{1.005074in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{1.005074in}{1.789128in}}%
\pgfpathlineto{\pgfqpoint{1.007707in}{1.789128in}}%
\pgfpathlineto{\pgfqpoint{1.007707in}{1.789595in}}%
\pgfpathlineto{\pgfqpoint{1.018274in}{1.789595in}}%
\pgfpathlineto{\pgfqpoint{1.018274in}{1.790062in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{1.790062in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{1.790529in}}%
\pgfpathlineto{\pgfqpoint{1.047846in}{1.790529in}}%
\pgfpathlineto{\pgfqpoint{1.047846in}{1.790996in}}%
\pgfpathlineto{\pgfqpoint{1.050362in}{1.790996in}}%
\pgfpathlineto{\pgfqpoint{1.050362in}{1.791462in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{1.791462in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{1.791929in}}%
\pgfpathlineto{\pgfqpoint{1.096703in}{1.791929in}}%
\pgfpathlineto{\pgfqpoint{1.096703in}{1.792396in}}%
\pgfpathlineto{\pgfqpoint{1.103467in}{1.792396in}}%
\pgfpathlineto{\pgfqpoint{1.103467in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{1.144440in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{1.144440in}{1.793330in}}%
\pgfpathlineto{\pgfqpoint{1.163111in}{1.793330in}}%
\pgfpathlineto{\pgfqpoint{1.163111in}{1.793796in}}%
\pgfpathlineto{\pgfqpoint{1.169469in}{1.793796in}}%
\pgfpathlineto{\pgfqpoint{1.169469in}{1.794263in}}%
\pgfpathlineto{\pgfqpoint{1.170882in}{1.794263in}}%
\pgfpathlineto{\pgfqpoint{1.170882in}{1.794730in}}%
\pgfpathlineto{\pgfqpoint{1.178013in}{1.794730in}}%
\pgfpathlineto{\pgfqpoint{1.178013in}{1.795197in}}%
\pgfpathlineto{\pgfqpoint{1.190288in}{1.795197in}}%
\pgfpathlineto{\pgfqpoint{1.190288in}{1.795664in}}%
\pgfpathlineto{\pgfqpoint{1.228621in}{1.795664in}}%
\pgfpathlineto{\pgfqpoint{1.228621in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{1.257252in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{1.257252in}{1.796597in}}%
\pgfpathlineto{\pgfqpoint{1.263115in}{1.796597in}}%
\pgfpathlineto{\pgfqpoint{1.263115in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{1.288023in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{1.288023in}{1.797531in}}%
\pgfpathlineto{\pgfqpoint{1.294803in}{1.797531in}}%
\pgfpathlineto{\pgfqpoint{1.294803in}{1.797998in}}%
\pgfpathlineto{\pgfqpoint{1.327298in}{1.797998in}}%
\pgfpathlineto{\pgfqpoint{1.327298in}{1.798464in}}%
\pgfpathlineto{\pgfqpoint{1.346481in}{1.798464in}}%
\pgfpathlineto{\pgfqpoint{1.346481in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{1.384298in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{1.384298in}{1.799398in}}%
\pgfpathlineto{\pgfqpoint{1.413974in}{1.799398in}}%
\pgfpathlineto{\pgfqpoint{1.413974in}{1.799865in}}%
\pgfpathlineto{\pgfqpoint{1.427685in}{1.799865in}}%
\pgfpathlineto{\pgfqpoint{1.427685in}{1.800332in}}%
\pgfpathlineto{\pgfqpoint{1.465340in}{1.800332in}}%
\pgfpathlineto{\pgfqpoint{1.465340in}{1.800799in}}%
\pgfpathlineto{\pgfqpoint{1.491411in}{1.800799in}}%
\pgfpathlineto{\pgfqpoint{1.491411in}{1.801265in}}%
\pgfpathlineto{\pgfqpoint{1.501075in}{1.801265in}}%
\pgfpathlineto{\pgfqpoint{1.501075in}{1.801732in}}%
\pgfpathlineto{\pgfqpoint{1.597169in}{1.801732in}}%
\pgfpathlineto{\pgfqpoint{1.597169in}{1.802199in}}%
\pgfpathlineto{\pgfqpoint{1.608330in}{1.802199in}}%
\pgfpathlineto{\pgfqpoint{1.608330in}{1.802666in}}%
\pgfpathlineto{\pgfqpoint{1.626467in}{1.802666in}}%
\pgfpathlineto{\pgfqpoint{1.626467in}{1.803133in}}%
\pgfpathlineto{\pgfqpoint{1.877255in}{1.803133in}}%
\pgfpathlineto{\pgfqpoint{1.877255in}{1.803599in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{1.803599in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{1.804066in}}%
\pgfpathlineto{\pgfqpoint{1.914567in}{1.804066in}}%
\pgfpathlineto{\pgfqpoint{1.914567in}{1.804533in}}%
\pgfpathlineto{\pgfqpoint{1.916825in}{1.804533in}}%
\pgfpathlineto{\pgfqpoint{1.916825in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.935924in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.935924in}{1.805467in}}%
\pgfpathlineto{\pgfqpoint{2.065892in}{1.805467in}}%
\pgfpathlineto{\pgfqpoint{2.065892in}{1.805933in}}%
\pgfpathlineto{\pgfqpoint{2.085257in}{1.805933in}}%
\pgfpathlineto{\pgfqpoint{2.085257in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{1.806867in}}%
\pgfpathlineto{\pgfqpoint{2.198696in}{1.806867in}}%
\pgfpathlineto{\pgfqpoint{2.198696in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{2.266067in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{2.266067in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{2.292250in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{2.292250in}{1.808267in}}%
\pgfpathlineto{\pgfqpoint{2.346715in}{1.808267in}}%
\pgfpathlineto{\pgfqpoint{2.346715in}{1.808734in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.808734in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.809201in}}%
\pgfpathlineto{\pgfqpoint{2.424555in}{1.809201in}}%
\pgfpathlineto{\pgfqpoint{2.424555in}{1.809668in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{1.809668in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{1.809668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.351968in}{1.842344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{1.842344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351968in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{1.842344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597130in}{1.318751in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{1.318751in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{1.318751in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{1.318751in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{1.318751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869353in,y=1.284723in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597130in}{1.176051in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{1.176051in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{1.176051in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{1.176051in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{1.176051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869353in,y=1.142023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BayesCard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.635294,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597130in}{1.033351in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{1.033351in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{1.033351in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{1.033351in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{1.033351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869353in,y=0.999323in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont FLAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597130in}{0.890651in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{0.890651in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{0.890651in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{0.890651in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{0.890651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869353in,y=0.856623in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DeepDB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597130in}{0.747951in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{0.747951in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{0.747951in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{0.747951in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{0.747951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869353in,y=0.713923in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NeuroCard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/timing-smooth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.130440in}{2.245280in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.130440in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.130440in}{2.245280in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.245280in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448420in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.056355in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.056355in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{0.448420in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{0.448420in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.628084in}{0.363277in}}{\pgfqpoint{1.479404in}{1.140115in}}{%
\pgfpathmoveto{\pgfqpoint{0.628084in}{0.711021in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{0.424364in}}%
\pgfpathlineto{\pgfqpoint{0.636684in}{0.420117in}}%
\pgfpathlineto{\pgfqpoint{0.645283in}{0.415763in}}%
\pgfpathlineto{\pgfqpoint{0.653882in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{0.662481in}{0.406975in}}%
\pgfpathlineto{\pgfqpoint{0.671080in}{0.402662in}}%
\pgfpathlineto{\pgfqpoint{0.679680in}{0.398484in}}%
\pgfpathlineto{\pgfqpoint{0.688279in}{0.394484in}}%
\pgfpathlineto{\pgfqpoint{0.696878in}{0.390669in}}%
\pgfpathlineto{\pgfqpoint{0.705477in}{0.387039in}}%
\pgfpathlineto{\pgfqpoint{0.714076in}{0.383597in}}%
\pgfpathlineto{\pgfqpoint{0.722676in}{0.380380in}}%
\pgfpathlineto{\pgfqpoint{0.731275in}{0.377450in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{0.748473in}{0.372633in}}%
\pgfpathlineto{\pgfqpoint{0.757072in}{0.370769in}}%
\pgfpathlineto{\pgfqpoint{0.765672in}{0.369244in}}%
\pgfpathlineto{\pgfqpoint{0.774271in}{0.368019in}}%
\pgfpathlineto{\pgfqpoint{0.782870in}{0.367060in}}%
\pgfpathlineto{\pgfqpoint{0.791469in}{0.366316in}}%
\pgfpathlineto{\pgfqpoint{0.800068in}{0.365727in}}%
\pgfpathlineto{\pgfqpoint{0.808668in}{0.365231in}}%
\pgfpathlineto{\pgfqpoint{0.817267in}{0.364776in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{0.364353in}}%
\pgfpathlineto{\pgfqpoint{0.834465in}{0.363970in}}%
\pgfpathlineto{\pgfqpoint{0.843064in}{0.363641in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.363400in}}%
\pgfpathlineto{\pgfqpoint{0.860263in}{0.363277in}}%
\pgfpathlineto{\pgfqpoint{0.868862in}{0.363296in}}%
\pgfpathlineto{\pgfqpoint{0.877461in}{0.363480in}}%
\pgfpathlineto{\pgfqpoint{0.886060in}{0.363844in}}%
\pgfpathlineto{\pgfqpoint{0.894659in}{0.364406in}}%
\pgfpathlineto{\pgfqpoint{0.903259in}{0.365181in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{0.366188in}}%
\pgfpathlineto{\pgfqpoint{0.920457in}{0.367442in}}%
\pgfpathlineto{\pgfqpoint{0.929056in}{0.368947in}}%
\pgfpathlineto{\pgfqpoint{0.937655in}{0.370701in}}%
\pgfpathlineto{\pgfqpoint{0.946255in}{0.372708in}}%
\pgfpathlineto{\pgfqpoint{0.954854in}{0.374985in}}%
\pgfpathlineto{\pgfqpoint{0.963453in}{0.377544in}}%
\pgfpathlineto{\pgfqpoint{0.972052in}{0.380364in}}%
\pgfpathlineto{\pgfqpoint{0.980651in}{0.383417in}}%
\pgfpathlineto{\pgfqpoint{0.989251in}{0.386664in}}%
\pgfpathlineto{\pgfqpoint{0.997850in}{0.390055in}}%
\pgfpathlineto{\pgfqpoint{1.006449in}{0.393533in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.023647in}{0.400545in}}%
\pgfpathlineto{\pgfqpoint{1.032246in}{0.404064in}}%
\pgfpathlineto{\pgfqpoint{1.040846in}{0.407641in}}%
\pgfpathlineto{\pgfqpoint{1.049445in}{0.411312in}}%
\pgfpathlineto{\pgfqpoint{1.058044in}{0.415114in}}%
\pgfpathlineto{\pgfqpoint{1.066643in}{0.419080in}}%
\pgfpathlineto{\pgfqpoint{1.075242in}{0.423235in}}%
\pgfpathlineto{\pgfqpoint{1.083842in}{0.427596in}}%
\pgfpathlineto{\pgfqpoint{1.092441in}{0.432180in}}%
\pgfpathlineto{\pgfqpoint{1.101040in}{0.437009in}}%
\pgfpathlineto{\pgfqpoint{1.109639in}{0.442106in}}%
\pgfpathlineto{\pgfqpoint{1.118238in}{0.447495in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{0.453192in}}%
\pgfpathlineto{\pgfqpoint{1.135437in}{0.459194in}}%
\pgfpathlineto{\pgfqpoint{1.144036in}{0.465498in}}%
\pgfpathlineto{\pgfqpoint{1.152635in}{0.472096in}}%
\pgfpathlineto{\pgfqpoint{1.161234in}{0.478986in}}%
\pgfpathlineto{\pgfqpoint{1.169834in}{0.486158in}}%
\pgfpathlineto{\pgfqpoint{1.178433in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{1.187032in}{0.501281in}}%
\pgfpathlineto{\pgfqpoint{1.195631in}{0.509200in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{0.517345in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{0.525712in}}%
\pgfpathlineto{\pgfqpoint{1.221429in}{0.534294in}}%
\pgfpathlineto{\pgfqpoint{1.230028in}{0.543090in}}%
\pgfpathlineto{\pgfqpoint{1.238627in}{0.552098in}}%
\pgfpathlineto{\pgfqpoint{1.247226in}{0.561316in}}%
\pgfpathlineto{\pgfqpoint{1.255825in}{0.570750in}}%
\pgfpathlineto{\pgfqpoint{1.264425in}{0.580413in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{0.590312in}}%
\pgfpathlineto{\pgfqpoint{1.281623in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{1.290222in}{0.610833in}}%
\pgfpathlineto{\pgfqpoint{1.298821in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.307421in}{0.632324in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{0.643425in}}%
\pgfpathlineto{\pgfqpoint{1.324619in}{0.654755in}}%
\pgfpathlineto{\pgfqpoint{1.333218in}{0.666299in}}%
\pgfpathlineto{\pgfqpoint{1.341817in}{0.678024in}}%
\pgfpathlineto{\pgfqpoint{1.350417in}{0.689897in}}%
\pgfpathlineto{\pgfqpoint{1.359016in}{0.701879in}}%
\pgfpathlineto{\pgfqpoint{1.367615in}{0.713924in}}%
\pgfpathlineto{\pgfqpoint{1.376214in}{0.725987in}}%
\pgfpathlineto{\pgfqpoint{1.384813in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{1.393413in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{1.402012in}{0.761778in}}%
\pgfpathlineto{\pgfqpoint{1.410611in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{1.419210in}{0.784769in}}%
\pgfpathlineto{\pgfqpoint{1.427809in}{0.795834in}}%
\pgfpathlineto{\pgfqpoint{1.436408in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{1.445008in}{0.816889in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{1.462206in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{1.470805in}{0.845404in}}%
\pgfpathlineto{\pgfqpoint{1.479404in}{0.854036in}}%
\pgfpathlineto{\pgfqpoint{1.479404in}{1.140115in}}%
\pgfpathlineto{\pgfqpoint{1.479404in}{1.140115in}}%
\pgfpathlineto{\pgfqpoint{1.470805in}{1.131069in}}%
\pgfpathlineto{\pgfqpoint{1.462206in}{1.121646in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{1.111842in}}%
\pgfpathlineto{\pgfqpoint{1.445008in}{1.101666in}}%
\pgfpathlineto{\pgfqpoint{1.436408in}{1.091132in}}%
\pgfpathlineto{\pgfqpoint{1.427809in}{1.080260in}}%
\pgfpathlineto{\pgfqpoint{1.419210in}{1.069076in}}%
\pgfpathlineto{\pgfqpoint{1.410611in}{1.057613in}}%
\pgfpathlineto{\pgfqpoint{1.402012in}{1.045923in}}%
\pgfpathlineto{\pgfqpoint{1.393413in}{1.034059in}}%
\pgfpathlineto{\pgfqpoint{1.384813in}{1.022072in}}%
\pgfpathlineto{\pgfqpoint{1.376214in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{1.367615in}{0.997927in}}%
\pgfpathlineto{\pgfqpoint{1.359016in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{1.350417in}{0.973868in}}%
\pgfpathlineto{\pgfqpoint{1.341817in}{0.961983in}}%
\pgfpathlineto{\pgfqpoint{1.333218in}{0.950248in}}%
\pgfpathlineto{\pgfqpoint{1.324619in}{0.938696in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{0.927356in}}%
\pgfpathlineto{\pgfqpoint{1.307421in}{0.916247in}}%
\pgfpathlineto{\pgfqpoint{1.298821in}{0.905373in}}%
\pgfpathlineto{\pgfqpoint{1.290222in}{0.894738in}}%
\pgfpathlineto{\pgfqpoint{1.281623in}{0.884345in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{1.264425in}{0.864282in}}%
\pgfpathlineto{\pgfqpoint{1.255825in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{1.247226in}{0.845158in}}%
\pgfpathlineto{\pgfqpoint{1.238627in}{0.835927in}}%
\pgfpathlineto{\pgfqpoint{1.230028in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{1.221429in}{0.818102in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{0.809511in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{0.801138in}}%
\pgfpathlineto{\pgfqpoint{1.195631in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{1.187032in}{0.785064in}}%
\pgfpathlineto{\pgfqpoint{1.178433in}{0.777374in}}%
\pgfpathlineto{\pgfqpoint{1.169834in}{0.769933in}}%
\pgfpathlineto{\pgfqpoint{1.161234in}{0.762758in}}%
\pgfpathlineto{\pgfqpoint{1.152635in}{0.755864in}}%
\pgfpathlineto{\pgfqpoint{1.144036in}{0.749261in}}%
\pgfpathlineto{\pgfqpoint{1.135437in}{0.742954in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{0.736949in}}%
\pgfpathlineto{\pgfqpoint{1.118238in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{1.109639in}{0.725861in}}%
\pgfpathlineto{\pgfqpoint{1.101040in}{0.720764in}}%
\pgfpathlineto{\pgfqpoint{1.092441in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{1.083842in}{0.711352in}}%
\pgfpathlineto{\pgfqpoint{1.075242in}{0.706992in}}%
\pgfpathlineto{\pgfqpoint{1.066643in}{0.702838in}}%
\pgfpathlineto{\pgfqpoint{1.058044in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{1.049445in}{0.695068in}}%
\pgfpathlineto{\pgfqpoint{1.040846in}{0.691395in}}%
\pgfpathlineto{\pgfqpoint{1.032246in}{0.687817in}}%
\pgfpathlineto{\pgfqpoint{1.023647in}{0.684297in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{0.680794in}}%
\pgfpathlineto{\pgfqpoint{1.006449in}{0.677285in}}%
\pgfpathlineto{\pgfqpoint{0.997850in}{0.673808in}}%
\pgfpathlineto{\pgfqpoint{0.989251in}{0.670418in}}%
\pgfpathlineto{\pgfqpoint{0.980651in}{0.667173in}}%
\pgfpathlineto{\pgfqpoint{0.972052in}{0.664122in}}%
\pgfpathlineto{\pgfqpoint{0.963453in}{0.661302in}}%
\pgfpathlineto{\pgfqpoint{0.954854in}{0.658743in}}%
\pgfpathlineto{\pgfqpoint{0.946255in}{0.656466in}}%
\pgfpathlineto{\pgfqpoint{0.937655in}{0.654458in}}%
\pgfpathlineto{\pgfqpoint{0.929056in}{0.652703in}}%
\pgfpathlineto{\pgfqpoint{0.920457in}{0.651199in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{0.649946in}}%
\pgfpathlineto{\pgfqpoint{0.903259in}{0.648942in}}%
\pgfpathlineto{\pgfqpoint{0.894659in}{0.648169in}}%
\pgfpathlineto{\pgfqpoint{0.886060in}{0.647611in}}%
\pgfpathlineto{\pgfqpoint{0.877461in}{0.647249in}}%
\pgfpathlineto{\pgfqpoint{0.868862in}{0.647068in}}%
\pgfpathlineto{\pgfqpoint{0.860263in}{0.647050in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.647173in}}%
\pgfpathlineto{\pgfqpoint{0.843064in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{0.834465in}{0.647739in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{0.648120in}}%
\pgfpathlineto{\pgfqpoint{0.817267in}{0.648540in}}%
\pgfpathlineto{\pgfqpoint{0.808668in}{0.648994in}}%
\pgfpathlineto{\pgfqpoint{0.800068in}{0.649489in}}%
\pgfpathlineto{\pgfqpoint{0.791469in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{0.782870in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{0.774271in}{0.651786in}}%
\pgfpathlineto{\pgfqpoint{0.765672in}{0.653015in}}%
\pgfpathlineto{\pgfqpoint{0.757072in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{0.748473in}{0.656424in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{0.731275in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{0.722676in}{0.664262in}}%
\pgfpathlineto{\pgfqpoint{0.714076in}{0.667540in}}%
\pgfpathlineto{\pgfqpoint{0.705477in}{0.671065in}}%
\pgfpathlineto{\pgfqpoint{0.696878in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{0.688279in}{0.678770in}}%
\pgfpathlineto{\pgfqpoint{0.679680in}{0.682955in}}%
\pgfpathlineto{\pgfqpoint{0.671080in}{0.687362in}}%
\pgfpathlineto{\pgfqpoint{0.662481in}{0.691955in}}%
\pgfpathlineto{\pgfqpoint{0.653882in}{0.696675in}}%
\pgfpathlineto{\pgfqpoint{0.645283in}{0.701465in}}%
\pgfpathlineto{\pgfqpoint{0.636684in}{0.706266in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{0.711021in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{0.711021in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589951in}{0.383402in}}{\pgfqpoint{1.199086in}{0.910422in}}{%
\pgfpathmoveto{\pgfqpoint{0.589951in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{0.589951in}{0.383402in}}%
\pgfpathlineto{\pgfqpoint{0.596104in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{0.602257in}{0.384692in}}%
\pgfpathlineto{\pgfqpoint{0.608410in}{0.385345in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.386004in}}%
\pgfpathlineto{\pgfqpoint{0.620716in}{0.386668in}}%
\pgfpathlineto{\pgfqpoint{0.626868in}{0.387339in}}%
\pgfpathlineto{\pgfqpoint{0.633021in}{0.388015in}}%
\pgfpathlineto{\pgfqpoint{0.639174in}{0.388697in}}%
\pgfpathlineto{\pgfqpoint{0.645327in}{0.389386in}}%
\pgfpathlineto{\pgfqpoint{0.651480in}{0.390080in}}%
\pgfpathlineto{\pgfqpoint{0.657633in}{0.390781in}}%
\pgfpathlineto{\pgfqpoint{0.663786in}{0.391490in}}%
\pgfpathlineto{\pgfqpoint{0.669939in}{0.392209in}}%
\pgfpathlineto{\pgfqpoint{0.676091in}{0.392940in}}%
\pgfpathlineto{\pgfqpoint{0.682244in}{0.393687in}}%
\pgfpathlineto{\pgfqpoint{0.688397in}{0.394451in}}%
\pgfpathlineto{\pgfqpoint{0.694550in}{0.395234in}}%
\pgfpathlineto{\pgfqpoint{0.700703in}{0.396037in}}%
\pgfpathlineto{\pgfqpoint{0.706856in}{0.396860in}}%
\pgfpathlineto{\pgfqpoint{0.713009in}{0.397704in}}%
\pgfpathlineto{\pgfqpoint{0.719162in}{0.398569in}}%
\pgfpathlineto{\pgfqpoint{0.725314in}{0.399454in}}%
\pgfpathlineto{\pgfqpoint{0.731467in}{0.400359in}}%
\pgfpathlineto{\pgfqpoint{0.737620in}{0.401281in}}%
\pgfpathlineto{\pgfqpoint{0.743773in}{0.402219in}}%
\pgfpathlineto{\pgfqpoint{0.749926in}{0.403172in}}%
\pgfpathlineto{\pgfqpoint{0.756079in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{0.762232in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{0.768385in}{0.406106in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{0.407109in}}%
\pgfpathlineto{\pgfqpoint{0.780690in}{0.408123in}}%
\pgfpathlineto{\pgfqpoint{0.786843in}{0.409147in}}%
\pgfpathlineto{\pgfqpoint{0.792996in}{0.410182in}}%
\pgfpathlineto{\pgfqpoint{0.799149in}{0.411229in}}%
\pgfpathlineto{\pgfqpoint{0.805302in}{0.412289in}}%
\pgfpathlineto{\pgfqpoint{0.811455in}{0.413364in}}%
\pgfpathlineto{\pgfqpoint{0.817608in}{0.414455in}}%
\pgfpathlineto{\pgfqpoint{0.823760in}{0.415563in}}%
\pgfpathlineto{\pgfqpoint{0.829913in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{0.417829in}}%
\pgfpathlineto{\pgfqpoint{0.842219in}{0.418986in}}%
\pgfpathlineto{\pgfqpoint{0.848372in}{0.420160in}}%
\pgfpathlineto{\pgfqpoint{0.854525in}{0.421352in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{0.866830in}{0.423790in}}%
\pgfpathlineto{\pgfqpoint{0.872983in}{0.425037in}}%
\pgfpathlineto{\pgfqpoint{0.879136in}{0.426299in}}%
\pgfpathlineto{\pgfqpoint{0.885289in}{0.427576in}}%
\pgfpathlineto{\pgfqpoint{0.891442in}{0.428865in}}%
\pgfpathlineto{\pgfqpoint{0.897595in}{0.430164in}}%
\pgfpathlineto{\pgfqpoint{0.903748in}{0.431473in}}%
\pgfpathlineto{\pgfqpoint{0.909901in}{0.432788in}}%
\pgfpathlineto{\pgfqpoint{0.916053in}{0.434108in}}%
\pgfpathlineto{\pgfqpoint{0.922206in}{0.435431in}}%
\pgfpathlineto{\pgfqpoint{0.928359in}{0.436755in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{0.438078in}}%
\pgfpathlineto{\pgfqpoint{0.940665in}{0.439400in}}%
\pgfpathlineto{\pgfqpoint{0.946818in}{0.440719in}}%
\pgfpathlineto{\pgfqpoint{0.952971in}{0.442038in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{0.443354in}}%
\pgfpathlineto{\pgfqpoint{0.965276in}{0.444669in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.445981in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{0.447291in}}%
\pgfpathlineto{\pgfqpoint{0.983735in}{0.448596in}}%
\pgfpathlineto{\pgfqpoint{0.989888in}{0.449895in}}%
\pgfpathlineto{\pgfqpoint{0.996041in}{0.451188in}}%
\pgfpathlineto{\pgfqpoint{1.002194in}{0.452473in}}%
\pgfpathlineto{\pgfqpoint{1.008347in}{0.453751in}}%
\pgfpathlineto{\pgfqpoint{1.014499in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{1.020652in}{0.456279in}}%
\pgfpathlineto{\pgfqpoint{1.026805in}{0.457527in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{0.458763in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{0.459983in}}%
\pgfpathlineto{\pgfqpoint{1.045264in}{0.461186in}}%
\pgfpathlineto{\pgfqpoint{1.051417in}{0.462373in}}%
\pgfpathlineto{\pgfqpoint{1.057570in}{0.463542in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{1.069875in}{0.465828in}}%
\pgfpathlineto{\pgfqpoint{1.076028in}{0.466943in}}%
\pgfpathlineto{\pgfqpoint{1.082181in}{0.468038in}}%
\pgfpathlineto{\pgfqpoint{1.088334in}{0.469113in}}%
\pgfpathlineto{\pgfqpoint{1.094487in}{0.470168in}}%
\pgfpathlineto{\pgfqpoint{1.100640in}{0.471204in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.472221in}}%
\pgfpathlineto{\pgfqpoint{1.112945in}{0.473221in}}%
\pgfpathlineto{\pgfqpoint{1.119098in}{0.474203in}}%
\pgfpathlineto{\pgfqpoint{1.125251in}{0.475169in}}%
\pgfpathlineto{\pgfqpoint{1.131404in}{0.476118in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{0.477050in}}%
\pgfpathlineto{\pgfqpoint{1.143710in}{0.477966in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{0.478864in}}%
\pgfpathlineto{\pgfqpoint{1.156016in}{0.479746in}}%
\pgfpathlineto{\pgfqpoint{1.162168in}{0.480612in}}%
\pgfpathlineto{\pgfqpoint{1.168321in}{0.481463in}}%
\pgfpathlineto{\pgfqpoint{1.174474in}{0.482299in}}%
\pgfpathlineto{\pgfqpoint{1.180627in}{0.483119in}}%
\pgfpathlineto{\pgfqpoint{1.186780in}{0.483926in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{0.484718in}}%
\pgfpathlineto{\pgfqpoint{1.199086in}{0.485497in}}%
\pgfpathlineto{\pgfqpoint{1.199086in}{0.910422in}}%
\pgfpathlineto{\pgfqpoint{1.199086in}{0.910422in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{0.909523in}}%
\pgfpathlineto{\pgfqpoint{1.186780in}{0.908616in}}%
\pgfpathlineto{\pgfqpoint{1.180627in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{1.174474in}{0.906773in}}%
\pgfpathlineto{\pgfqpoint{1.168321in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.162168in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{1.156016in}{0.903934in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{0.902966in}}%
\pgfpathlineto{\pgfqpoint{1.143710in}{0.901987in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{0.900995in}}%
\pgfpathlineto{\pgfqpoint{1.131404in}{0.899990in}}%
\pgfpathlineto{\pgfqpoint{1.125251in}{0.898973in}}%
\pgfpathlineto{\pgfqpoint{1.119098in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{1.112945in}{0.896901in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.895845in}}%
\pgfpathlineto{\pgfqpoint{1.100640in}{0.894775in}}%
\pgfpathlineto{\pgfqpoint{1.094487in}{0.893689in}}%
\pgfpathlineto{\pgfqpoint{1.088334in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{1.082181in}{0.891470in}}%
\pgfpathlineto{\pgfqpoint{1.076028in}{0.890334in}}%
\pgfpathlineto{\pgfqpoint{1.069875in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{0.888014in}}%
\pgfpathlineto{\pgfqpoint{1.057570in}{0.886829in}}%
\pgfpathlineto{\pgfqpoint{1.051417in}{0.885630in}}%
\pgfpathlineto{\pgfqpoint{1.045264in}{0.884415in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{0.883186in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{0.881942in}}%
\pgfpathlineto{\pgfqpoint{1.026805in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{1.020652in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{1.014499in}{0.878137in}}%
\pgfpathlineto{\pgfqpoint{1.008347in}{0.876850in}}%
\pgfpathlineto{\pgfqpoint{1.002194in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.996041in}{0.874255in}}%
\pgfpathlineto{\pgfqpoint{0.989888in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{0.983735in}{0.871636in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{0.870318in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.868997in}}%
\pgfpathlineto{\pgfqpoint{0.965276in}{0.867674in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{0.866350in}}%
\pgfpathlineto{\pgfqpoint{0.952971in}{0.865025in}}%
\pgfpathlineto{\pgfqpoint{0.946818in}{0.863698in}}%
\pgfpathlineto{\pgfqpoint{0.940665in}{0.862370in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{0.861041in}}%
\pgfpathlineto{\pgfqpoint{0.928359in}{0.859711in}}%
\pgfpathlineto{\pgfqpoint{0.922206in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{0.916053in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{0.909901in}{0.855726in}}%
\pgfpathlineto{\pgfqpoint{0.903748in}{0.854405in}}%
\pgfpathlineto{\pgfqpoint{0.897595in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{0.891442in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{0.885289in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{0.879136in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{0.872983in}{0.847947in}}%
\pgfpathlineto{\pgfqpoint{0.866830in}{0.846697in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{0.845466in}}%
\pgfpathlineto{\pgfqpoint{0.854525in}{0.844253in}}%
\pgfpathlineto{\pgfqpoint{0.848372in}{0.843058in}}%
\pgfpathlineto{\pgfqpoint{0.842219in}{0.841882in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{0.829913in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{0.823760in}{0.838455in}}%
\pgfpathlineto{\pgfqpoint{0.817608in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{0.811455in}{0.836256in}}%
\pgfpathlineto{\pgfqpoint{0.805302in}{0.835182in}}%
\pgfpathlineto{\pgfqpoint{0.799149in}{0.834124in}}%
\pgfpathlineto{\pgfqpoint{0.792996in}{0.833080in}}%
\pgfpathlineto{\pgfqpoint{0.786843in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{0.780690in}{0.831028in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{0.830020in}}%
\pgfpathlineto{\pgfqpoint{0.768385in}{0.829024in}}%
\pgfpathlineto{\pgfqpoint{0.762232in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{0.756079in}{0.827073in}}%
\pgfpathlineto{\pgfqpoint{0.749926in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{0.743773in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{0.737620in}{0.824256in}}%
\pgfpathlineto{\pgfqpoint{0.731467in}{0.823350in}}%
\pgfpathlineto{\pgfqpoint{0.725314in}{0.822465in}}%
\pgfpathlineto{\pgfqpoint{0.719162in}{0.821601in}}%
\pgfpathlineto{\pgfqpoint{0.713009in}{0.820760in}}%
\pgfpathlineto{\pgfqpoint{0.706856in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{0.700703in}{0.819149in}}%
\pgfpathlineto{\pgfqpoint{0.694550in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{0.688397in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{0.682244in}{0.816907in}}%
\pgfpathlineto{\pgfqpoint{0.676091in}{0.816203in}}%
\pgfpathlineto{\pgfqpoint{0.669939in}{0.815518in}}%
\pgfpathlineto{\pgfqpoint{0.663786in}{0.814849in}}%
\pgfpathlineto{\pgfqpoint{0.657633in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{0.651480in}{0.813552in}}%
\pgfpathlineto{\pgfqpoint{0.645327in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{0.639174in}{0.812300in}}%
\pgfpathlineto{\pgfqpoint{0.633021in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{0.626868in}{0.811089in}}%
\pgfpathlineto{\pgfqpoint{0.620716in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.809921in}}%
\pgfpathlineto{\pgfqpoint{0.608410in}{0.809354in}}%
\pgfpathlineto{\pgfqpoint{0.602257in}{0.808797in}}%
\pgfpathlineto{\pgfqpoint{0.596104in}{0.808250in}}%
\pgfpathlineto{\pgfqpoint{0.589951in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{0.589951in}{0.807714in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521508in}{0.417906in}}{\pgfqpoint{1.983267in}{1.581918in}}{%
\pgfpathmoveto{\pgfqpoint{0.521508in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.472773in}}%
\pgfpathlineto{\pgfqpoint{0.536273in}{0.469678in}}%
\pgfpathlineto{\pgfqpoint{0.551038in}{0.466237in}}%
\pgfpathlineto{\pgfqpoint{0.565803in}{0.462426in}}%
\pgfpathlineto{\pgfqpoint{0.580569in}{0.458278in}}%
\pgfpathlineto{\pgfqpoint{0.595334in}{0.453832in}}%
\pgfpathlineto{\pgfqpoint{0.610099in}{0.449203in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{0.444736in}}%
\pgfpathlineto{\pgfqpoint{0.639630in}{0.440801in}}%
\pgfpathlineto{\pgfqpoint{0.654395in}{0.437635in}}%
\pgfpathlineto{\pgfqpoint{0.669160in}{0.435374in}}%
\pgfpathlineto{\pgfqpoint{0.683925in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.698691in}{0.433584in}}%
\pgfpathlineto{\pgfqpoint{0.713456in}{0.433584in}}%
\pgfpathlineto{\pgfqpoint{0.728221in}{0.433612in}}%
\pgfpathlineto{\pgfqpoint{0.742986in}{0.433227in}}%
\pgfpathlineto{\pgfqpoint{0.757752in}{0.432098in}}%
\pgfpathlineto{\pgfqpoint{0.772517in}{0.430335in}}%
\pgfpathlineto{\pgfqpoint{0.787282in}{0.428340in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{0.426284in}}%
\pgfpathlineto{\pgfqpoint{0.816813in}{0.424146in}}%
\pgfpathlineto{\pgfqpoint{0.831578in}{0.421951in}}%
\pgfpathlineto{\pgfqpoint{0.846343in}{0.419983in}}%
\pgfpathlineto{\pgfqpoint{0.861108in}{0.418538in}}%
\pgfpathlineto{\pgfqpoint{0.875874in}{0.417906in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{0.418317in}}%
\pgfpathlineto{\pgfqpoint{0.905404in}{0.419795in}}%
\pgfpathlineto{\pgfqpoint{0.920169in}{0.422221in}}%
\pgfpathlineto{\pgfqpoint{0.934935in}{0.425462in}}%
\pgfpathlineto{\pgfqpoint{0.949700in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.964465in}{0.433863in}}%
\pgfpathlineto{\pgfqpoint{0.979230in}{0.438614in}}%
\pgfpathlineto{\pgfqpoint{0.993996in}{0.443433in}}%
\pgfpathlineto{\pgfqpoint{1.008761in}{0.448081in}}%
\pgfpathlineto{\pgfqpoint{1.023526in}{0.452302in}}%
\pgfpathlineto{\pgfqpoint{1.038291in}{0.455935in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{0.458999in}}%
\pgfpathlineto{\pgfqpoint{1.067822in}{0.461550in}}%
\pgfpathlineto{\pgfqpoint{1.082587in}{0.463764in}}%
\pgfpathlineto{\pgfqpoint{1.097352in}{0.465699in}}%
\pgfpathlineto{\pgfqpoint{1.112118in}{0.467236in}}%
\pgfpathlineto{\pgfqpoint{1.126883in}{0.468235in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{0.468673in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{0.468688in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{0.468414in}}%
\pgfpathlineto{\pgfqpoint{1.185944in}{0.467985in}}%
\pgfpathlineto{\pgfqpoint{1.200709in}{0.467515in}}%
\pgfpathlineto{\pgfqpoint{1.215474in}{0.467107in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{0.466791in}}%
\pgfpathlineto{\pgfqpoint{1.245005in}{0.466701in}}%
\pgfpathlineto{\pgfqpoint{1.259770in}{0.467135in}}%
\pgfpathlineto{\pgfqpoint{1.274535in}{0.468391in}}%
\pgfpathlineto{\pgfqpoint{1.289301in}{0.470753in}}%
\pgfpathlineto{\pgfqpoint{1.304066in}{0.474356in}}%
\pgfpathlineto{\pgfqpoint{1.318831in}{0.479161in}}%
\pgfpathlineto{\pgfqpoint{1.333596in}{0.484804in}}%
\pgfpathlineto{\pgfqpoint{1.348362in}{0.491139in}}%
\pgfpathlineto{\pgfqpoint{1.363127in}{0.498155in}}%
\pgfpathlineto{\pgfqpoint{1.377892in}{0.505837in}}%
\pgfpathlineto{\pgfqpoint{1.392657in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{1.407423in}{0.522852in}}%
\pgfpathlineto{\pgfqpoint{1.422188in}{0.531781in}}%
\pgfpathlineto{\pgfqpoint{1.436953in}{0.540740in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{0.549787in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{0.559048in}}%
\pgfpathlineto{\pgfqpoint{1.481249in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{1.496014in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.510779in}{0.589213in}}%
\pgfpathlineto{\pgfqpoint{1.525544in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{1.540310in}{0.611726in}}%
\pgfpathlineto{\pgfqpoint{1.555075in}{0.623707in}}%
\pgfpathlineto{\pgfqpoint{1.569840in}{0.636305in}}%
\pgfpathlineto{\pgfqpoint{1.584605in}{0.649597in}}%
\pgfpathlineto{\pgfqpoint{1.599371in}{0.663646in}}%
\pgfpathlineto{\pgfqpoint{1.614136in}{0.678478in}}%
\pgfpathlineto{\pgfqpoint{1.628901in}{0.694106in}}%
\pgfpathlineto{\pgfqpoint{1.643666in}{0.710541in}}%
\pgfpathlineto{\pgfqpoint{1.658432in}{0.727789in}}%
\pgfpathlineto{\pgfqpoint{1.673197in}{0.745856in}}%
\pgfpathlineto{\pgfqpoint{1.687962in}{0.764740in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{0.784400in}}%
\pgfpathlineto{\pgfqpoint{1.717493in}{0.804773in}}%
\pgfpathlineto{\pgfqpoint{1.732258in}{0.825795in}}%
\pgfpathlineto{\pgfqpoint{1.747023in}{0.847406in}}%
\pgfpathlineto{\pgfqpoint{1.761788in}{0.869547in}}%
\pgfpathlineto{\pgfqpoint{1.776554in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{0.915179in}}%
\pgfpathlineto{\pgfqpoint{1.806084in}{0.938540in}}%
\pgfpathlineto{\pgfqpoint{1.820849in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{1.850380in}{1.009912in}}%
\pgfpathlineto{\pgfqpoint{1.865145in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{1.879910in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{1.894676in}{1.080565in}}%
\pgfpathlineto{\pgfqpoint{1.909441in}{1.103179in}}%
\pgfpathlineto{\pgfqpoint{1.924206in}{1.125020in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.145893in}}%
\pgfpathlineto{\pgfqpoint{1.953737in}{1.165623in}}%
\pgfpathlineto{\pgfqpoint{1.968502in}{1.184054in}}%
\pgfpathlineto{\pgfqpoint{1.983267in}{1.201024in}}%
\pgfpathlineto{\pgfqpoint{1.983267in}{1.581918in}}%
\pgfpathlineto{\pgfqpoint{1.983267in}{1.581918in}}%
\pgfpathlineto{\pgfqpoint{1.968502in}{1.564470in}}%
\pgfpathlineto{\pgfqpoint{1.953737in}{1.545758in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.924206in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{1.909441in}{1.483151in}}%
\pgfpathlineto{\pgfqpoint{1.894676in}{1.460574in}}%
\pgfpathlineto{\pgfqpoint{1.879910in}{1.437405in}}%
\pgfpathlineto{\pgfqpoint{1.865145in}{1.413812in}}%
\pgfpathlineto{\pgfqpoint{1.850380in}{1.389965in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{1.366044in}}%
\pgfpathlineto{\pgfqpoint{1.820849in}{1.342221in}}%
\pgfpathlineto{\pgfqpoint{1.806084in}{1.318602in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{1.295245in}}%
\pgfpathlineto{\pgfqpoint{1.776554in}{1.272210in}}%
\pgfpathlineto{\pgfqpoint{1.761788in}{1.249558in}}%
\pgfpathlineto{\pgfqpoint{1.747023in}{1.227359in}}%
\pgfpathlineto{\pgfqpoint{1.732258in}{1.205685in}}%
\pgfpathlineto{\pgfqpoint{1.717493in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{1.164204in}}%
\pgfpathlineto{\pgfqpoint{1.687962in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{1.673197in}{1.125654in}}%
\pgfpathlineto{\pgfqpoint{1.658432in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{1.643666in}{1.090394in}}%
\pgfpathlineto{\pgfqpoint{1.628901in}{1.073962in}}%
\pgfpathlineto{\pgfqpoint{1.614136in}{1.058300in}}%
\pgfpathlineto{\pgfqpoint{1.599371in}{1.043392in}}%
\pgfpathlineto{\pgfqpoint{1.584605in}{1.029229in}}%
\pgfpathlineto{\pgfqpoint{1.569840in}{1.015797in}}%
\pgfpathlineto{\pgfqpoint{1.555075in}{1.003051in}}%
\pgfpathlineto{\pgfqpoint{1.540310in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{1.525544in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{1.510779in}{0.968315in}}%
\pgfpathlineto{\pgfqpoint{1.496014in}{0.957811in}}%
\pgfpathlineto{\pgfqpoint{1.481249in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{0.938273in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{0.929041in}}%
\pgfpathlineto{\pgfqpoint{1.436953in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.422188in}{0.911027in}}%
\pgfpathlineto{\pgfqpoint{1.407423in}{0.902075in}}%
\pgfpathlineto{\pgfqpoint{1.392657in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{1.377892in}{0.884998in}}%
\pgfpathlineto{\pgfqpoint{1.363127in}{0.877289in}}%
\pgfpathlineto{\pgfqpoint{1.348362in}{0.870256in}}%
\pgfpathlineto{\pgfqpoint{1.333596in}{0.863908in}}%
\pgfpathlineto{\pgfqpoint{1.318831in}{0.858263in}}%
\pgfpathlineto{\pgfqpoint{1.304066in}{0.853471in}}%
\pgfpathlineto{\pgfqpoint{1.289301in}{0.849891in}}%
\pgfpathlineto{\pgfqpoint{1.274535in}{0.847548in}}%
\pgfpathlineto{\pgfqpoint{1.259770in}{0.846297in}}%
\pgfpathlineto{\pgfqpoint{1.245005in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{0.845928in}}%
\pgfpathlineto{\pgfqpoint{1.215474in}{0.846235in}}%
\pgfpathlineto{\pgfqpoint{1.200709in}{0.846656in}}%
\pgfpathlineto{\pgfqpoint{1.185944in}{0.847145in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{0.847858in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{0.847824in}}%
\pgfpathlineto{\pgfqpoint{1.126883in}{0.847357in}}%
\pgfpathlineto{\pgfqpoint{1.112118in}{0.846340in}}%
\pgfpathlineto{\pgfqpoint{1.097352in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{1.082587in}{0.842864in}}%
\pgfpathlineto{\pgfqpoint{1.067822in}{0.840655in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{1.038291in}{0.835071in}}%
\pgfpathlineto{\pgfqpoint{1.023526in}{0.831460in}}%
\pgfpathlineto{\pgfqpoint{1.008761in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{0.993996in}{0.822624in}}%
\pgfpathlineto{\pgfqpoint{0.979230in}{0.817797in}}%
\pgfpathlineto{\pgfqpoint{0.964465in}{0.813017in}}%
\pgfpathlineto{\pgfqpoint{0.949700in}{0.808514in}}%
\pgfpathlineto{\pgfqpoint{0.934935in}{0.804510in}}%
\pgfpathlineto{\pgfqpoint{0.920169in}{0.801223in}}%
\pgfpathlineto{\pgfqpoint{0.905404in}{0.798778in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{0.875874in}{0.796916in}}%
\pgfpathlineto{\pgfqpoint{0.861108in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{0.846343in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{0.831578in}{0.801012in}}%
\pgfpathlineto{\pgfqpoint{0.816813in}{0.803195in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{0.805310in}}%
\pgfpathlineto{\pgfqpoint{0.787282in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{0.772517in}{0.809287in}}%
\pgfpathlineto{\pgfqpoint{0.757752in}{0.811006in}}%
\pgfpathlineto{\pgfqpoint{0.742986in}{0.812104in}}%
\pgfpathlineto{\pgfqpoint{0.728221in}{0.812478in}}%
\pgfpathlineto{\pgfqpoint{0.713456in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{0.698691in}{0.812469in}}%
\pgfpathlineto{\pgfqpoint{0.683925in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.669160in}{0.814285in}}%
\pgfpathlineto{\pgfqpoint{0.654395in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{0.639630in}{0.819817in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{0.823889in}}%
\pgfpathlineto{\pgfqpoint{0.610099in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{0.595334in}{0.833528in}}%
\pgfpathlineto{\pgfqpoint{0.580569in}{0.838448in}}%
\pgfpathlineto{\pgfqpoint{0.565803in}{0.843245in}}%
\pgfpathlineto{\pgfqpoint{0.551038in}{0.847903in}}%
\pgfpathlineto{\pgfqpoint{0.536273in}{0.852417in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.856837in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.582866in}{0.392683in}}{\pgfqpoint{1.696756in}{1.085611in}}{%
\pgfpathmoveto{\pgfqpoint{0.582866in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{0.582866in}{0.392683in}}%
\pgfpathlineto{\pgfqpoint{0.594117in}{0.392969in}}%
\pgfpathlineto{\pgfqpoint{0.605369in}{0.393246in}}%
\pgfpathlineto{\pgfqpoint{0.616620in}{0.393510in}}%
\pgfpathlineto{\pgfqpoint{0.627871in}{0.393761in}}%
\pgfpathlineto{\pgfqpoint{0.639123in}{0.394029in}}%
\pgfpathlineto{\pgfqpoint{0.650374in}{0.394347in}}%
\pgfpathlineto{\pgfqpoint{0.661626in}{0.394727in}}%
\pgfpathlineto{\pgfqpoint{0.672877in}{0.395153in}}%
\pgfpathlineto{\pgfqpoint{0.684128in}{0.395661in}}%
\pgfpathlineto{\pgfqpoint{0.695380in}{0.396279in}}%
\pgfpathlineto{\pgfqpoint{0.706631in}{0.396955in}}%
\pgfpathlineto{\pgfqpoint{0.717883in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{0.729134in}{0.398322in}}%
\pgfpathlineto{\pgfqpoint{0.740386in}{0.399090in}}%
\pgfpathlineto{\pgfqpoint{0.751637in}{0.399974in}}%
\pgfpathlineto{\pgfqpoint{0.762888in}{0.400997in}}%
\pgfpathlineto{\pgfqpoint{0.774140in}{0.402122in}}%
\pgfpathlineto{\pgfqpoint{0.785391in}{0.403291in}}%
\pgfpathlineto{\pgfqpoint{0.796643in}{0.404455in}}%
\pgfpathlineto{\pgfqpoint{0.807894in}{0.405556in}}%
\pgfpathlineto{\pgfqpoint{0.819146in}{0.406547in}}%
\pgfpathlineto{\pgfqpoint{0.830397in}{0.407447in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.408290in}}%
\pgfpathlineto{\pgfqpoint{0.852900in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{0.864151in}{0.410023in}}%
\pgfpathlineto{\pgfqpoint{0.875403in}{0.410998in}}%
\pgfpathlineto{\pgfqpoint{0.886654in}{0.412005in}}%
\pgfpathlineto{\pgfqpoint{0.897906in}{0.412927in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{0.413631in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{0.414025in}}%
\pgfpathlineto{\pgfqpoint{0.931660in}{0.414188in}}%
\pgfpathlineto{\pgfqpoint{0.942911in}{0.414231in}}%
\pgfpathlineto{\pgfqpoint{0.954163in}{0.414217in}}%
\pgfpathlineto{\pgfqpoint{0.965414in}{0.414195in}}%
\pgfpathlineto{\pgfqpoint{0.976665in}{0.414220in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.414319in}}%
\pgfpathlineto{\pgfqpoint{0.999168in}{0.414478in}}%
\pgfpathlineto{\pgfqpoint{1.010420in}{0.414672in}}%
\pgfpathlineto{\pgfqpoint{1.021671in}{0.414886in}}%
\pgfpathlineto{\pgfqpoint{1.032923in}{0.415153in}}%
\pgfpathlineto{\pgfqpoint{1.044174in}{0.415512in}}%
\pgfpathlineto{\pgfqpoint{1.055425in}{0.415978in}}%
\pgfpathlineto{\pgfqpoint{1.066677in}{0.416551in}}%
\pgfpathlineto{\pgfqpoint{1.077928in}{0.417231in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{0.418010in}}%
\pgfpathlineto{\pgfqpoint{1.100431in}{0.418869in}}%
\pgfpathlineto{\pgfqpoint{1.111683in}{0.419777in}}%
\pgfpathlineto{\pgfqpoint{1.122934in}{0.420706in}}%
\pgfpathlineto{\pgfqpoint{1.134185in}{0.421666in}}%
\pgfpathlineto{\pgfqpoint{1.145437in}{0.422681in}}%
\pgfpathlineto{\pgfqpoint{1.156688in}{0.423786in}}%
\pgfpathlineto{\pgfqpoint{1.167940in}{0.425031in}}%
\pgfpathlineto{\pgfqpoint{1.179191in}{0.426465in}}%
\pgfpathlineto{\pgfqpoint{1.190442in}{0.428108in}}%
\pgfpathlineto{\pgfqpoint{1.201694in}{0.429959in}}%
\pgfpathlineto{\pgfqpoint{1.212945in}{0.432010in}}%
\pgfpathlineto{\pgfqpoint{1.224197in}{0.434259in}}%
\pgfpathlineto{\pgfqpoint{1.235448in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{1.246700in}{0.439503in}}%
\pgfpathlineto{\pgfqpoint{1.257951in}{0.442612in}}%
\pgfpathlineto{\pgfqpoint{1.269202in}{0.446141in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{0.450167in}}%
\pgfpathlineto{\pgfqpoint{1.291705in}{0.454710in}}%
\pgfpathlineto{\pgfqpoint{1.302957in}{0.459728in}}%
\pgfpathlineto{\pgfqpoint{1.314208in}{0.465165in}}%
\pgfpathlineto{\pgfqpoint{1.325460in}{0.470969in}}%
\pgfpathlineto{\pgfqpoint{1.336711in}{0.477142in}}%
\pgfpathlineto{\pgfqpoint{1.347962in}{0.483705in}}%
\pgfpathlineto{\pgfqpoint{1.359214in}{0.490669in}}%
\pgfpathlineto{\pgfqpoint{1.370465in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{1.381717in}{0.505852in}}%
\pgfpathlineto{\pgfqpoint{1.392968in}{0.514096in}}%
\pgfpathlineto{\pgfqpoint{1.404219in}{0.522712in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{0.531625in}}%
\pgfpathlineto{\pgfqpoint{1.426722in}{0.540766in}}%
\pgfpathlineto{\pgfqpoint{1.437974in}{0.550122in}}%
\pgfpathlineto{\pgfqpoint{1.449225in}{0.559706in}}%
\pgfpathlineto{\pgfqpoint{1.460477in}{0.569552in}}%
\pgfpathlineto{\pgfqpoint{1.471728in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{1.482980in}{0.590175in}}%
\pgfpathlineto{\pgfqpoint{1.494231in}{0.600921in}}%
\pgfpathlineto{\pgfqpoint{1.505482in}{0.611872in}}%
\pgfpathlineto{\pgfqpoint{1.516734in}{0.622935in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{0.634025in}}%
\pgfpathlineto{\pgfqpoint{1.539237in}{0.645100in}}%
\pgfpathlineto{\pgfqpoint{1.550488in}{0.656146in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{0.667150in}}%
\pgfpathlineto{\pgfqpoint{1.572991in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{1.584242in}{0.688995in}}%
\pgfpathlineto{\pgfqpoint{1.595494in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{1.606745in}{0.710458in}}%
\pgfpathlineto{\pgfqpoint{1.617997in}{0.720884in}}%
\pgfpathlineto{\pgfqpoint{1.629248in}{0.731001in}}%
\pgfpathlineto{\pgfqpoint{1.640499in}{0.740744in}}%
\pgfpathlineto{\pgfqpoint{1.651751in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{1.663002in}{0.758898in}}%
\pgfpathlineto{\pgfqpoint{1.674254in}{0.767218in}}%
\pgfpathlineto{\pgfqpoint{1.685505in}{0.775006in}}%
\pgfpathlineto{\pgfqpoint{1.696756in}{0.782271in}}%
\pgfpathlineto{\pgfqpoint{1.696756in}{1.085611in}}%
\pgfpathlineto{\pgfqpoint{1.696756in}{1.085611in}}%
\pgfpathlineto{\pgfqpoint{1.685505in}{1.077914in}}%
\pgfpathlineto{\pgfqpoint{1.674254in}{1.069781in}}%
\pgfpathlineto{\pgfqpoint{1.663002in}{1.061196in}}%
\pgfpathlineto{\pgfqpoint{1.651751in}{1.052163in}}%
\pgfpathlineto{\pgfqpoint{1.640499in}{1.042710in}}%
\pgfpathlineto{\pgfqpoint{1.629248in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{1.617997in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.606745in}{1.012237in}}%
\pgfpathlineto{\pgfqpoint{1.595494in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{1.584242in}{0.990740in}}%
\pgfpathlineto{\pgfqpoint{1.572991in}{0.979839in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{0.968882in}}%
\pgfpathlineto{\pgfqpoint{1.550488in}{0.957875in}}%
\pgfpathlineto{\pgfqpoint{1.539237in}{0.946830in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{0.935757in}}%
\pgfpathlineto{\pgfqpoint{1.516734in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{1.505482in}{0.913609in}}%
\pgfpathlineto{\pgfqpoint{1.494231in}{0.902659in}}%
\pgfpathlineto{\pgfqpoint{1.482980in}{0.891910in}}%
\pgfpathlineto{\pgfqpoint{1.471728in}{0.881438in}}%
\pgfpathlineto{\pgfqpoint{1.460477in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{1.449225in}{0.861429in}}%
\pgfpathlineto{\pgfqpoint{1.437974in}{0.851843in}}%
\pgfpathlineto{\pgfqpoint{1.426722in}{0.842488in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{0.833349in}}%
\pgfpathlineto{\pgfqpoint{1.404219in}{0.824437in}}%
\pgfpathlineto{\pgfqpoint{1.392968in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{1.381717in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{1.370465in}{0.799763in}}%
\pgfpathlineto{\pgfqpoint{1.359214in}{0.792388in}}%
\pgfpathlineto{\pgfqpoint{1.347962in}{0.785422in}}%
\pgfpathlineto{\pgfqpoint{1.336711in}{0.778859in}}%
\pgfpathlineto{\pgfqpoint{1.325460in}{0.772688in}}%
\pgfpathlineto{\pgfqpoint{1.314208in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.302957in}{0.761453in}}%
\pgfpathlineto{\pgfqpoint{1.291705in}{0.756435in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{0.751891in}}%
\pgfpathlineto{\pgfqpoint{1.269202in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{1.257951in}{0.744331in}}%
\pgfpathlineto{\pgfqpoint{1.246700in}{0.741220in}}%
\pgfpathlineto{\pgfqpoint{1.235448in}{0.738456in}}%
\pgfpathlineto{\pgfqpoint{1.224197in}{0.735976in}}%
\pgfpathlineto{\pgfqpoint{1.212945in}{0.733730in}}%
\pgfpathlineto{\pgfqpoint{1.201694in}{0.731682in}}%
\pgfpathlineto{\pgfqpoint{1.190442in}{0.729833in}}%
\pgfpathlineto{\pgfqpoint{1.179191in}{0.728189in}}%
\pgfpathlineto{\pgfqpoint{1.167940in}{0.726752in}}%
\pgfpathlineto{\pgfqpoint{1.156688in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{1.145437in}{0.724397in}}%
\pgfpathlineto{\pgfqpoint{1.134185in}{0.723382in}}%
\pgfpathlineto{\pgfqpoint{1.122934in}{0.722423in}}%
\pgfpathlineto{\pgfqpoint{1.111683in}{0.721497in}}%
\pgfpathlineto{\pgfqpoint{1.100431in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{0.719734in}}%
\pgfpathlineto{\pgfqpoint{1.077928in}{0.718955in}}%
\pgfpathlineto{\pgfqpoint{1.066677in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.055425in}{0.717696in}}%
\pgfpathlineto{\pgfqpoint{1.044174in}{0.717228in}}%
\pgfpathlineto{\pgfqpoint{1.032923in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{1.021671in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{1.010420in}{0.716391in}}%
\pgfpathlineto{\pgfqpoint{0.999168in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.716043in}}%
\pgfpathlineto{\pgfqpoint{0.976665in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{0.965414in}{0.715914in}}%
\pgfpathlineto{\pgfqpoint{0.954163in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{0.942911in}{0.715944in}}%
\pgfpathlineto{\pgfqpoint{0.931660in}{0.715901in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{0.715739in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{0.715347in}}%
\pgfpathlineto{\pgfqpoint{0.897906in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{0.886654in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{0.875403in}{0.712718in}}%
\pgfpathlineto{\pgfqpoint{0.864151in}{0.711741in}}%
\pgfpathlineto{\pgfqpoint{0.852900in}{0.710845in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.710004in}}%
\pgfpathlineto{\pgfqpoint{0.830397in}{0.709162in}}%
\pgfpathlineto{\pgfqpoint{0.819146in}{0.708264in}}%
\pgfpathlineto{\pgfqpoint{0.807894in}{0.707275in}}%
\pgfpathlineto{\pgfqpoint{0.796643in}{0.706176in}}%
\pgfpathlineto{\pgfqpoint{0.785391in}{0.705012in}}%
\pgfpathlineto{\pgfqpoint{0.774140in}{0.703840in}}%
\pgfpathlineto{\pgfqpoint{0.762888in}{0.702709in}}%
\pgfpathlineto{\pgfqpoint{0.751637in}{0.701679in}}%
\pgfpathlineto{\pgfqpoint{0.740386in}{0.700787in}}%
\pgfpathlineto{\pgfqpoint{0.729134in}{0.700014in}}%
\pgfpathlineto{\pgfqpoint{0.717883in}{0.699319in}}%
\pgfpathlineto{\pgfqpoint{0.706631in}{0.698649in}}%
\pgfpathlineto{\pgfqpoint{0.695380in}{0.697983in}}%
\pgfpathlineto{\pgfqpoint{0.684128in}{0.697386in}}%
\pgfpathlineto{\pgfqpoint{0.672877in}{0.696914in}}%
\pgfpathlineto{\pgfqpoint{0.661626in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{0.650374in}{0.696259in}}%
\pgfpathlineto{\pgfqpoint{0.639123in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{0.627871in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{0.616620in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{0.605369in}{0.696070in}}%
\pgfpathlineto{\pgfqpoint{0.594117in}{0.696209in}}%
\pgfpathlineto{\pgfqpoint{0.582866in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{0.582866in}{0.696429in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790306in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790306in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790306in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197960in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197960in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197960in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605614in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605614in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605614in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013267in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013267in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013267in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) GB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252387in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Memory usage (bytes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.454345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.454345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.416879in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.814843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.814843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.777377in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.175341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.175341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.137875in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.535839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.535839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234877in, y=1.498906in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.310888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.310888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.345824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.345824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.374369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.374369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.398503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.398503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.419409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.419409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.437849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.562866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.562866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.626346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.626346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.671386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.671386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.706322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.706322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.734867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.734867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.759001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.759001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.779907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.779907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.798348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.798348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.923364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.923364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.986844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{0.986844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.031885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.031885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.066820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.066820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.095365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.095365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.119499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.119499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.140405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.140405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.158846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.158846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.283862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.283862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.347343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.347343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.392383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.392383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.427319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.427319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.455863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.455863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.479997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.479997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.500903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.500903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.519344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056355in}{1.519344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104089in,y=0.972597in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628084in}{0.567693in}}%
\pgfpathlineto{\pgfqpoint{0.636684in}{0.563192in}}%
\pgfpathlineto{\pgfqpoint{0.645283in}{0.558614in}}%
\pgfpathlineto{\pgfqpoint{0.653882in}{0.554019in}}%
\pgfpathlineto{\pgfqpoint{0.662481in}{0.549465in}}%
\pgfpathlineto{\pgfqpoint{0.671080in}{0.545012in}}%
\pgfpathlineto{\pgfqpoint{0.679680in}{0.540719in}}%
\pgfpathlineto{\pgfqpoint{0.688279in}{0.536627in}}%
\pgfpathlineto{\pgfqpoint{0.696878in}{0.532739in}}%
\pgfpathlineto{\pgfqpoint{0.705477in}{0.529052in}}%
\pgfpathlineto{\pgfqpoint{0.714076in}{0.525568in}}%
\pgfpathlineto{\pgfqpoint{0.722676in}{0.522321in}}%
\pgfpathlineto{\pgfqpoint{0.731275in}{0.519370in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{0.516767in}}%
\pgfpathlineto{\pgfqpoint{0.748473in}{0.514529in}}%
\pgfpathlineto{\pgfqpoint{0.757072in}{0.512658in}}%
\pgfpathlineto{\pgfqpoint{0.765672in}{0.511129in}}%
\pgfpathlineto{\pgfqpoint{0.774271in}{0.509903in}}%
\pgfpathlineto{\pgfqpoint{0.782870in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{0.791469in}{0.508197in}}%
\pgfpathlineto{\pgfqpoint{0.800068in}{0.507608in}}%
\pgfpathlineto{\pgfqpoint{0.808668in}{0.507112in}}%
\pgfpathlineto{\pgfqpoint{0.817267in}{0.506658in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{0.506237in}}%
\pgfpathlineto{\pgfqpoint{0.834465in}{0.505854in}}%
\pgfpathlineto{\pgfqpoint{0.843064in}{0.505527in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.505286in}}%
\pgfpathlineto{\pgfqpoint{0.860263in}{0.505163in}}%
\pgfpathlineto{\pgfqpoint{0.868862in}{0.505182in}}%
\pgfpathlineto{\pgfqpoint{0.877461in}{0.505365in}}%
\pgfpathlineto{\pgfqpoint{0.886060in}{0.505728in}}%
\pgfpathlineto{\pgfqpoint{0.894659in}{0.506287in}}%
\pgfpathlineto{\pgfqpoint{0.903259in}{0.507061in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{0.508067in}}%
\pgfpathlineto{\pgfqpoint{0.920457in}{0.509321in}}%
\pgfpathlineto{\pgfqpoint{0.929056in}{0.510825in}}%
\pgfpathlineto{\pgfqpoint{0.937655in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{0.946255in}{0.514587in}}%
\pgfpathlineto{\pgfqpoint{0.954854in}{0.516864in}}%
\pgfpathlineto{\pgfqpoint{0.963453in}{0.519423in}}%
\pgfpathlineto{\pgfqpoint{0.972052in}{0.522243in}}%
\pgfpathlineto{\pgfqpoint{0.980651in}{0.525295in}}%
\pgfpathlineto{\pgfqpoint{0.989251in}{0.528541in}}%
\pgfpathlineto{\pgfqpoint{0.997850in}{0.531931in}}%
\pgfpathlineto{\pgfqpoint{1.006449in}{0.535409in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{0.538919in}}%
\pgfpathlineto{\pgfqpoint{1.023647in}{0.542421in}}%
\pgfpathlineto{\pgfqpoint{1.032246in}{0.545941in}}%
\pgfpathlineto{\pgfqpoint{1.040846in}{0.549518in}}%
\pgfpathlineto{\pgfqpoint{1.049445in}{0.553190in}}%
\pgfpathlineto{\pgfqpoint{1.058044in}{0.556992in}}%
\pgfpathlineto{\pgfqpoint{1.066643in}{0.560959in}}%
\pgfpathlineto{\pgfqpoint{1.075242in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{1.083842in}{0.569474in}}%
\pgfpathlineto{\pgfqpoint{1.092441in}{0.574058in}}%
\pgfpathlineto{\pgfqpoint{1.101040in}{0.578887in}}%
\pgfpathlineto{\pgfqpoint{1.109639in}{0.583983in}}%
\pgfpathlineto{\pgfqpoint{1.118238in}{0.589372in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{0.595070in}}%
\pgfpathlineto{\pgfqpoint{1.135437in}{0.601074in}}%
\pgfpathlineto{\pgfqpoint{1.144036in}{0.607379in}}%
\pgfpathlineto{\pgfqpoint{1.152635in}{0.613980in}}%
\pgfpathlineto{\pgfqpoint{1.161234in}{0.620872in}}%
\pgfpathlineto{\pgfqpoint{1.169834in}{0.628045in}}%
\pgfpathlineto{\pgfqpoint{1.178433in}{0.635485in}}%
\pgfpathlineto{\pgfqpoint{1.187032in}{0.643172in}}%
\pgfpathlineto{\pgfqpoint{1.195631in}{0.651094in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{0.659242in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{1.221429in}{0.676198in}}%
\pgfpathlineto{\pgfqpoint{1.230028in}{0.684999in}}%
\pgfpathlineto{\pgfqpoint{1.238627in}{0.694013in}}%
\pgfpathlineto{\pgfqpoint{1.247226in}{0.703237in}}%
\pgfpathlineto{\pgfqpoint{1.255825in}{0.712678in}}%
\pgfpathlineto{\pgfqpoint{1.264425in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{0.732253in}}%
\pgfpathlineto{\pgfqpoint{1.281623in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{1.290222in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{1.298821in}{0.763416in}}%
\pgfpathlineto{\pgfqpoint{1.307421in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{0.785390in}}%
\pgfpathlineto{\pgfqpoint{1.324619in}{0.796725in}}%
\pgfpathlineto{\pgfqpoint{1.333218in}{0.808274in}}%
\pgfpathlineto{\pgfqpoint{1.341817in}{0.820004in}}%
\pgfpathlineto{\pgfqpoint{1.350417in}{0.831883in}}%
\pgfpathlineto{\pgfqpoint{1.359016in}{0.843871in}}%
\pgfpathlineto{\pgfqpoint{1.367615in}{0.855926in}}%
\pgfpathlineto{\pgfqpoint{1.376214in}{0.868000in}}%
\pgfpathlineto{\pgfqpoint{1.384813in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.393413in}{0.892012in}}%
\pgfpathlineto{\pgfqpoint{1.402012in}{0.903850in}}%
\pgfpathlineto{\pgfqpoint{1.410611in}{0.915506in}}%
\pgfpathlineto{\pgfqpoint{1.419210in}{0.926922in}}%
\pgfpathlineto{\pgfqpoint{1.427809in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{1.436408in}{0.948841in}}%
\pgfpathlineto{\pgfqpoint{1.445008in}{0.959278in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.969333in}}%
\pgfpathlineto{\pgfqpoint{1.462206in}{0.978989in}}%
\pgfpathlineto{\pgfqpoint{1.470805in}{0.988236in}}%
\pgfpathlineto{\pgfqpoint{1.479404in}{0.997076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628084in}{0.567693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765672in}{0.511129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903259in}{0.507061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040846in}{0.549518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178433in}{0.635485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316020in}{0.785390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453607in}{0.969333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589951in}{0.595558in}}%
\pgfpathlineto{\pgfqpoint{0.596104in}{0.596147in}}%
\pgfpathlineto{\pgfqpoint{0.602257in}{0.596745in}}%
\pgfpathlineto{\pgfqpoint{0.608410in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.597963in}}%
\pgfpathlineto{\pgfqpoint{0.620716in}{0.598584in}}%
\pgfpathlineto{\pgfqpoint{0.626868in}{0.599214in}}%
\pgfpathlineto{\pgfqpoint{0.633021in}{0.599852in}}%
\pgfpathlineto{\pgfqpoint{0.639174in}{0.600499in}}%
\pgfpathlineto{\pgfqpoint{0.645327in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{0.651480in}{0.601816in}}%
\pgfpathlineto{\pgfqpoint{0.657633in}{0.602488in}}%
\pgfpathlineto{\pgfqpoint{0.663786in}{0.603169in}}%
\pgfpathlineto{\pgfqpoint{0.669939in}{0.603863in}}%
\pgfpathlineto{\pgfqpoint{0.676091in}{0.604572in}}%
\pgfpathlineto{\pgfqpoint{0.682244in}{0.605297in}}%
\pgfpathlineto{\pgfqpoint{0.688397in}{0.606041in}}%
\pgfpathlineto{\pgfqpoint{0.694550in}{0.606806in}}%
\pgfpathlineto{\pgfqpoint{0.700703in}{0.607593in}}%
\pgfpathlineto{\pgfqpoint{0.706856in}{0.608401in}}%
\pgfpathlineto{\pgfqpoint{0.713009in}{0.609232in}}%
\pgfpathlineto{\pgfqpoint{0.719162in}{0.610085in}}%
\pgfpathlineto{\pgfqpoint{0.725314in}{0.610959in}}%
\pgfpathlineto{\pgfqpoint{0.731467in}{0.611855in}}%
\pgfpathlineto{\pgfqpoint{0.737620in}{0.612769in}}%
\pgfpathlineto{\pgfqpoint{0.743773in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.749926in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{0.756079in}{0.615605in}}%
\pgfpathlineto{\pgfqpoint{0.762232in}{0.616579in}}%
\pgfpathlineto{\pgfqpoint{0.768385in}{0.617565in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{0.618564in}}%
\pgfpathlineto{\pgfqpoint{0.780690in}{0.619575in}}%
\pgfpathlineto{\pgfqpoint{0.786843in}{0.620598in}}%
\pgfpathlineto{\pgfqpoint{0.792996in}{0.621631in}}%
\pgfpathlineto{\pgfqpoint{0.799149in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{0.805302in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{0.811455in}{0.624810in}}%
\pgfpathlineto{\pgfqpoint{0.817608in}{0.625901in}}%
\pgfpathlineto{\pgfqpoint{0.823760in}{0.627009in}}%
\pgfpathlineto{\pgfqpoint{0.829913in}{0.628135in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{0.629276in}}%
\pgfpathlineto{\pgfqpoint{0.842219in}{0.630434in}}%
\pgfpathlineto{\pgfqpoint{0.848372in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{0.854525in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{0.866830in}{0.635244in}}%
\pgfpathlineto{\pgfqpoint{0.872983in}{0.636492in}}%
\pgfpathlineto{\pgfqpoint{0.879136in}{0.637756in}}%
\pgfpathlineto{\pgfqpoint{0.885289in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{0.891442in}{0.640326in}}%
\pgfpathlineto{\pgfqpoint{0.897595in}{0.641628in}}%
\pgfpathlineto{\pgfqpoint{0.903748in}{0.642939in}}%
\pgfpathlineto{\pgfqpoint{0.909901in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{0.916053in}{0.645580in}}%
\pgfpathlineto{\pgfqpoint{0.922206in}{0.646906in}}%
\pgfpathlineto{\pgfqpoint{0.928359in}{0.648233in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{0.649560in}}%
\pgfpathlineto{\pgfqpoint{0.940665in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{0.946818in}{0.652209in}}%
\pgfpathlineto{\pgfqpoint{0.952971in}{0.653531in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{0.654852in}}%
\pgfpathlineto{\pgfqpoint{0.965276in}{0.656172in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.657489in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{0.658805in}}%
\pgfpathlineto{\pgfqpoint{0.983735in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{0.989888in}{0.661422in}}%
\pgfpathlineto{\pgfqpoint{0.996041in}{0.662721in}}%
\pgfpathlineto{\pgfqpoint{1.002194in}{0.664014in}}%
\pgfpathlineto{\pgfqpoint{1.008347in}{0.665300in}}%
\pgfpathlineto{\pgfqpoint{1.014499in}{0.666578in}}%
\pgfpathlineto{\pgfqpoint{1.020652in}{0.667847in}}%
\pgfpathlineto{\pgfqpoint{1.026805in}{0.669106in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{0.670352in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{0.671584in}}%
\pgfpathlineto{\pgfqpoint{1.045264in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{1.051417in}{0.674001in}}%
\pgfpathlineto{\pgfqpoint{1.057570in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{0.676354in}}%
\pgfpathlineto{\pgfqpoint{1.069875in}{0.677505in}}%
\pgfpathlineto{\pgfqpoint{1.076028in}{0.678638in}}%
\pgfpathlineto{\pgfqpoint{1.082181in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{1.088334in}{0.680851in}}%
\pgfpathlineto{\pgfqpoint{1.094487in}{0.681929in}}%
\pgfpathlineto{\pgfqpoint{1.100640in}{0.682989in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.684033in}}%
\pgfpathlineto{\pgfqpoint{1.112945in}{0.685061in}}%
\pgfpathlineto{\pgfqpoint{1.119098in}{0.686073in}}%
\pgfpathlineto{\pgfqpoint{1.125251in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{1.131404in}{0.688054in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{0.689023in}}%
\pgfpathlineto{\pgfqpoint{1.143710in}{0.689976in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{0.690915in}}%
\pgfpathlineto{\pgfqpoint{1.156016in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.162168in}{0.692752in}}%
\pgfpathlineto{\pgfqpoint{1.168321in}{0.693650in}}%
\pgfpathlineto{\pgfqpoint{1.174474in}{0.694536in}}%
\pgfpathlineto{\pgfqpoint{1.180627in}{0.695409in}}%
\pgfpathlineto{\pgfqpoint{1.186780in}{0.696271in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{0.697121in}}%
\pgfpathlineto{\pgfqpoint{1.199086in}{0.697960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589951in}{0.595558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688397in}{0.606041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786843in}{0.620598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885289in}{0.639035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983735in}{0.660116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082181in}{0.679754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180627in}{0.695409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521508in}{0.664805in}}%
\pgfpathlineto{\pgfqpoint{0.536273in}{0.661047in}}%
\pgfpathlineto{\pgfqpoint{0.551038in}{0.657070in}}%
\pgfpathlineto{\pgfqpoint{0.565803in}{0.652836in}}%
\pgfpathlineto{\pgfqpoint{0.580569in}{0.648363in}}%
\pgfpathlineto{\pgfqpoint{0.595334in}{0.643680in}}%
\pgfpathlineto{\pgfqpoint{0.610099in}{0.638888in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{0.634312in}}%
\pgfpathlineto{\pgfqpoint{0.639630in}{0.630309in}}%
\pgfpathlineto{\pgfqpoint{0.654395in}{0.627106in}}%
\pgfpathlineto{\pgfqpoint{0.669160in}{0.624829in}}%
\pgfpathlineto{\pgfqpoint{0.683925in}{0.623509in}}%
\pgfpathlineto{\pgfqpoint{0.698691in}{0.623027in}}%
\pgfpathlineto{\pgfqpoint{0.713456in}{0.623021in}}%
\pgfpathlineto{\pgfqpoint{0.728221in}{0.623045in}}%
\pgfpathlineto{\pgfqpoint{0.742986in}{0.622666in}}%
\pgfpathlineto{\pgfqpoint{0.757752in}{0.621552in}}%
\pgfpathlineto{\pgfqpoint{0.772517in}{0.619811in}}%
\pgfpathlineto{\pgfqpoint{0.787282in}{0.617836in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{0.615797in}}%
\pgfpathlineto{\pgfqpoint{0.816813in}{0.613671in}}%
\pgfpathlineto{\pgfqpoint{0.831578in}{0.611482in}}%
\pgfpathlineto{\pgfqpoint{0.846343in}{0.609512in}}%
\pgfpathlineto{\pgfqpoint{0.861108in}{0.608057in}}%
\pgfpathlineto{\pgfqpoint{0.875874in}{0.607411in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{0.607811in}}%
\pgfpathlineto{\pgfqpoint{0.905404in}{0.609287in}}%
\pgfpathlineto{\pgfqpoint{0.920169in}{0.611722in}}%
\pgfpathlineto{\pgfqpoint{0.934935in}{0.614986in}}%
\pgfpathlineto{\pgfqpoint{0.949700in}{0.618961in}}%
\pgfpathlineto{\pgfqpoint{0.964465in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{0.979230in}{0.628206in}}%
\pgfpathlineto{\pgfqpoint{0.993996in}{0.633029in}}%
\pgfpathlineto{\pgfqpoint{1.008761in}{0.637670in}}%
\pgfpathlineto{\pgfqpoint{1.023526in}{0.641881in}}%
\pgfpathlineto{\pgfqpoint{1.038291in}{0.645503in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{1.067822in}{0.651102in}}%
\pgfpathlineto{\pgfqpoint{1.082587in}{0.653314in}}%
\pgfpathlineto{\pgfqpoint{1.097352in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{1.112118in}{0.656788in}}%
\pgfpathlineto{\pgfqpoint{1.126883in}{0.657796in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{0.658249in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{0.658273in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{0.658001in}}%
\pgfpathlineto{\pgfqpoint{1.185944in}{0.657565in}}%
\pgfpathlineto{\pgfqpoint{1.200709in}{0.657085in}}%
\pgfpathlineto{\pgfqpoint{1.215474in}{0.656671in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{0.656359in}}%
\pgfpathlineto{\pgfqpoint{1.245005in}{0.656277in}}%
\pgfpathlineto{\pgfqpoint{1.259770in}{0.656716in}}%
\pgfpathlineto{\pgfqpoint{1.274535in}{0.657970in}}%
\pgfpathlineto{\pgfqpoint{1.289301in}{0.660322in}}%
\pgfpathlineto{\pgfqpoint{1.304066in}{0.663914in}}%
\pgfpathlineto{\pgfqpoint{1.318831in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.333596in}{0.674356in}}%
\pgfpathlineto{\pgfqpoint{1.348362in}{0.680698in}}%
\pgfpathlineto{\pgfqpoint{1.363127in}{0.687722in}}%
\pgfpathlineto{\pgfqpoint{1.377892in}{0.695418in}}%
\pgfpathlineto{\pgfqpoint{1.392657in}{0.703727in}}%
\pgfpathlineto{\pgfqpoint{1.407423in}{0.712464in}}%
\pgfpathlineto{\pgfqpoint{1.422188in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{1.436953in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{0.739414in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{0.748660in}}%
\pgfpathlineto{\pgfqpoint{1.481249in}{0.758232in}}%
\pgfpathlineto{\pgfqpoint{1.496014in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{1.510779in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.525544in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.540310in}{0.801333in}}%
\pgfpathlineto{\pgfqpoint{1.555075in}{0.813379in}}%
\pgfpathlineto{\pgfqpoint{1.569840in}{0.826051in}}%
\pgfpathlineto{\pgfqpoint{1.584605in}{0.839413in}}%
\pgfpathlineto{\pgfqpoint{1.599371in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{1.614136in}{0.868389in}}%
\pgfpathlineto{\pgfqpoint{1.628901in}{0.884034in}}%
\pgfpathlineto{\pgfqpoint{1.643666in}{0.900468in}}%
\pgfpathlineto{\pgfqpoint{1.658432in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{1.673197in}{0.935755in}}%
\pgfpathlineto{\pgfqpoint{1.687962in}{0.954635in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{0.974302in}}%
\pgfpathlineto{\pgfqpoint{1.717493in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{1.732258in}{1.015740in}}%
\pgfpathlineto{\pgfqpoint{1.747023in}{1.037382in}}%
\pgfpathlineto{\pgfqpoint{1.761788in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{1.776554in}{1.082185in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{1.105212in}}%
\pgfpathlineto{\pgfqpoint{1.806084in}{1.128571in}}%
\pgfpathlineto{\pgfqpoint{1.820849in}{1.152196in}}%
\pgfpathlineto{\pgfqpoint{1.835615in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{1.850380in}{1.199939in}}%
\pgfpathlineto{\pgfqpoint{1.865145in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.879910in}{1.247385in}}%
\pgfpathlineto{\pgfqpoint{1.894676in}{1.270569in}}%
\pgfpathlineto{\pgfqpoint{1.909441in}{1.293165in}}%
\pgfpathlineto{\pgfqpoint{1.924206in}{1.314997in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{1.953737in}{1.355690in}}%
\pgfpathlineto{\pgfqpoint{1.968502in}{1.374262in}}%
\pgfpathlineto{\pgfqpoint{1.983267in}{1.391471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521508in}{0.664805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757752in}{0.621552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993996in}{0.633029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230240in}{0.656359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466483in}{0.748660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702727in}{0.974302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938971in}{1.335891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582866in}{0.544556in}}%
\pgfpathlineto{\pgfqpoint{0.594117in}{0.544589in}}%
\pgfpathlineto{\pgfqpoint{0.605369in}{0.544658in}}%
\pgfpathlineto{\pgfqpoint{0.616620in}{0.544756in}}%
\pgfpathlineto{\pgfqpoint{0.627871in}{0.544879in}}%
\pgfpathlineto{\pgfqpoint{0.639123in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{0.650374in}{0.545303in}}%
\pgfpathlineto{\pgfqpoint{0.661626in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{0.672877in}{0.546033in}}%
\pgfpathlineto{\pgfqpoint{0.684128in}{0.546524in}}%
\pgfpathlineto{\pgfqpoint{0.695380in}{0.547131in}}%
\pgfpathlineto{\pgfqpoint{0.706631in}{0.547802in}}%
\pgfpathlineto{\pgfqpoint{0.717883in}{0.548473in}}%
\pgfpathlineto{\pgfqpoint{0.729134in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{0.740386in}{0.549938in}}%
\pgfpathlineto{\pgfqpoint{0.751637in}{0.550826in}}%
\pgfpathlineto{\pgfqpoint{0.762888in}{0.551853in}}%
\pgfpathlineto{\pgfqpoint{0.774140in}{0.552981in}}%
\pgfpathlineto{\pgfqpoint{0.785391in}{0.554151in}}%
\pgfpathlineto{\pgfqpoint{0.796643in}{0.555315in}}%
\pgfpathlineto{\pgfqpoint{0.807894in}{0.556415in}}%
\pgfpathlineto{\pgfqpoint{0.819146in}{0.557406in}}%
\pgfpathlineto{\pgfqpoint{0.830397in}{0.558305in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.559147in}}%
\pgfpathlineto{\pgfqpoint{0.852900in}{0.559987in}}%
\pgfpathlineto{\pgfqpoint{0.864151in}{0.560882in}}%
\pgfpathlineto{\pgfqpoint{0.875403in}{0.561858in}}%
\pgfpathlineto{\pgfqpoint{0.886654in}{0.562865in}}%
\pgfpathlineto{\pgfqpoint{0.897906in}{0.563786in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{0.564489in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{0.931660in}{0.565044in}}%
\pgfpathlineto{\pgfqpoint{0.942911in}{0.565087in}}%
\pgfpathlineto{\pgfqpoint{0.954163in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{0.965414in}{0.565054in}}%
\pgfpathlineto{\pgfqpoint{0.976665in}{0.565081in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{0.999168in}{0.565339in}}%
\pgfpathlineto{\pgfqpoint{1.010420in}{0.565532in}}%
\pgfpathlineto{\pgfqpoint{1.021671in}{0.565745in}}%
\pgfpathlineto{\pgfqpoint{1.032923in}{0.566011in}}%
\pgfpathlineto{\pgfqpoint{1.044174in}{0.566370in}}%
\pgfpathlineto{\pgfqpoint{1.055425in}{0.566837in}}%
\pgfpathlineto{\pgfqpoint{1.066677in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{1.077928in}{0.568093in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{0.568872in}}%
\pgfpathlineto{\pgfqpoint{1.100431in}{0.569731in}}%
\pgfpathlineto{\pgfqpoint{1.111683in}{0.570637in}}%
\pgfpathlineto{\pgfqpoint{1.122934in}{0.571564in}}%
\pgfpathlineto{\pgfqpoint{1.134185in}{0.572524in}}%
\pgfpathlineto{\pgfqpoint{1.145437in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{1.156688in}{0.574646in}}%
\pgfpathlineto{\pgfqpoint{1.167940in}{0.575891in}}%
\pgfpathlineto{\pgfqpoint{1.179191in}{0.577327in}}%
\pgfpathlineto{\pgfqpoint{1.190442in}{0.578970in}}%
\pgfpathlineto{\pgfqpoint{1.201694in}{0.580821in}}%
\pgfpathlineto{\pgfqpoint{1.212945in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{1.224197in}{0.585118in}}%
\pgfpathlineto{\pgfqpoint{1.235448in}{0.587598in}}%
\pgfpathlineto{\pgfqpoint{1.246700in}{0.590361in}}%
\pgfpathlineto{\pgfqpoint{1.257951in}{0.593471in}}%
\pgfpathlineto{\pgfqpoint{1.269202in}{0.597002in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{1.291705in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{1.302957in}{0.610590in}}%
\pgfpathlineto{\pgfqpoint{1.314208in}{0.616026in}}%
\pgfpathlineto{\pgfqpoint{1.325460in}{0.621829in}}%
\pgfpathlineto{\pgfqpoint{1.336711in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{1.347962in}{0.634563in}}%
\pgfpathlineto{\pgfqpoint{1.359214in}{0.641528in}}%
\pgfpathlineto{\pgfqpoint{1.370465in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{1.381717in}{0.656715in}}%
\pgfpathlineto{\pgfqpoint{1.392968in}{0.664959in}}%
\pgfpathlineto{\pgfqpoint{1.404219in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{0.682487in}}%
\pgfpathlineto{\pgfqpoint{1.426722in}{0.691627in}}%
\pgfpathlineto{\pgfqpoint{1.437974in}{0.700982in}}%
\pgfpathlineto{\pgfqpoint{1.449225in}{0.710567in}}%
\pgfpathlineto{\pgfqpoint{1.460477in}{0.720416in}}%
\pgfpathlineto{\pgfqpoint{1.471728in}{0.730573in}}%
\pgfpathlineto{\pgfqpoint{1.482980in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{1.494231in}{0.751790in}}%
\pgfpathlineto{\pgfqpoint{1.505482in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{1.516734in}{0.773803in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{0.784891in}}%
\pgfpathlineto{\pgfqpoint{1.539237in}{0.795965in}}%
\pgfpathlineto{\pgfqpoint{1.550488in}{0.807010in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{0.818016in}}%
\pgfpathlineto{\pgfqpoint{1.572991in}{0.828971in}}%
\pgfpathlineto{\pgfqpoint{1.584242in}{0.839867in}}%
\pgfpathlineto{\pgfqpoint{1.595494in}{0.850681in}}%
\pgfpathlineto{\pgfqpoint{1.606745in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{1.617997in}{0.871792in}}%
\pgfpathlineto{\pgfqpoint{1.629248in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{1.640499in}{0.891727in}}%
\pgfpathlineto{\pgfqpoint{1.651751in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{1.663002in}{0.910047in}}%
\pgfpathlineto{\pgfqpoint{1.674254in}{0.918499in}}%
\pgfpathlineto{\pgfqpoint{1.685505in}{0.926460in}}%
\pgfpathlineto{\pgfqpoint{1.696756in}{0.933941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582866in}{0.544556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762888in}{0.551853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942911in}{0.565087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122934in}{0.571564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302957in}{0.610590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482980in}{0.741042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663002in}{0.910047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448420in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.448420in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056355in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.056355in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448420in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.056355in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448420in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{2.056355in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252387in,y=1.726183in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Initialization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431090in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.039025in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.039025in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{2.431090in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{2.431090in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.610755in}{0.497637in}}{\pgfqpoint{3.462075in}{1.442698in}}{%
\pgfpathmoveto{\pgfqpoint{2.610755in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{2.610755in}{0.497637in}}%
\pgfpathlineto{\pgfqpoint{2.619354in}{0.499957in}}%
\pgfpathlineto{\pgfqpoint{2.627953in}{0.502399in}}%
\pgfpathlineto{\pgfqpoint{2.636552in}{0.504981in}}%
\pgfpathlineto{\pgfqpoint{2.645151in}{0.507718in}}%
\pgfpathlineto{\pgfqpoint{2.653750in}{0.510626in}}%
\pgfpathlineto{\pgfqpoint{2.662350in}{0.513723in}}%
\pgfpathlineto{\pgfqpoint{2.670949in}{0.517036in}}%
\pgfpathlineto{\pgfqpoint{2.679548in}{0.520621in}}%
\pgfpathlineto{\pgfqpoint{2.688147in}{0.524534in}}%
\pgfpathlineto{\pgfqpoint{2.696746in}{0.528830in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{0.533549in}}%
\pgfpathlineto{\pgfqpoint{2.713945in}{0.538721in}}%
\pgfpathlineto{\pgfqpoint{2.722544in}{0.544382in}}%
\pgfpathlineto{\pgfqpoint{2.731143in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{2.739742in}{0.557201in}}%
\pgfpathlineto{\pgfqpoint{2.748342in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{0.571723in}}%
\pgfpathlineto{\pgfqpoint{2.765540in}{0.579407in}}%
\pgfpathlineto{\pgfqpoint{2.774139in}{0.587291in}}%
\pgfpathlineto{\pgfqpoint{2.782738in}{0.595363in}}%
\pgfpathlineto{\pgfqpoint{2.791338in}{0.603610in}}%
\pgfpathlineto{\pgfqpoint{2.799937in}{0.612023in}}%
\pgfpathlineto{\pgfqpoint{2.808536in}{0.620604in}}%
\pgfpathlineto{\pgfqpoint{2.817135in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{2.825734in}{0.638288in}}%
\pgfpathlineto{\pgfqpoint{2.834334in}{0.647359in}}%
\pgfpathlineto{\pgfqpoint{2.842933in}{0.656523in}}%
\pgfpathlineto{\pgfqpoint{2.851532in}{0.665669in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.674672in}}%
\pgfpathlineto{\pgfqpoint{2.868730in}{0.683406in}}%
\pgfpathlineto{\pgfqpoint{2.877330in}{0.691821in}}%
\pgfpathlineto{\pgfqpoint{2.885929in}{0.699944in}}%
\pgfpathlineto{\pgfqpoint{2.894528in}{0.707800in}}%
\pgfpathlineto{\pgfqpoint{2.903127in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{2.911726in}{0.722883in}}%
\pgfpathlineto{\pgfqpoint{2.920326in}{0.730262in}}%
\pgfpathlineto{\pgfqpoint{2.928925in}{0.737636in}}%
\pgfpathlineto{\pgfqpoint{2.937524in}{0.745060in}}%
\pgfpathlineto{\pgfqpoint{2.946123in}{0.752563in}}%
\pgfpathlineto{\pgfqpoint{2.954722in}{0.760118in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{0.767678in}}%
\pgfpathlineto{\pgfqpoint{2.971921in}{0.775194in}}%
\pgfpathlineto{\pgfqpoint{2.980520in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{0.790118in}}%
\pgfpathlineto{\pgfqpoint{2.997718in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{3.006317in}{0.805099in}}%
\pgfpathlineto{\pgfqpoint{3.014917in}{0.812710in}}%
\pgfpathlineto{\pgfqpoint{3.023516in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{3.032115in}{0.828421in}}%
\pgfpathlineto{\pgfqpoint{3.040714in}{0.836549in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{0.844830in}}%
\pgfpathlineto{\pgfqpoint{3.057913in}{0.853179in}}%
\pgfpathlineto{\pgfqpoint{3.066512in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{3.075111in}{0.869712in}}%
\pgfpathlineto{\pgfqpoint{3.083710in}{0.877802in}}%
\pgfpathlineto{\pgfqpoint{3.092309in}{0.885792in}}%
\pgfpathlineto{\pgfqpoint{3.100909in}{0.893703in}}%
\pgfpathlineto{\pgfqpoint{3.109508in}{0.901543in}}%
\pgfpathlineto{\pgfqpoint{3.118107in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{3.126706in}{0.916913in}}%
\pgfpathlineto{\pgfqpoint{3.135305in}{0.924396in}}%
\pgfpathlineto{\pgfqpoint{3.143905in}{0.931731in}}%
\pgfpathlineto{\pgfqpoint{3.152504in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{3.161103in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{3.169702in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{3.178301in}{0.958593in}}%
\pgfpathlineto{\pgfqpoint{3.186900in}{0.964438in}}%
\pgfpathlineto{\pgfqpoint{3.195500in}{0.969973in}}%
\pgfpathlineto{\pgfqpoint{3.204099in}{0.975246in}}%
\pgfpathlineto{\pgfqpoint{3.212698in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{3.221297in}{0.985200in}}%
\pgfpathlineto{\pgfqpoint{3.229896in}{0.989980in}}%
\pgfpathlineto{\pgfqpoint{3.238496in}{0.994706in}}%
\pgfpathlineto{\pgfqpoint{3.247095in}{0.999445in}}%
\pgfpathlineto{\pgfqpoint{3.255694in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{3.264293in}{1.009141in}}%
\pgfpathlineto{\pgfqpoint{3.272892in}{1.014156in}}%
\pgfpathlineto{\pgfqpoint{3.281492in}{1.019321in}}%
\pgfpathlineto{\pgfqpoint{3.290091in}{1.024666in}}%
\pgfpathlineto{\pgfqpoint{3.298690in}{1.030224in}}%
\pgfpathlineto{\pgfqpoint{3.307289in}{1.036023in}}%
\pgfpathlineto{\pgfqpoint{3.315888in}{1.042070in}}%
\pgfpathlineto{\pgfqpoint{3.324488in}{1.048343in}}%
\pgfpathlineto{\pgfqpoint{3.333087in}{1.054817in}}%
\pgfpathlineto{\pgfqpoint{3.341686in}{1.061455in}}%
\pgfpathlineto{\pgfqpoint{3.350285in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{3.358884in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{3.367484in}{1.081956in}}%
\pgfpathlineto{\pgfqpoint{3.376083in}{1.088848in}}%
\pgfpathlineto{\pgfqpoint{3.384682in}{1.095701in}}%
\pgfpathlineto{\pgfqpoint{3.393281in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{3.401880in}{1.109112in}}%
\pgfpathlineto{\pgfqpoint{3.410479in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{3.419079in}{1.121843in}}%
\pgfpathlineto{\pgfqpoint{3.427678in}{1.127867in}}%
\pgfpathlineto{\pgfqpoint{3.436277in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{3.444876in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{3.453475in}{1.144257in}}%
\pgfpathlineto{\pgfqpoint{3.462075in}{1.149112in}}%
\pgfpathlineto{\pgfqpoint{3.462075in}{1.442698in}}%
\pgfpathlineto{\pgfqpoint{3.462075in}{1.442698in}}%
\pgfpathlineto{\pgfqpoint{3.453475in}{1.437324in}}%
\pgfpathlineto{\pgfqpoint{3.444876in}{1.431724in}}%
\pgfpathlineto{\pgfqpoint{3.436277in}{1.425900in}}%
\pgfpathlineto{\pgfqpoint{3.427678in}{1.419859in}}%
\pgfpathlineto{\pgfqpoint{3.419079in}{1.413612in}}%
\pgfpathlineto{\pgfqpoint{3.410479in}{1.407180in}}%
\pgfpathlineto{\pgfqpoint{3.401880in}{1.400583in}}%
\pgfpathlineto{\pgfqpoint{3.393281in}{1.393848in}}%
\pgfpathlineto{\pgfqpoint{3.384682in}{1.387012in}}%
\pgfpathlineto{\pgfqpoint{3.376083in}{1.380112in}}%
\pgfpathlineto{\pgfqpoint{3.367484in}{1.373186in}}%
\pgfpathlineto{\pgfqpoint{3.358884in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{3.350285in}{1.359405in}}%
\pgfpathlineto{\pgfqpoint{3.341686in}{1.352627in}}%
\pgfpathlineto{\pgfqpoint{3.333087in}{1.345976in}}%
\pgfpathlineto{\pgfqpoint{3.324488in}{1.339492in}}%
\pgfpathlineto{\pgfqpoint{3.315888in}{1.333209in}}%
\pgfpathlineto{\pgfqpoint{3.307289in}{1.327152in}}%
\pgfpathlineto{\pgfqpoint{3.298690in}{1.321344in}}%
\pgfpathlineto{\pgfqpoint{3.290091in}{1.315777in}}%
\pgfpathlineto{\pgfqpoint{3.281492in}{1.310422in}}%
\pgfpathlineto{\pgfqpoint{3.272892in}{1.305245in}}%
\pgfpathlineto{\pgfqpoint{3.264293in}{1.300217in}}%
\pgfpathlineto{\pgfqpoint{3.255694in}{1.295308in}}%
\pgfpathlineto{\pgfqpoint{3.247095in}{1.290491in}}%
\pgfpathlineto{\pgfqpoint{3.238496in}{1.285736in}}%
\pgfpathlineto{\pgfqpoint{3.229896in}{1.280994in}}%
\pgfpathlineto{\pgfqpoint{3.221297in}{1.276197in}}%
\pgfpathlineto{\pgfqpoint{3.212698in}{1.271288in}}%
\pgfpathlineto{\pgfqpoint{3.204099in}{1.266217in}}%
\pgfpathlineto{\pgfqpoint{3.195500in}{1.260936in}}%
\pgfpathlineto{\pgfqpoint{3.186900in}{1.255394in}}%
\pgfpathlineto{\pgfqpoint{3.178301in}{1.249544in}}%
\pgfpathlineto{\pgfqpoint{3.169702in}{1.243336in}}%
\pgfpathlineto{\pgfqpoint{3.161103in}{1.236745in}}%
\pgfpathlineto{\pgfqpoint{3.152504in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{3.143905in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{3.135305in}{1.215327in}}%
\pgfpathlineto{\pgfqpoint{3.126706in}{1.207839in}}%
\pgfpathlineto{\pgfqpoint{3.118107in}{1.200211in}}%
\pgfpathlineto{\pgfqpoint{3.109508in}{1.192462in}}%
\pgfpathlineto{\pgfqpoint{3.100909in}{1.184620in}}%
\pgfpathlineto{\pgfqpoint{3.092309in}{1.176709in}}%
\pgfpathlineto{\pgfqpoint{3.083710in}{1.168720in}}%
\pgfpathlineto{\pgfqpoint{3.075111in}{1.160632in}}%
\pgfpathlineto{\pgfqpoint{3.066512in}{1.152422in}}%
\pgfpathlineto{\pgfqpoint{3.057913in}{1.144101in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.135753in}}%
\pgfpathlineto{\pgfqpoint{3.040714in}{1.127472in}}%
\pgfpathlineto{\pgfqpoint{3.032115in}{1.119342in}}%
\pgfpathlineto{\pgfqpoint{3.023516in}{1.111391in}}%
\pgfpathlineto{\pgfqpoint{3.014917in}{1.103625in}}%
\pgfpathlineto{\pgfqpoint{3.006317in}{1.096012in}}%
\pgfpathlineto{\pgfqpoint{2.997718in}{1.088498in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{1.081033in}}%
\pgfpathlineto{\pgfqpoint{2.980520in}{1.073580in}}%
\pgfpathlineto{\pgfqpoint{2.971921in}{1.066112in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{2.954722in}{1.051040in}}%
\pgfpathlineto{\pgfqpoint{2.946123in}{1.043486in}}%
\pgfpathlineto{\pgfqpoint{2.937524in}{1.035982in}}%
\pgfpathlineto{\pgfqpoint{2.928925in}{1.028558in}}%
\pgfpathlineto{\pgfqpoint{2.920326in}{1.021181in}}%
\pgfpathlineto{\pgfqpoint{2.911726in}{1.013801in}}%
\pgfpathlineto{\pgfqpoint{2.903127in}{1.006341in}}%
\pgfpathlineto{\pgfqpoint{2.894528in}{0.998719in}}%
\pgfpathlineto{\pgfqpoint{2.885929in}{0.990866in}}%
\pgfpathlineto{\pgfqpoint{2.877330in}{0.982748in}}%
\pgfpathlineto{\pgfqpoint{2.868730in}{0.974336in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.965607in}}%
\pgfpathlineto{\pgfqpoint{2.851532in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{2.842933in}{0.947462in}}%
\pgfpathlineto{\pgfqpoint{2.834334in}{0.938299in}}%
\pgfpathlineto{\pgfqpoint{2.825734in}{0.929226in}}%
\pgfpathlineto{\pgfqpoint{2.817135in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.808536in}{0.911536in}}%
\pgfpathlineto{\pgfqpoint{2.799937in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{2.791338in}{0.894537in}}%
\pgfpathlineto{\pgfqpoint{2.782738in}{0.886290in}}%
\pgfpathlineto{\pgfqpoint{2.774139in}{0.878218in}}%
\pgfpathlineto{\pgfqpoint{2.765540in}{0.870335in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{2.748342in}{0.855223in}}%
\pgfpathlineto{\pgfqpoint{2.739742in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{2.731143in}{0.841490in}}%
\pgfpathlineto{\pgfqpoint{2.722544in}{0.835342in}}%
\pgfpathlineto{\pgfqpoint{2.713945in}{0.829706in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{0.824573in}}%
\pgfpathlineto{\pgfqpoint{2.696746in}{0.819914in}}%
\pgfpathlineto{\pgfqpoint{2.688147in}{0.815705in}}%
\pgfpathlineto{\pgfqpoint{2.679548in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{2.670949in}{0.808493in}}%
\pgfpathlineto{\pgfqpoint{2.662350in}{0.805393in}}%
\pgfpathlineto{\pgfqpoint{2.653750in}{0.802570in}}%
\pgfpathlineto{\pgfqpoint{2.645151in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.636552in}{0.797672in}}%
\pgfpathlineto{\pgfqpoint{2.627953in}{0.795576in}}%
\pgfpathlineto{\pgfqpoint{2.619354in}{0.793698in}}%
\pgfpathlineto{\pgfqpoint{2.610755in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{2.610755in}{0.792029in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.572621in}{0.363277in}}{\pgfqpoint{3.181756in}{0.663589in}}{%
\pgfpathmoveto{\pgfqpoint{2.572621in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{0.363277in}}%
\pgfpathlineto{\pgfqpoint{2.578774in}{0.363277in}}%
\pgfpathlineto{\pgfqpoint{2.584927in}{0.363277in}}%
\pgfpathlineto{\pgfqpoint{2.591080in}{0.363277in}}%
\pgfpathlineto{\pgfqpoint{2.597233in}{0.363277in}}%
\pgfpathlineto{\pgfqpoint{2.603386in}{0.363277in}}%
\pgfpathlineto{\pgfqpoint{2.609539in}{0.363278in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{0.363278in}}%
\pgfpathlineto{\pgfqpoint{2.621844in}{0.363278in}}%
\pgfpathlineto{\pgfqpoint{2.627997in}{0.363278in}}%
\pgfpathlineto{\pgfqpoint{2.634150in}{0.363278in}}%
\pgfpathlineto{\pgfqpoint{2.640303in}{0.363278in}}%
\pgfpathlineto{\pgfqpoint{2.646456in}{0.363279in}}%
\pgfpathlineto{\pgfqpoint{2.652609in}{0.363279in}}%
\pgfpathlineto{\pgfqpoint{2.658762in}{0.363279in}}%
\pgfpathlineto{\pgfqpoint{2.664914in}{0.363279in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{0.363279in}}%
\pgfpathlineto{\pgfqpoint{2.677220in}{0.363279in}}%
\pgfpathlineto{\pgfqpoint{2.683373in}{0.363280in}}%
\pgfpathlineto{\pgfqpoint{2.689526in}{0.363280in}}%
\pgfpathlineto{\pgfqpoint{2.695679in}{0.363280in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.363280in}}%
\pgfpathlineto{\pgfqpoint{2.707985in}{0.363280in}}%
\pgfpathlineto{\pgfqpoint{2.714137in}{0.363281in}}%
\pgfpathlineto{\pgfqpoint{2.720290in}{0.363281in}}%
\pgfpathlineto{\pgfqpoint{2.726443in}{0.363281in}}%
\pgfpathlineto{\pgfqpoint{2.732596in}{0.363281in}}%
\pgfpathlineto{\pgfqpoint{2.738749in}{0.363281in}}%
\pgfpathlineto{\pgfqpoint{2.744902in}{0.363281in}}%
\pgfpathlineto{\pgfqpoint{2.751055in}{0.363282in}}%
\pgfpathlineto{\pgfqpoint{2.757208in}{0.363282in}}%
\pgfpathlineto{\pgfqpoint{2.763360in}{0.363282in}}%
\pgfpathlineto{\pgfqpoint{2.769513in}{0.363282in}}%
\pgfpathlineto{\pgfqpoint{2.775666in}{0.363282in}}%
\pgfpathlineto{\pgfqpoint{2.781819in}{0.363282in}}%
\pgfpathlineto{\pgfqpoint{2.787972in}{0.363283in}}%
\pgfpathlineto{\pgfqpoint{2.794125in}{0.363283in}}%
\pgfpathlineto{\pgfqpoint{2.800278in}{0.363283in}}%
\pgfpathlineto{\pgfqpoint{2.806431in}{0.363283in}}%
\pgfpathlineto{\pgfqpoint{2.812583in}{0.363283in}}%
\pgfpathlineto{\pgfqpoint{2.818736in}{0.363283in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{0.363283in}}%
\pgfpathlineto{\pgfqpoint{2.831042in}{0.363284in}}%
\pgfpathlineto{\pgfqpoint{2.837195in}{0.363284in}}%
\pgfpathlineto{\pgfqpoint{2.843348in}{0.363284in}}%
\pgfpathlineto{\pgfqpoint{2.849501in}{0.363284in}}%
\pgfpathlineto{\pgfqpoint{2.855653in}{0.363284in}}%
\pgfpathlineto{\pgfqpoint{2.861806in}{0.363284in}}%
\pgfpathlineto{\pgfqpoint{2.867959in}{0.363285in}}%
\pgfpathlineto{\pgfqpoint{2.874112in}{0.363285in}}%
\pgfpathlineto{\pgfqpoint{2.880265in}{0.363285in}}%
\pgfpathlineto{\pgfqpoint{2.886418in}{0.363285in}}%
\pgfpathlineto{\pgfqpoint{2.892571in}{0.363285in}}%
\pgfpathlineto{\pgfqpoint{2.898724in}{0.363285in}}%
\pgfpathlineto{\pgfqpoint{2.904876in}{0.363286in}}%
\pgfpathlineto{\pgfqpoint{2.911029in}{0.363286in}}%
\pgfpathlineto{\pgfqpoint{2.917182in}{0.363286in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{0.363286in}}%
\pgfpathlineto{\pgfqpoint{2.929488in}{0.363286in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{0.363286in}}%
\pgfpathlineto{\pgfqpoint{2.941794in}{0.363287in}}%
\pgfpathlineto{\pgfqpoint{2.947947in}{0.363287in}}%
\pgfpathlineto{\pgfqpoint{2.954099in}{0.363287in}}%
\pgfpathlineto{\pgfqpoint{2.960252in}{0.363287in}}%
\pgfpathlineto{\pgfqpoint{2.966405in}{0.363287in}}%
\pgfpathlineto{\pgfqpoint{2.972558in}{0.363287in}}%
\pgfpathlineto{\pgfqpoint{2.978711in}{0.363287in}}%
\pgfpathlineto{\pgfqpoint{2.984864in}{0.363288in}}%
\pgfpathlineto{\pgfqpoint{2.991017in}{0.363288in}}%
\pgfpathlineto{\pgfqpoint{2.997170in}{0.363288in}}%
\pgfpathlineto{\pgfqpoint{3.003322in}{0.363288in}}%
\pgfpathlineto{\pgfqpoint{3.009475in}{0.363288in}}%
\pgfpathlineto{\pgfqpoint{3.015628in}{0.363288in}}%
\pgfpathlineto{\pgfqpoint{3.021781in}{0.363288in}}%
\pgfpathlineto{\pgfqpoint{3.027934in}{0.363289in}}%
\pgfpathlineto{\pgfqpoint{3.034087in}{0.363289in}}%
\pgfpathlineto{\pgfqpoint{3.040240in}{0.363289in}}%
\pgfpathlineto{\pgfqpoint{3.046393in}{0.363289in}}%
\pgfpathlineto{\pgfqpoint{3.052545in}{0.363289in}}%
\pgfpathlineto{\pgfqpoint{3.058698in}{0.363289in}}%
\pgfpathlineto{\pgfqpoint{3.064851in}{0.363290in}}%
\pgfpathlineto{\pgfqpoint{3.071004in}{0.363290in}}%
\pgfpathlineto{\pgfqpoint{3.077157in}{0.363290in}}%
\pgfpathlineto{\pgfqpoint{3.083310in}{0.363290in}}%
\pgfpathlineto{\pgfqpoint{3.089463in}{0.363290in}}%
\pgfpathlineto{\pgfqpoint{3.095616in}{0.363290in}}%
\pgfpathlineto{\pgfqpoint{3.101768in}{0.363290in}}%
\pgfpathlineto{\pgfqpoint{3.107921in}{0.363291in}}%
\pgfpathlineto{\pgfqpoint{3.114074in}{0.363291in}}%
\pgfpathlineto{\pgfqpoint{3.120227in}{0.363291in}}%
\pgfpathlineto{\pgfqpoint{3.126380in}{0.363291in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.363291in}}%
\pgfpathlineto{\pgfqpoint{3.138686in}{0.363291in}}%
\pgfpathlineto{\pgfqpoint{3.144839in}{0.363291in}}%
\pgfpathlineto{\pgfqpoint{3.150991in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{3.157144in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{3.163297in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{3.169450in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{3.175603in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{3.181756in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{3.181756in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{3.181756in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{3.175603in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{3.169450in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{3.163297in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{3.157144in}{0.663588in}}%
\pgfpathlineto{\pgfqpoint{3.150991in}{0.663588in}}%
\pgfpathlineto{\pgfqpoint{3.144839in}{0.663588in}}%
\pgfpathlineto{\pgfqpoint{3.138686in}{0.663588in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.663588in}}%
\pgfpathlineto{\pgfqpoint{3.126380in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{3.120227in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{3.114074in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{3.107921in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{3.101768in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{3.095616in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{3.089463in}{0.663586in}}%
\pgfpathlineto{\pgfqpoint{3.083310in}{0.663586in}}%
\pgfpathlineto{\pgfqpoint{3.077157in}{0.663586in}}%
\pgfpathlineto{\pgfqpoint{3.071004in}{0.663586in}}%
\pgfpathlineto{\pgfqpoint{3.064851in}{0.663586in}}%
\pgfpathlineto{\pgfqpoint{3.058698in}{0.663586in}}%
\pgfpathlineto{\pgfqpoint{3.052545in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{3.046393in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{3.040240in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{3.034087in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{3.027934in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{3.021781in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{3.015628in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{3.009475in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{3.003322in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{2.997170in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{2.991017in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{2.984864in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{2.978711in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{2.972558in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{2.966405in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{2.960252in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{2.954099in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{2.947947in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{2.941794in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{2.929488in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{2.917182in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{2.911029in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.904876in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.898724in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.892571in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.886418in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.880265in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.874112in}{0.663580in}}%
\pgfpathlineto{\pgfqpoint{2.867959in}{0.663580in}}%
\pgfpathlineto{\pgfqpoint{2.861806in}{0.663580in}}%
\pgfpathlineto{\pgfqpoint{2.855653in}{0.663580in}}%
\pgfpathlineto{\pgfqpoint{2.849501in}{0.663580in}}%
\pgfpathlineto{\pgfqpoint{2.843348in}{0.663580in}}%
\pgfpathlineto{\pgfqpoint{2.837195in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.831042in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.818736in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.812583in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.806431in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.800278in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.794125in}{0.663578in}}%
\pgfpathlineto{\pgfqpoint{2.787972in}{0.663578in}}%
\pgfpathlineto{\pgfqpoint{2.781819in}{0.663578in}}%
\pgfpathlineto{\pgfqpoint{2.775666in}{0.663578in}}%
\pgfpathlineto{\pgfqpoint{2.769513in}{0.663578in}}%
\pgfpathlineto{\pgfqpoint{2.763360in}{0.663578in}}%
\pgfpathlineto{\pgfqpoint{2.757208in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{2.751055in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{2.744902in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{2.738749in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{2.732596in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{2.726443in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{2.720290in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{2.714137in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{2.707985in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{2.695679in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{2.689526in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{2.683373in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{2.677220in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{2.664914in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{2.658762in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{2.652609in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{2.646456in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{2.640303in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{2.634150in}{0.663574in}}%
\pgfpathlineto{\pgfqpoint{2.627997in}{0.663574in}}%
\pgfpathlineto{\pgfqpoint{2.621844in}{0.663574in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{0.663574in}}%
\pgfpathlineto{\pgfqpoint{2.609539in}{0.663574in}}%
\pgfpathlineto{\pgfqpoint{2.603386in}{0.663574in}}%
\pgfpathlineto{\pgfqpoint{2.597233in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{2.591080in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{2.584927in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{2.578774in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{0.663573in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.504178in}{0.376090in}}{\pgfqpoint{3.965937in}{0.686954in}}{%
\pgfpathmoveto{\pgfqpoint{2.504178in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.504178in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.533708in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.548474in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.563239in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.592769in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.607535in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.622300in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.637065in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.651830in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.666596in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.681361in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.710891in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.740422in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.769952in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.784717in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.799483in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.814248in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.829013in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.843778in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.858544in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.873309in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.888074in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.902840in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.917605in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.932370in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.947135in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.961900in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.976666in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{2.991431in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.006196in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.020961in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.035727in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.050492in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.065257in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.080022in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.094788in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.109553in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.124318in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.139083in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.153849in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.168614in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.183379in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.198144in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.212910in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.227675in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.242440in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.257205in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.271971in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.286736in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.301501in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.316266in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.331032in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.345797in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.360562in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.375327in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.390093in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.404858in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.419623in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.434388in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.449154in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.478684in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.493449in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.508215in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.522980in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.537745in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.552510in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.567276in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.582041in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.611571in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.626337in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.641102in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.655867in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.670632in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.685397in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.700163in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.714928in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.729693in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.744458in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.759224in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.773989in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.788754in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.803520in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.818285in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.833050in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.847815in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.862581in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.877346in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.892111in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.906876in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.936407in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.951172in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.965937in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{3.965937in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.965937in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.951172in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.936407in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.906876in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.892111in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.877346in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.862581in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.847815in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.833050in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.818285in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.803520in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.788754in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.773989in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.759224in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.744458in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.729693in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.714928in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.700163in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.685397in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.670632in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.655867in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.641102in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.626337in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.611571in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.582041in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.567276in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.552510in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.537745in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.522980in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.508215in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.493449in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.478684in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.449154in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.434388in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.419623in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.404858in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.390093in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.375327in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.360562in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.345797in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.331032in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.316266in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.301501in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.286736in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.271971in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.257205in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.242440in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.227675in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.212910in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.198144in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.183379in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.168614in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.153849in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.139083in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.124318in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.109553in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.094788in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.080022in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.065257in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.050492in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.035727in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.020961in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.006196in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.991431in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.976666in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.961900in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.947135in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.932370in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.917605in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.902840in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.888074in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.873309in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.858544in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.843778in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.829013in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.814248in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.799483in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.784717in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.769952in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.740422in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.710891in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.681361in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.666596in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.651830in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.637065in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.622300in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.607535in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.592769in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.563239in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.548474in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.533708in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.504178in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.504178in}{0.686954in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.565536in}{0.366005in}}{\pgfqpoint{3.679427in}{0.660073in}}{%
\pgfpathmoveto{\pgfqpoint{2.565536in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.565536in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.588039in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.599290in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.610542in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.621793in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.644296in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.655547in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.666799in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.689301in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.700553in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.734307in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.745559in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.756810in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.768061in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.779313in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.790564in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.801816in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.813067in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.824319in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.835570in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.846821in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.858073in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.869324in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.880576in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.891827in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.903079in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.914330in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.925581in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.936833in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.948084in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.959336in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.970587in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.981838in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{2.993090in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.004341in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.015593in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.026844in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.038096in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.049347in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.060598in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.071850in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.083101in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.094353in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.105604in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.116855in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.128107in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.139358in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.161861in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.173113in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.184364in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.195615in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.218118in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.229370in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.240621in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.251873in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.263124in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.274375in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.296878in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.308130in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.319381in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.330633in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.341884in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.353135in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.364387in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.375638in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.398141in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.409392in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.420644in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.431895in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.443147in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.454398in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.465650in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.476901in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.488152in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.499404in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.510655in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.521907in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.533158in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.544410in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.555661in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.578164in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.589415in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.600667in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.611918in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.623170in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.656924in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.668175in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.679427in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{3.679427in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.679427in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.668175in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.656924in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.623170in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.611918in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.600667in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.589415in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.578164in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.555661in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.544410in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.533158in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.521907in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.510655in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.499404in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.488152in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.476901in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.465650in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.454398in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.443147in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.431895in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.420644in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.409392in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.398141in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.375638in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.364387in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.353135in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.341884in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.330633in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.319381in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.308130in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.296878in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.274375in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.263124in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.251873in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.240621in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.229370in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.218118in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.195615in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.184364in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.173113in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.161861in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.139358in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.128107in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.116855in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.105604in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.094353in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.083101in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.071850in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.060598in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.049347in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.038096in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.026844in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.015593in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{3.004341in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.993090in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.981838in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.970587in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.959336in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.948084in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.936833in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.925581in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.914330in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.903079in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.891827in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.880576in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.869324in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.858073in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.846821in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.835570in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.824319in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.813067in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.801816in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.790564in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.779313in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.768061in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.756810in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.745559in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.734307in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.700553in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.689301in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.666799in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.655547in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.644296in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.621793in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.610542in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.599290in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.588039in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.565536in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.565536in}{0.660073in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772976in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772976in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772976in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180630in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180630in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180630in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588284in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588284in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588284in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995937in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995937in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.995937in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) GB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235058in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Memory usage (bytes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431090in}{0.668041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039025in}{0.668041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217547in, y=0.631108in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431090in}{1.084969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039025in}{1.084969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217547in, y=1.048036in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431090in}{1.501898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039025in}{1.501898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217547in, y=1.464965in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610755in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{2.619354in}{0.646827in}}%
\pgfpathlineto{\pgfqpoint{2.627953in}{0.648987in}}%
\pgfpathlineto{\pgfqpoint{2.636552in}{0.651327in}}%
\pgfpathlineto{\pgfqpoint{2.645151in}{0.653859in}}%
\pgfpathlineto{\pgfqpoint{2.653750in}{0.656598in}}%
\pgfpathlineto{\pgfqpoint{2.662350in}{0.659558in}}%
\pgfpathlineto{\pgfqpoint{2.670949in}{0.662765in}}%
\pgfpathlineto{\pgfqpoint{2.679548in}{0.666268in}}%
\pgfpathlineto{\pgfqpoint{2.688147in}{0.670120in}}%
\pgfpathlineto{\pgfqpoint{2.696746in}{0.674372in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{0.679061in}}%
\pgfpathlineto{\pgfqpoint{2.713945in}{0.684213in}}%
\pgfpathlineto{\pgfqpoint{2.722544in}{0.689862in}}%
\pgfpathlineto{\pgfqpoint{2.731143in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{2.739742in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{2.748342in}{0.709757in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{0.717188in}}%
\pgfpathlineto{\pgfqpoint{2.765540in}{0.724871in}}%
\pgfpathlineto{\pgfqpoint{2.774139in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{2.782738in}{0.740826in}}%
\pgfpathlineto{\pgfqpoint{2.791338in}{0.749074in}}%
\pgfpathlineto{\pgfqpoint{2.799937in}{0.757487in}}%
\pgfpathlineto{\pgfqpoint{2.808536in}{0.766070in}}%
\pgfpathlineto{\pgfqpoint{2.817135in}{0.774828in}}%
\pgfpathlineto{\pgfqpoint{2.825734in}{0.783757in}}%
\pgfpathlineto{\pgfqpoint{2.834334in}{0.792829in}}%
\pgfpathlineto{\pgfqpoint{2.842933in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{2.851532in}{0.811138in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.820139in}}%
\pgfpathlineto{\pgfqpoint{2.868730in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{2.877330in}{0.837284in}}%
\pgfpathlineto{\pgfqpoint{2.885929in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{2.894528in}{0.853260in}}%
\pgfpathlineto{\pgfqpoint{2.903127in}{0.860882in}}%
\pgfpathlineto{\pgfqpoint{2.911726in}{0.868342in}}%
\pgfpathlineto{\pgfqpoint{2.920326in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{2.928925in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.937524in}{0.890521in}}%
\pgfpathlineto{\pgfqpoint{2.946123in}{0.898024in}}%
\pgfpathlineto{\pgfqpoint{2.954722in}{0.905579in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{0.913138in}}%
\pgfpathlineto{\pgfqpoint{2.971921in}{0.920653in}}%
\pgfpathlineto{\pgfqpoint{2.980520in}{0.928122in}}%
\pgfpathlineto{\pgfqpoint{2.989119in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{2.997718in}{0.943042in}}%
\pgfpathlineto{\pgfqpoint{3.006317in}{0.950555in}}%
\pgfpathlineto{\pgfqpoint{3.014917in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{3.023516in}{0.965932in}}%
\pgfpathlineto{\pgfqpoint{3.032115in}{0.973881in}}%
\pgfpathlineto{\pgfqpoint{3.040714in}{0.982011in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{0.990292in}}%
\pgfpathlineto{\pgfqpoint{3.057913in}{0.998640in}}%
\pgfpathlineto{\pgfqpoint{3.066512in}{1.006962in}}%
\pgfpathlineto{\pgfqpoint{3.075111in}{1.015172in}}%
\pgfpathlineto{\pgfqpoint{3.083710in}{1.023261in}}%
\pgfpathlineto{\pgfqpoint{3.092309in}{1.031250in}}%
\pgfpathlineto{\pgfqpoint{3.100909in}{1.039161in}}%
\pgfpathlineto{\pgfqpoint{3.109508in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{3.118107in}{1.054750in}}%
\pgfpathlineto{\pgfqpoint{3.126706in}{1.062376in}}%
\pgfpathlineto{\pgfqpoint{3.135305in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{3.143905in}{1.077199in}}%
\pgfpathlineto{\pgfqpoint{3.152504in}{1.084360in}}%
\pgfpathlineto{\pgfqpoint{3.161103in}{1.091273in}}%
\pgfpathlineto{\pgfqpoint{3.169702in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{3.178301in}{1.104068in}}%
\pgfpathlineto{\pgfqpoint{3.186900in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{3.195500in}{1.115454in}}%
\pgfpathlineto{\pgfqpoint{3.204099in}{1.120731in}}%
\pgfpathlineto{\pgfqpoint{3.212698in}{1.125796in}}%
\pgfpathlineto{\pgfqpoint{3.221297in}{1.130698in}}%
\pgfpathlineto{\pgfqpoint{3.229896in}{1.135487in}}%
\pgfpathlineto{\pgfqpoint{3.238496in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{3.247095in}{1.144968in}}%
\pgfpathlineto{\pgfqpoint{3.255694in}{1.149777in}}%
\pgfpathlineto{\pgfqpoint{3.264293in}{1.154679in}}%
\pgfpathlineto{\pgfqpoint{3.272892in}{1.159701in}}%
\pgfpathlineto{\pgfqpoint{3.281492in}{1.164871in}}%
\pgfpathlineto{\pgfqpoint{3.290091in}{1.170222in}}%
\pgfpathlineto{\pgfqpoint{3.298690in}{1.175784in}}%
\pgfpathlineto{\pgfqpoint{3.307289in}{1.181588in}}%
\pgfpathlineto{\pgfqpoint{3.315888in}{1.187640in}}%
\pgfpathlineto{\pgfqpoint{3.324488in}{1.193918in}}%
\pgfpathlineto{\pgfqpoint{3.333087in}{1.200397in}}%
\pgfpathlineto{\pgfqpoint{3.341686in}{1.207041in}}%
\pgfpathlineto{\pgfqpoint{3.350285in}{1.213812in}}%
\pgfpathlineto{\pgfqpoint{3.358884in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{3.367484in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{3.376083in}{1.234480in}}%
\pgfpathlineto{\pgfqpoint{3.384682in}{1.241356in}}%
\pgfpathlineto{\pgfqpoint{3.393281in}{1.248159in}}%
\pgfpathlineto{\pgfqpoint{3.401880in}{1.254847in}}%
\pgfpathlineto{\pgfqpoint{3.410479in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{3.419079in}{1.267728in}}%
\pgfpathlineto{\pgfqpoint{3.427678in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{3.436277in}{1.279762in}}%
\pgfpathlineto{\pgfqpoint{3.444876in}{1.285408in}}%
\pgfpathlineto{\pgfqpoint{3.453475in}{1.290790in}}%
\pgfpathlineto{\pgfqpoint{3.462075in}{1.295905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610755in}{0.644833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748342in}{0.709757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885929in}{0.845405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023516in}{0.965932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161103in}{1.091273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298690in}{1.175784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436277in}{1.279762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572621in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{2.578774in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{2.584927in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{2.591080in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{2.597233in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{2.603386in}{0.513426in}}%
\pgfpathlineto{\pgfqpoint{2.609539in}{0.513426in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{0.513426in}}%
\pgfpathlineto{\pgfqpoint{2.621844in}{0.513426in}}%
\pgfpathlineto{\pgfqpoint{2.627997in}{0.513426in}}%
\pgfpathlineto{\pgfqpoint{2.634150in}{0.513426in}}%
\pgfpathlineto{\pgfqpoint{2.640303in}{0.513426in}}%
\pgfpathlineto{\pgfqpoint{2.646456in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{2.652609in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{2.658762in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{2.664914in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{2.677220in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{2.683373in}{0.513428in}}%
\pgfpathlineto{\pgfqpoint{2.689526in}{0.513428in}}%
\pgfpathlineto{\pgfqpoint{2.695679in}{0.513428in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.513428in}}%
\pgfpathlineto{\pgfqpoint{2.707985in}{0.513428in}}%
\pgfpathlineto{\pgfqpoint{2.714137in}{0.513428in}}%
\pgfpathlineto{\pgfqpoint{2.720290in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{2.726443in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{2.732596in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{2.738749in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{2.744902in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{2.751055in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{2.757208in}{0.513430in}}%
\pgfpathlineto{\pgfqpoint{2.763360in}{0.513430in}}%
\pgfpathlineto{\pgfqpoint{2.769513in}{0.513430in}}%
\pgfpathlineto{\pgfqpoint{2.775666in}{0.513430in}}%
\pgfpathlineto{\pgfqpoint{2.781819in}{0.513430in}}%
\pgfpathlineto{\pgfqpoint{2.787972in}{0.513430in}}%
\pgfpathlineto{\pgfqpoint{2.794125in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{2.800278in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{2.806431in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{2.812583in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{2.818736in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{2.831042in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{2.837195in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{2.843348in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{2.849501in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{2.855653in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{2.861806in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{2.867959in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{2.874112in}{0.513433in}}%
\pgfpathlineto{\pgfqpoint{2.880265in}{0.513433in}}%
\pgfpathlineto{\pgfqpoint{2.886418in}{0.513433in}}%
\pgfpathlineto{\pgfqpoint{2.892571in}{0.513433in}}%
\pgfpathlineto{\pgfqpoint{2.898724in}{0.513433in}}%
\pgfpathlineto{\pgfqpoint{2.904876in}{0.513433in}}%
\pgfpathlineto{\pgfqpoint{2.911029in}{0.513434in}}%
\pgfpathlineto{\pgfqpoint{2.917182in}{0.513434in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{0.513434in}}%
\pgfpathlineto{\pgfqpoint{2.929488in}{0.513434in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{0.513434in}}%
\pgfpathlineto{\pgfqpoint{2.941794in}{0.513434in}}%
\pgfpathlineto{\pgfqpoint{2.947947in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{2.954099in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{2.960252in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{2.966405in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{2.972558in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{2.978711in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{2.984864in}{0.513436in}}%
\pgfpathlineto{\pgfqpoint{2.991017in}{0.513436in}}%
\pgfpathlineto{\pgfqpoint{2.997170in}{0.513436in}}%
\pgfpathlineto{\pgfqpoint{3.003322in}{0.513436in}}%
\pgfpathlineto{\pgfqpoint{3.009475in}{0.513436in}}%
\pgfpathlineto{\pgfqpoint{3.015628in}{0.513436in}}%
\pgfpathlineto{\pgfqpoint{3.021781in}{0.513436in}}%
\pgfpathlineto{\pgfqpoint{3.027934in}{0.513437in}}%
\pgfpathlineto{\pgfqpoint{3.034087in}{0.513437in}}%
\pgfpathlineto{\pgfqpoint{3.040240in}{0.513437in}}%
\pgfpathlineto{\pgfqpoint{3.046393in}{0.513437in}}%
\pgfpathlineto{\pgfqpoint{3.052545in}{0.513437in}}%
\pgfpathlineto{\pgfqpoint{3.058698in}{0.513437in}}%
\pgfpathlineto{\pgfqpoint{3.064851in}{0.513438in}}%
\pgfpathlineto{\pgfqpoint{3.071004in}{0.513438in}}%
\pgfpathlineto{\pgfqpoint{3.077157in}{0.513438in}}%
\pgfpathlineto{\pgfqpoint{3.083310in}{0.513438in}}%
\pgfpathlineto{\pgfqpoint{3.089463in}{0.513438in}}%
\pgfpathlineto{\pgfqpoint{3.095616in}{0.513438in}}%
\pgfpathlineto{\pgfqpoint{3.101768in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{3.107921in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{3.114074in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{3.120227in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{3.126380in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{3.138686in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{3.144839in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{3.150991in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{3.157144in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{3.163297in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{3.169450in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{3.175603in}{0.513441in}}%
\pgfpathlineto{\pgfqpoint{3.181756in}{0.513441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572621in}{0.513425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671067in}{0.513427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769513in}{0.513430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867959in}{0.513432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966405in}{0.513435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064851in}{0.513438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163297in}{0.513440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504178in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.533708in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.548474in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.563239in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.592769in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.607535in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.622300in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.637065in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.651830in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.666596in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.681361in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.710891in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.740422in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.755187in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.769952in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.784717in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.799483in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.814248in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.829013in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.843778in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.858544in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.873309in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.888074in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.902840in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.917605in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.932370in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.947135in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.961900in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.976666in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.991431in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.006196in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.020961in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.035727in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.050492in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.065257in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.080022in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.094788in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.109553in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.124318in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.139083in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.153849in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.168614in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.183379in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.198144in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.212910in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.227675in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.242440in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.257205in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.271971in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.286736in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.301501in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.316266in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.331032in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.345797in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.360562in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.375327in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.390093in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.404858in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.419623in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.434388in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.449154in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.478684in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.493449in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.508215in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.522980in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.537745in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.552510in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.567276in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.582041in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.611571in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.626337in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.641102in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.655867in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.670632in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.685397in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.700163in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.714928in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.729693in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.744458in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.759224in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.773989in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.788754in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.803520in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.818285in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.833050in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.847815in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.862581in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.877346in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.892111in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.906876in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.936407in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.951172in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.965937in}{0.531522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504178in}{0.531522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740422in}{0.531522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976666in}{0.531522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212910in}{0.531522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449154in}{0.531522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685397in}{0.531522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921642in}{0.531522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565536in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.588039in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.599290in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.610542in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.621793in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.633044in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.644296in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.655547in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.666799in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.689301in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.700553in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.734307in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.745559in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.756810in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.768061in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.779313in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.790564in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.801816in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.813067in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.824319in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.835570in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.846821in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.858073in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.869324in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.880576in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.891827in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.903079in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.914330in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.925581in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.936833in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.948084in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.959336in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.970587in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.981838in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.993090in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.004341in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.015593in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.026844in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.038096in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.049347in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.060598in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.071850in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.083101in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.094353in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.105604in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.116855in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.128107in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.139358in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.161861in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.173113in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.184364in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.195615in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.206867in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.218118in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.229370in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.240621in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.251873in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.263124in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.274375in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.296878in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.308130in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.319381in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.330633in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.341884in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.353135in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.364387in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.375638in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.398141in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.409392in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.420644in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.431895in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.443147in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.454398in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.465650in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.476901in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.488152in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.499404in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.510655in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.521907in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.533158in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.544410in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.555661in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.578164in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.589415in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.600667in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.611918in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.623170in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.656924in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.668175in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{3.679427in}{0.513039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565536in}{0.513039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745559in}{0.513039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925581in}{0.513039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105604in}{0.513039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285627in}{0.513039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465650in}{0.513039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645672in}{0.513039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431090in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.431090in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039025in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.039025in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431090in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.039025in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431090in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{4.039025in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235058in,y=1.726183in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sketching/training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313900in}{1.098233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.635294,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654229in}{1.515469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604805in}{1.448220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431090in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.309804,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024712in}{-0.021021in}}{\pgfqpoint{0.024712in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.005834in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{-0.024712in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{-0.009439in}{-0.003067in}}%
\pgfpathlineto{\pgfqpoint{-0.015273in}{-0.021021in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009925in}}%
\pgfpathlineto{\pgfqpoint{0.015273in}{-0.021021in}}%
\pgfpathlineto{\pgfqpoint{0.009439in}{-0.003067in}}%
\pgfpathlineto{\pgfqpoint{0.024712in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{0.005834in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662022in}{1.581918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413760in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{6.021695in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{6.021695in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.593425in}{0.390901in}}{\pgfqpoint{5.444745in}{0.755420in}}{%
\pgfpathmoveto{\pgfqpoint{4.593425in}{0.561975in}}%
\pgfpathlineto{\pgfqpoint{4.593425in}{0.390901in}}%
\pgfpathlineto{\pgfqpoint{4.602024in}{0.390985in}}%
\pgfpathlineto{\pgfqpoint{4.610623in}{0.391085in}}%
\pgfpathlineto{\pgfqpoint{4.619222in}{0.391208in}}%
\pgfpathlineto{\pgfqpoint{4.627821in}{0.391367in}}%
\pgfpathlineto{\pgfqpoint{4.636421in}{0.391570in}}%
\pgfpathlineto{\pgfqpoint{4.645020in}{0.391827in}}%
\pgfpathlineto{\pgfqpoint{4.653619in}{0.392152in}}%
\pgfpathlineto{\pgfqpoint{4.662218in}{0.392560in}}%
\pgfpathlineto{\pgfqpoint{4.670817in}{0.393070in}}%
\pgfpathlineto{\pgfqpoint{4.679417in}{0.393697in}}%
\pgfpathlineto{\pgfqpoint{4.688016in}{0.394457in}}%
\pgfpathlineto{\pgfqpoint{4.696615in}{0.395364in}}%
\pgfpathlineto{\pgfqpoint{4.705214in}{0.396427in}}%
\pgfpathlineto{\pgfqpoint{4.713813in}{0.397641in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{0.398994in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{0.400466in}}%
\pgfpathlineto{\pgfqpoint{4.739611in}{0.402037in}}%
\pgfpathlineto{\pgfqpoint{4.748210in}{0.403683in}}%
\pgfpathlineto{\pgfqpoint{4.756809in}{0.405396in}}%
\pgfpathlineto{\pgfqpoint{4.765409in}{0.407178in}}%
\pgfpathlineto{\pgfqpoint{4.774008in}{0.409032in}}%
\pgfpathlineto{\pgfqpoint{4.782607in}{0.410960in}}%
\pgfpathlineto{\pgfqpoint{4.791206in}{0.412954in}}%
\pgfpathlineto{\pgfqpoint{4.799805in}{0.415004in}}%
\pgfpathlineto{\pgfqpoint{4.808404in}{0.417099in}}%
\pgfpathlineto{\pgfqpoint{4.817004in}{0.419226in}}%
\pgfpathlineto{\pgfqpoint{4.825603in}{0.421368in}}%
\pgfpathlineto{\pgfqpoint{4.834202in}{0.423506in}}%
\pgfpathlineto{\pgfqpoint{4.842801in}{0.425618in}}%
\pgfpathlineto{\pgfqpoint{4.851400in}{0.427680in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.429679in}}%
\pgfpathlineto{\pgfqpoint{4.868599in}{0.431613in}}%
\pgfpathlineto{\pgfqpoint{4.877198in}{0.433480in}}%
\pgfpathlineto{\pgfqpoint{4.885797in}{0.435278in}}%
\pgfpathlineto{\pgfqpoint{4.894396in}{0.437016in}}%
\pgfpathlineto{\pgfqpoint{4.902996in}{0.438706in}}%
\pgfpathlineto{\pgfqpoint{4.911595in}{0.440361in}}%
\pgfpathlineto{\pgfqpoint{4.920194in}{0.441997in}}%
\pgfpathlineto{\pgfqpoint{4.928793in}{0.443627in}}%
\pgfpathlineto{\pgfqpoint{4.937392in}{0.445260in}}%
\pgfpathlineto{\pgfqpoint{4.945992in}{0.446901in}}%
\pgfpathlineto{\pgfqpoint{4.954591in}{0.448554in}}%
\pgfpathlineto{\pgfqpoint{4.963190in}{0.450224in}}%
\pgfpathlineto{\pgfqpoint{4.971789in}{0.451915in}}%
\pgfpathlineto{\pgfqpoint{4.980388in}{0.453629in}}%
\pgfpathlineto{\pgfqpoint{4.988988in}{0.455372in}}%
\pgfpathlineto{\pgfqpoint{4.997587in}{0.457163in}}%
\pgfpathlineto{\pgfqpoint{5.006186in}{0.459022in}}%
\pgfpathlineto{\pgfqpoint{5.014785in}{0.460969in}}%
\pgfpathlineto{\pgfqpoint{5.023384in}{0.463017in}}%
\pgfpathlineto{\pgfqpoint{5.031984in}{0.465177in}}%
\pgfpathlineto{\pgfqpoint{5.040583in}{0.467445in}}%
\pgfpathlineto{\pgfqpoint{5.049182in}{0.469815in}}%
\pgfpathlineto{\pgfqpoint{5.057781in}{0.472280in}}%
\pgfpathlineto{\pgfqpoint{5.066380in}{0.474833in}}%
\pgfpathlineto{\pgfqpoint{5.074979in}{0.477473in}}%
\pgfpathlineto{\pgfqpoint{5.083579in}{0.480197in}}%
\pgfpathlineto{\pgfqpoint{5.092178in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{5.100777in}{0.485870in}}%
\pgfpathlineto{\pgfqpoint{5.109376in}{0.488801in}}%
\pgfpathlineto{\pgfqpoint{5.117975in}{0.491779in}}%
\pgfpathlineto{\pgfqpoint{5.126575in}{0.494788in}}%
\pgfpathlineto{\pgfqpoint{5.135174in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{5.143773in}{0.500828in}}%
\pgfpathlineto{\pgfqpoint{5.152372in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{5.160971in}{0.506766in}}%
\pgfpathlineto{\pgfqpoint{5.169571in}{0.509661in}}%
\pgfpathlineto{\pgfqpoint{5.178170in}{0.512497in}}%
\pgfpathlineto{\pgfqpoint{5.186769in}{0.515269in}}%
\pgfpathlineto{\pgfqpoint{5.195368in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{0.520610in}}%
\pgfpathlineto{\pgfqpoint{5.212567in}{0.523183in}}%
\pgfpathlineto{\pgfqpoint{5.221166in}{0.525692in}}%
\pgfpathlineto{\pgfqpoint{5.229765in}{0.528146in}}%
\pgfpathlineto{\pgfqpoint{5.238364in}{0.530548in}}%
\pgfpathlineto{\pgfqpoint{5.246963in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{5.255563in}{0.535230in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{0.537521in}}%
\pgfpathlineto{\pgfqpoint{5.272761in}{0.539785in}}%
\pgfpathlineto{\pgfqpoint{5.281360in}{0.542024in}}%
\pgfpathlineto{\pgfqpoint{5.289959in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.298558in}{0.546453in}}%
\pgfpathlineto{\pgfqpoint{5.307158in}{0.548668in}}%
\pgfpathlineto{\pgfqpoint{5.315757in}{0.550904in}}%
\pgfpathlineto{\pgfqpoint{5.324356in}{0.553172in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{0.555481in}}%
\pgfpathlineto{\pgfqpoint{5.341554in}{0.557831in}}%
\pgfpathlineto{\pgfqpoint{5.350154in}{0.560221in}}%
\pgfpathlineto{\pgfqpoint{5.358753in}{0.562643in}}%
\pgfpathlineto{\pgfqpoint{5.367352in}{0.565085in}}%
\pgfpathlineto{\pgfqpoint{5.375951in}{0.567522in}}%
\pgfpathlineto{\pgfqpoint{5.384550in}{0.569929in}}%
\pgfpathlineto{\pgfqpoint{5.393150in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{5.401749in}{0.574565in}}%
\pgfpathlineto{\pgfqpoint{5.410348in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{5.418947in}{0.578890in}}%
\pgfpathlineto{\pgfqpoint{5.427546in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{5.444745in}{0.584606in}}%
\pgfpathlineto{\pgfqpoint{5.444745in}{0.755420in}}%
\pgfpathlineto{\pgfqpoint{5.444745in}{0.755420in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{0.753420in}}%
\pgfpathlineto{\pgfqpoint{5.427546in}{0.751334in}}%
\pgfpathlineto{\pgfqpoint{5.418947in}{0.749162in}}%
\pgfpathlineto{\pgfqpoint{5.410348in}{0.746916in}}%
\pgfpathlineto{\pgfqpoint{5.401749in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{5.393150in}{0.742235in}}%
\pgfpathlineto{\pgfqpoint{5.384550in}{0.739814in}}%
\pgfpathlineto{\pgfqpoint{5.375951in}{0.737352in}}%
\pgfpathlineto{\pgfqpoint{5.367352in}{0.734873in}}%
\pgfpathlineto{\pgfqpoint{5.358753in}{0.732398in}}%
\pgfpathlineto{\pgfqpoint{5.350154in}{0.729951in}}%
\pgfpathlineto{\pgfqpoint{5.341554in}{0.727541in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{0.725175in}}%
\pgfpathlineto{\pgfqpoint{5.324356in}{0.722854in}}%
\pgfpathlineto{\pgfqpoint{5.315757in}{0.720576in}}%
\pgfpathlineto{\pgfqpoint{5.307158in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.298558in}{0.716111in}}%
\pgfpathlineto{\pgfqpoint{5.289959in}{0.713896in}}%
\pgfpathlineto{\pgfqpoint{5.281360in}{0.711671in}}%
\pgfpathlineto{\pgfqpoint{5.272761in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{0.707158in}}%
\pgfpathlineto{\pgfqpoint{5.255563in}{0.704862in}}%
\pgfpathlineto{\pgfqpoint{5.246963in}{0.702534in}}%
\pgfpathlineto{\pgfqpoint{5.238364in}{0.700168in}}%
\pgfpathlineto{\pgfqpoint{5.229765in}{0.697759in}}%
\pgfpathlineto{\pgfqpoint{5.221166in}{0.695299in}}%
\pgfpathlineto{\pgfqpoint{5.212567in}{0.692783in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{0.690204in}}%
\pgfpathlineto{\pgfqpoint{5.195368in}{0.687560in}}%
\pgfpathlineto{\pgfqpoint{5.186769in}{0.684851in}}%
\pgfpathlineto{\pgfqpoint{5.178170in}{0.682074in}}%
\pgfpathlineto{\pgfqpoint{5.169571in}{0.679234in}}%
\pgfpathlineto{\pgfqpoint{5.160971in}{0.676336in}}%
\pgfpathlineto{\pgfqpoint{5.152372in}{0.673386in}}%
\pgfpathlineto{\pgfqpoint{5.143773in}{0.670393in}}%
\pgfpathlineto{\pgfqpoint{5.135174in}{0.667373in}}%
\pgfpathlineto{\pgfqpoint{5.126575in}{0.664348in}}%
\pgfpathlineto{\pgfqpoint{5.117975in}{0.661337in}}%
\pgfpathlineto{\pgfqpoint{5.109376in}{0.658357in}}%
\pgfpathlineto{\pgfqpoint{5.100777in}{0.655424in}}%
\pgfpathlineto{\pgfqpoint{5.092178in}{0.652551in}}%
\pgfpathlineto{\pgfqpoint{5.083579in}{0.649748in}}%
\pgfpathlineto{\pgfqpoint{5.074979in}{0.647024in}}%
\pgfpathlineto{\pgfqpoint{5.066380in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{5.057781in}{0.641831in}}%
\pgfpathlineto{\pgfqpoint{5.049182in}{0.639367in}}%
\pgfpathlineto{\pgfqpoint{5.040583in}{0.636997in}}%
\pgfpathlineto{\pgfqpoint{5.031984in}{0.634728in}}%
\pgfpathlineto{\pgfqpoint{5.023384in}{0.632568in}}%
\pgfpathlineto{\pgfqpoint{5.014785in}{0.630519in}}%
\pgfpathlineto{\pgfqpoint{5.006186in}{0.628572in}}%
\pgfpathlineto{\pgfqpoint{4.997587in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{4.988988in}{0.624921in}}%
\pgfpathlineto{\pgfqpoint{4.980388in}{0.623177in}}%
\pgfpathlineto{\pgfqpoint{4.971789in}{0.621464in}}%
\pgfpathlineto{\pgfqpoint{4.963190in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{4.954591in}{0.618105in}}%
\pgfpathlineto{\pgfqpoint{4.945992in}{0.616452in}}%
\pgfpathlineto{\pgfqpoint{4.937392in}{0.614812in}}%
\pgfpathlineto{\pgfqpoint{4.928793in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{4.920194in}{0.611549in}}%
\pgfpathlineto{\pgfqpoint{4.911595in}{0.609913in}}%
\pgfpathlineto{\pgfqpoint{4.902996in}{0.608258in}}%
\pgfpathlineto{\pgfqpoint{4.894396in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{4.885797in}{0.604831in}}%
\pgfpathlineto{\pgfqpoint{4.877198in}{0.603033in}}%
\pgfpathlineto{\pgfqpoint{4.868599in}{0.601168in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.599235in}}%
\pgfpathlineto{\pgfqpoint{4.851400in}{0.597237in}}%
\pgfpathlineto{\pgfqpoint{4.842801in}{0.595176in}}%
\pgfpathlineto{\pgfqpoint{4.834202in}{0.593066in}}%
\pgfpathlineto{\pgfqpoint{4.825603in}{0.590928in}}%
\pgfpathlineto{\pgfqpoint{4.817004in}{0.588786in}}%
\pgfpathlineto{\pgfqpoint{4.808404in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{4.799805in}{0.584562in}}%
\pgfpathlineto{\pgfqpoint{4.791206in}{0.582511in}}%
\pgfpathlineto{\pgfqpoint{4.782607in}{0.580516in}}%
\pgfpathlineto{\pgfqpoint{4.774008in}{0.578587in}}%
\pgfpathlineto{\pgfqpoint{4.765409in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{4.756809in}{0.574951in}}%
\pgfpathlineto{\pgfqpoint{4.748210in}{0.573239in}}%
\pgfpathlineto{\pgfqpoint{4.739611in}{0.571596in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{0.570029in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{0.568562in}}%
\pgfpathlineto{\pgfqpoint{4.713813in}{0.567219in}}%
\pgfpathlineto{\pgfqpoint{4.705214in}{0.566019in}}%
\pgfpathlineto{\pgfqpoint{4.696615in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{4.688016in}{0.564094in}}%
\pgfpathlineto{\pgfqpoint{4.679417in}{0.563371in}}%
\pgfpathlineto{\pgfqpoint{4.670817in}{0.562793in}}%
\pgfpathlineto{\pgfqpoint{4.662218in}{0.562347in}}%
\pgfpathlineto{\pgfqpoint{4.653619in}{0.562019in}}%
\pgfpathlineto{\pgfqpoint{4.645020in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{4.636421in}{0.561657in}}%
\pgfpathlineto{\pgfqpoint{4.627821in}{0.561599in}}%
\pgfpathlineto{\pgfqpoint{4.619222in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{4.610623in}{0.561683in}}%
\pgfpathlineto{\pgfqpoint{4.602024in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{4.593425in}{0.561975in}}%
\pgfpathlineto{\pgfqpoint{4.593425in}{0.561975in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.555291in}{0.363277in}}{\pgfqpoint{5.164426in}{1.497316in}}{%
\pgfpathmoveto{\pgfqpoint{4.555291in}{0.734199in}}%
\pgfpathlineto{\pgfqpoint{4.555291in}{0.363277in}}%
\pgfpathlineto{\pgfqpoint{4.561444in}{0.368104in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{0.373071in}}%
\pgfpathlineto{\pgfqpoint{4.573750in}{0.378181in}}%
\pgfpathlineto{\pgfqpoint{4.579903in}{0.383439in}}%
\pgfpathlineto{\pgfqpoint{4.586056in}{0.388846in}}%
\pgfpathlineto{\pgfqpoint{4.592209in}{0.394408in}}%
\pgfpathlineto{\pgfqpoint{4.598362in}{0.400127in}}%
\pgfpathlineto{\pgfqpoint{4.604514in}{0.406003in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.616820in}{0.418226in}}%
\pgfpathlineto{\pgfqpoint{4.622973in}{0.424576in}}%
\pgfpathlineto{\pgfqpoint{4.629126in}{0.431113in}}%
\pgfpathlineto{\pgfqpoint{4.635279in}{0.437867in}}%
\pgfpathlineto{\pgfqpoint{4.641432in}{0.444868in}}%
\pgfpathlineto{\pgfqpoint{4.647584in}{0.452146in}}%
\pgfpathlineto{\pgfqpoint{4.653737in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{4.659890in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{4.666043in}{0.475829in}}%
\pgfpathlineto{\pgfqpoint{4.672196in}{0.484367in}}%
\pgfpathlineto{\pgfqpoint{4.678349in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{4.684502in}{0.502414in}}%
\pgfpathlineto{\pgfqpoint{4.690655in}{0.511942in}}%
\pgfpathlineto{\pgfqpoint{4.696808in}{0.521822in}}%
\pgfpathlineto{\pgfqpoint{4.702960in}{0.532047in}}%
\pgfpathlineto{\pgfqpoint{4.709113in}{0.542598in}}%
\pgfpathlineto{\pgfqpoint{4.715266in}{0.553438in}}%
\pgfpathlineto{\pgfqpoint{4.721419in}{0.564530in}}%
\pgfpathlineto{\pgfqpoint{4.727572in}{0.575857in}}%
\pgfpathlineto{\pgfqpoint{4.733725in}{0.587408in}}%
\pgfpathlineto{\pgfqpoint{4.739878in}{0.599173in}}%
\pgfpathlineto{\pgfqpoint{4.746031in}{0.611138in}}%
\pgfpathlineto{\pgfqpoint{4.752183in}{0.623274in}}%
\pgfpathlineto{\pgfqpoint{4.758336in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{4.764489in}{0.647814in}}%
\pgfpathlineto{\pgfqpoint{4.770642in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{4.776795in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{4.789101in}{0.696051in}}%
\pgfpathlineto{\pgfqpoint{4.795253in}{0.707734in}}%
\pgfpathlineto{\pgfqpoint{4.801406in}{0.719250in}}%
\pgfpathlineto{\pgfqpoint{4.807559in}{0.730569in}}%
\pgfpathlineto{\pgfqpoint{4.813712in}{0.741615in}}%
\pgfpathlineto{\pgfqpoint{4.819865in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{4.826018in}{0.762708in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.772741in}}%
\pgfpathlineto{\pgfqpoint{4.838324in}{0.782437in}}%
\pgfpathlineto{\pgfqpoint{4.844476in}{0.791850in}}%
\pgfpathlineto{\pgfqpoint{4.850629in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{4.856782in}{0.810038in}}%
\pgfpathlineto{\pgfqpoint{4.862935in}{0.818810in}}%
\pgfpathlineto{\pgfqpoint{4.869088in}{0.827317in}}%
\pgfpathlineto{\pgfqpoint{4.875241in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{4.881394in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{4.887547in}{0.850829in}}%
\pgfpathlineto{\pgfqpoint{4.893699in}{0.857913in}}%
\pgfpathlineto{\pgfqpoint{4.899852in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{4.906005in}{0.871196in}}%
\pgfpathlineto{\pgfqpoint{4.912158in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{4.918311in}{0.883298in}}%
\pgfpathlineto{\pgfqpoint{4.924464in}{0.888821in}}%
\pgfpathlineto{\pgfqpoint{4.930617in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{4.936770in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{4.942922in}{0.902971in}}%
\pgfpathlineto{\pgfqpoint{4.949075in}{0.906996in}}%
\pgfpathlineto{\pgfqpoint{4.955228in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{4.961381in}{0.914620in}}%
\pgfpathlineto{\pgfqpoint{4.967534in}{0.918349in}}%
\pgfpathlineto{\pgfqpoint{4.973687in}{0.922102in}}%
\pgfpathlineto{\pgfqpoint{4.979840in}{0.925939in}}%
\pgfpathlineto{\pgfqpoint{4.985993in}{0.929921in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{4.998298in}{0.938577in}}%
\pgfpathlineto{\pgfqpoint{5.004451in}{0.943336in}}%
\pgfpathlineto{\pgfqpoint{5.010604in}{0.948407in}}%
\pgfpathlineto{\pgfqpoint{5.016757in}{0.953797in}}%
\pgfpathlineto{\pgfqpoint{5.022910in}{0.959509in}}%
\pgfpathlineto{\pgfqpoint{5.029063in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{5.035216in}{0.971915in}}%
\pgfpathlineto{\pgfqpoint{5.041368in}{0.978617in}}%
\pgfpathlineto{\pgfqpoint{5.047521in}{0.985648in}}%
\pgfpathlineto{\pgfqpoint{5.053674in}{0.992976in}}%
\pgfpathlineto{\pgfqpoint{5.059827in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{5.065980in}{1.008337in}}%
\pgfpathlineto{\pgfqpoint{5.072133in}{1.016267in}}%
\pgfpathlineto{\pgfqpoint{5.078286in}{1.024296in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{1.032372in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{1.040446in}}%
\pgfpathlineto{\pgfqpoint{5.096744in}{1.048468in}}%
\pgfpathlineto{\pgfqpoint{5.102897in}{1.056388in}}%
\pgfpathlineto{\pgfqpoint{5.109050in}{1.064164in}}%
\pgfpathlineto{\pgfqpoint{5.115203in}{1.071775in}}%
\pgfpathlineto{\pgfqpoint{5.121356in}{1.079209in}}%
\pgfpathlineto{\pgfqpoint{5.127509in}{1.086457in}}%
\pgfpathlineto{\pgfqpoint{5.133662in}{1.093510in}}%
\pgfpathlineto{\pgfqpoint{5.139814in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{5.145967in}{1.106997in}}%
\pgfpathlineto{\pgfqpoint{5.152120in}{1.113418in}}%
\pgfpathlineto{\pgfqpoint{5.158273in}{1.119618in}}%
\pgfpathlineto{\pgfqpoint{5.164426in}{1.125591in}}%
\pgfpathlineto{\pgfqpoint{5.164426in}{1.497316in}}%
\pgfpathlineto{\pgfqpoint{5.164426in}{1.497316in}}%
\pgfpathlineto{\pgfqpoint{5.158273in}{1.490763in}}%
\pgfpathlineto{\pgfqpoint{5.152120in}{1.484031in}}%
\pgfpathlineto{\pgfqpoint{5.145967in}{1.477123in}}%
\pgfpathlineto{\pgfqpoint{5.139814in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{5.133662in}{1.462793in}}%
\pgfpathlineto{\pgfqpoint{5.127509in}{1.455381in}}%
\pgfpathlineto{\pgfqpoint{5.121356in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{5.115203in}{1.440099in}}%
\pgfpathlineto{\pgfqpoint{5.109050in}{1.432242in}}%
\pgfpathlineto{\pgfqpoint{5.102897in}{1.424254in}}%
\pgfpathlineto{\pgfqpoint{5.096744in}{1.416153in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{1.407977in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{1.399773in}}%
\pgfpathlineto{\pgfqpoint{5.078286in}{1.391587in}}%
\pgfpathlineto{\pgfqpoint{5.072133in}{1.383465in}}%
\pgfpathlineto{\pgfqpoint{5.065980in}{1.375458in}}%
\pgfpathlineto{\pgfqpoint{5.059827in}{1.367612in}}%
\pgfpathlineto{\pgfqpoint{5.053674in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{5.047521in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{5.041368in}{1.345538in}}%
\pgfpathlineto{\pgfqpoint{5.035216in}{1.338805in}}%
\pgfpathlineto{\pgfqpoint{5.029063in}{1.332410in}}%
\pgfpathlineto{\pgfqpoint{5.022910in}{1.326348in}}%
\pgfpathlineto{\pgfqpoint{5.016757in}{1.320613in}}%
\pgfpathlineto{\pgfqpoint{5.010604in}{1.315202in}}%
\pgfpathlineto{\pgfqpoint{5.004451in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{4.998298in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{1.300852in}}%
\pgfpathlineto{\pgfqpoint{4.985993in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{4.979840in}{1.292637in}}%
\pgfpathlineto{\pgfqpoint{4.973687in}{1.288781in}}%
\pgfpathlineto{\pgfqpoint{4.967534in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{4.961381in}{1.281259in}}%
\pgfpathlineto{\pgfqpoint{4.955228in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{4.949075in}{1.273597in}}%
\pgfpathlineto{\pgfqpoint{4.942922in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{4.936770in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{4.930617in}{1.260506in}}%
\pgfpathlineto{\pgfqpoint{4.924464in}{1.255363in}}%
\pgfpathlineto{\pgfqpoint{4.918311in}{1.249828in}}%
\pgfpathlineto{\pgfqpoint{4.912158in}{1.243931in}}%
\pgfpathlineto{\pgfqpoint{4.906005in}{1.237703in}}%
\pgfpathlineto{\pgfqpoint{4.899852in}{1.231184in}}%
\pgfpathlineto{\pgfqpoint{4.893699in}{1.224400in}}%
\pgfpathlineto{\pgfqpoint{4.887547in}{1.217307in}}%
\pgfpathlineto{\pgfqpoint{4.881394in}{1.209837in}}%
\pgfpathlineto{\pgfqpoint{4.875241in}{1.201978in}}%
\pgfpathlineto{\pgfqpoint{4.869088in}{1.193770in}}%
\pgfpathlineto{\pgfqpoint{4.862935in}{1.185255in}}%
\pgfpathlineto{\pgfqpoint{4.856782in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{4.850629in}{1.167469in}}%
\pgfpathlineto{\pgfqpoint{4.844476in}{1.158270in}}%
\pgfpathlineto{\pgfqpoint{4.838324in}{1.148849in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.139146in}}%
\pgfpathlineto{\pgfqpoint{4.826018in}{1.129107in}}%
\pgfpathlineto{\pgfqpoint{4.819865in}{1.118725in}}%
\pgfpathlineto{\pgfqpoint{4.813712in}{1.108004in}}%
\pgfpathlineto{\pgfqpoint{4.807559in}{1.096953in}}%
\pgfpathlineto{\pgfqpoint{4.801406in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{4.795253in}{1.074109in}}%
\pgfpathlineto{\pgfqpoint{4.789101in}{1.062423in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{4.776795in}{1.038559in}}%
\pgfpathlineto{\pgfqpoint{4.770642in}{1.026414in}}%
\pgfpathlineto{\pgfqpoint{4.764489in}{1.014177in}}%
\pgfpathlineto{\pgfqpoint{4.758336in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{4.752183in}{0.989633in}}%
\pgfpathlineto{\pgfqpoint{4.746031in}{0.977495in}}%
\pgfpathlineto{\pgfqpoint{4.739878in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{4.733725in}{0.953763in}}%
\pgfpathlineto{\pgfqpoint{4.727572in}{0.942212in}}%
\pgfpathlineto{\pgfqpoint{4.721419in}{0.930886in}}%
\pgfpathlineto{\pgfqpoint{4.715266in}{0.919795in}}%
\pgfpathlineto{\pgfqpoint{4.709113in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{4.702960in}{0.898412in}}%
\pgfpathlineto{\pgfqpoint{4.696808in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.690655in}{0.878326in}}%
\pgfpathlineto{\pgfqpoint{4.684502in}{0.868815in}}%
\pgfpathlineto{\pgfqpoint{4.678349in}{0.859651in}}%
\pgfpathlineto{\pgfqpoint{4.672196in}{0.850819in}}%
\pgfpathlineto{\pgfqpoint{4.666043in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{4.659890in}{0.834150in}}%
\pgfpathlineto{\pgfqpoint{4.653737in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{4.647584in}{0.818812in}}%
\pgfpathlineto{\pgfqpoint{4.641432in}{0.811624in}}%
\pgfpathlineto{\pgfqpoint{4.635279in}{0.804730in}}%
\pgfpathlineto{\pgfqpoint{4.629126in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{4.622973in}{0.791715in}}%
\pgfpathlineto{\pgfqpoint{4.616820in}{0.785540in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{0.779553in}}%
\pgfpathlineto{\pgfqpoint{4.604514in}{0.773753in}}%
\pgfpathlineto{\pgfqpoint{4.598362in}{0.768142in}}%
\pgfpathlineto{\pgfqpoint{4.592209in}{0.762723in}}%
\pgfpathlineto{\pgfqpoint{4.586056in}{0.757497in}}%
\pgfpathlineto{\pgfqpoint{4.579903in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{4.573750in}{0.747617in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{4.561444in}{0.738488in}}%
\pgfpathlineto{\pgfqpoint{4.555291in}{0.734199in}}%
\pgfpathlineto{\pgfqpoint{4.555291in}{0.734199in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.486848in}{0.414135in}}{\pgfqpoint{5.948607in}{1.581918in}}{%
\pgfpathmoveto{\pgfqpoint{4.486848in}{0.709855in}}%
\pgfpathlineto{\pgfqpoint{4.486848in}{0.465268in}}%
\pgfpathlineto{\pgfqpoint{4.501613in}{0.460783in}}%
\pgfpathlineto{\pgfqpoint{4.516378in}{0.456026in}}%
\pgfpathlineto{\pgfqpoint{4.531144in}{0.451049in}}%
\pgfpathlineto{\pgfqpoint{4.545909in}{0.445842in}}%
\pgfpathlineto{\pgfqpoint{4.560674in}{0.440381in}}%
\pgfpathlineto{\pgfqpoint{4.575439in}{0.434735in}}%
\pgfpathlineto{\pgfqpoint{4.590205in}{0.429256in}}%
\pgfpathlineto{\pgfqpoint{4.604970in}{0.424326in}}%
\pgfpathlineto{\pgfqpoint{4.619735in}{0.420256in}}%
\pgfpathlineto{\pgfqpoint{4.634500in}{0.417264in}}%
\pgfpathlineto{\pgfqpoint{4.649266in}{0.415372in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{0.414410in}}%
\pgfpathlineto{\pgfqpoint{4.678796in}{0.414135in}}%
\pgfpathlineto{\pgfqpoint{4.693561in}{0.414363in}}%
\pgfpathlineto{\pgfqpoint{4.708327in}{0.414962in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{0.415923in}}%
\pgfpathlineto{\pgfqpoint{4.737857in}{0.417454in}}%
\pgfpathlineto{\pgfqpoint{4.752622in}{0.419815in}}%
\pgfpathlineto{\pgfqpoint{4.767388in}{0.423160in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{0.427644in}}%
\pgfpathlineto{\pgfqpoint{4.796918in}{0.433377in}}%
\pgfpathlineto{\pgfqpoint{4.811683in}{0.440255in}}%
\pgfpathlineto{\pgfqpoint{4.826449in}{0.448067in}}%
\pgfpathlineto{\pgfqpoint{4.841214in}{0.456588in}}%
\pgfpathlineto{\pgfqpoint{4.855979in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{4.870744in}{0.474240in}}%
\pgfpathlineto{\pgfqpoint{4.885510in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{4.900275in}{0.489357in}}%
\pgfpathlineto{\pgfqpoint{4.915040in}{0.495411in}}%
\pgfpathlineto{\pgfqpoint{4.929805in}{0.500636in}}%
\pgfpathlineto{\pgfqpoint{4.944571in}{0.505161in}}%
\pgfpathlineto{\pgfqpoint{4.959336in}{0.509123in}}%
\pgfpathlineto{\pgfqpoint{4.974101in}{0.512677in}}%
\pgfpathlineto{\pgfqpoint{4.988866in}{0.515966in}}%
\pgfpathlineto{\pgfqpoint{5.003632in}{0.519140in}}%
\pgfpathlineto{\pgfqpoint{5.018397in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{5.033162in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{5.047927in}{0.529578in}}%
\pgfpathlineto{\pgfqpoint{5.062693in}{0.533713in}}%
\pgfpathlineto{\pgfqpoint{5.077458in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{5.092223in}{0.543116in}}%
\pgfpathlineto{\pgfqpoint{5.106988in}{0.548477in}}%
\pgfpathlineto{\pgfqpoint{5.121753in}{0.554387in}}%
\pgfpathlineto{\pgfqpoint{5.136519in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{5.151284in}{0.568133in}}%
\pgfpathlineto{\pgfqpoint{5.166049in}{0.575949in}}%
\pgfpathlineto{\pgfqpoint{5.180814in}{0.584133in}}%
\pgfpathlineto{\pgfqpoint{5.195580in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{5.210345in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{5.225110in}{0.609614in}}%
\pgfpathlineto{\pgfqpoint{5.239876in}{0.618372in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{5.269406in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{5.284171in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{5.298936in}{0.656509in}}%
\pgfpathlineto{\pgfqpoint{5.313702in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{5.328467in}{0.679113in}}%
\pgfpathlineto{\pgfqpoint{5.343232in}{0.690888in}}%
\pgfpathlineto{\pgfqpoint{5.357998in}{0.702755in}}%
\pgfpathlineto{\pgfqpoint{5.372763in}{0.714778in}}%
\pgfpathlineto{\pgfqpoint{5.387528in}{0.727134in}}%
\pgfpathlineto{\pgfqpoint{5.402293in}{0.740040in}}%
\pgfpathlineto{\pgfqpoint{5.417058in}{0.753551in}}%
\pgfpathlineto{\pgfqpoint{5.431824in}{0.767629in}}%
\pgfpathlineto{\pgfqpoint{5.446589in}{0.782227in}}%
\pgfpathlineto{\pgfqpoint{5.461354in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{5.476119in}{0.813029in}}%
\pgfpathlineto{\pgfqpoint{5.490885in}{0.829615in}}%
\pgfpathlineto{\pgfqpoint{5.505650in}{0.847384in}}%
\pgfpathlineto{\pgfqpoint{5.520415in}{0.866336in}}%
\pgfpathlineto{\pgfqpoint{5.535180in}{0.886348in}}%
\pgfpathlineto{\pgfqpoint{5.549946in}{0.907204in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{0.928628in}}%
\pgfpathlineto{\pgfqpoint{5.579476in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{5.594241in}{0.971313in}}%
\pgfpathlineto{\pgfqpoint{5.609007in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{5.623772in}{1.010793in}}%
\pgfpathlineto{\pgfqpoint{5.638537in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{5.653302in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{5.668068in}{1.058641in}}%
\pgfpathlineto{\pgfqpoint{5.682833in}{1.071850in}}%
\pgfpathlineto{\pgfqpoint{5.697598in}{1.084391in}}%
\pgfpathlineto{\pgfqpoint{5.712363in}{1.096596in}}%
\pgfpathlineto{\pgfqpoint{5.727129in}{1.108646in}}%
\pgfpathlineto{\pgfqpoint{5.741894in}{1.120702in}}%
\pgfpathlineto{\pgfqpoint{5.756659in}{1.132917in}}%
\pgfpathlineto{\pgfqpoint{5.771424in}{1.145432in}}%
\pgfpathlineto{\pgfqpoint{5.786190in}{1.158380in}}%
\pgfpathlineto{\pgfqpoint{5.800955in}{1.171879in}}%
\pgfpathlineto{\pgfqpoint{5.815720in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{5.830485in}{1.200767in}}%
\pgfpathlineto{\pgfqpoint{5.845251in}{1.216247in}}%
\pgfpathlineto{\pgfqpoint{5.860016in}{1.232466in}}%
\pgfpathlineto{\pgfqpoint{5.874781in}{1.249448in}}%
\pgfpathlineto{\pgfqpoint{5.889546in}{1.267203in}}%
\pgfpathlineto{\pgfqpoint{5.904312in}{1.285719in}}%
\pgfpathlineto{\pgfqpoint{5.919077in}{1.304657in}}%
\pgfpathlineto{\pgfqpoint{5.933842in}{1.323319in}}%
\pgfpathlineto{\pgfqpoint{5.948607in}{1.340968in}}%
\pgfpathlineto{\pgfqpoint{5.948607in}{1.581918in}}%
\pgfpathlineto{\pgfqpoint{5.948607in}{1.581918in}}%
\pgfpathlineto{\pgfqpoint{5.933842in}{1.563859in}}%
\pgfpathlineto{\pgfqpoint{5.919077in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{5.904312in}{1.526082in}}%
\pgfpathlineto{\pgfqpoint{5.889546in}{1.507645in}}%
\pgfpathlineto{\pgfqpoint{5.874781in}{1.490004in}}%
\pgfpathlineto{\pgfqpoint{5.860016in}{1.473116in}}%
\pgfpathlineto{\pgfqpoint{5.845251in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{5.830485in}{1.441444in}}%
\pgfpathlineto{\pgfqpoint{5.815720in}{1.426618in}}%
\pgfpathlineto{\pgfqpoint{5.800955in}{1.412455in}}%
\pgfpathlineto{\pgfqpoint{5.786190in}{1.398953in}}%
\pgfpathlineto{\pgfqpoint{5.771424in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{5.756659in}{1.373561in}}%
\pgfpathlineto{\pgfqpoint{5.741894in}{1.361348in}}%
\pgfpathlineto{\pgfqpoint{5.727129in}{1.349245in}}%
\pgfpathlineto{\pgfqpoint{5.712363in}{1.337107in}}%
\pgfpathlineto{\pgfqpoint{5.697598in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{5.682833in}{1.312178in}}%
\pgfpathlineto{\pgfqpoint{5.668068in}{1.298926in}}%
\pgfpathlineto{\pgfqpoint{5.653302in}{1.284606in}}%
\pgfpathlineto{\pgfqpoint{5.638537in}{1.268784in}}%
\pgfpathlineto{\pgfqpoint{5.623772in}{1.251234in}}%
\pgfpathlineto{\pgfqpoint{5.609007in}{1.232191in}}%
\pgfpathlineto{\pgfqpoint{5.594241in}{1.211951in}}%
\pgfpathlineto{\pgfqpoint{5.579476in}{1.190821in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{1.169214in}}%
\pgfpathlineto{\pgfqpoint{5.549946in}{1.147647in}}%
\pgfpathlineto{\pgfqpoint{5.535180in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{5.520415in}{1.106361in}}%
\pgfpathlineto{\pgfqpoint{5.505650in}{1.087212in}}%
\pgfpathlineto{\pgfqpoint{5.490885in}{1.069323in}}%
\pgfpathlineto{\pgfqpoint{5.476119in}{1.052734in}}%
\pgfpathlineto{\pgfqpoint{5.461354in}{1.037096in}}%
\pgfpathlineto{\pgfqpoint{5.446589in}{1.022119in}}%
\pgfpathlineto{\pgfqpoint{5.431824in}{1.007610in}}%
\pgfpathlineto{\pgfqpoint{5.417058in}{0.993573in}}%
\pgfpathlineto{\pgfqpoint{5.402293in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{5.387528in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{5.372763in}{0.954708in}}%
\pgfpathlineto{\pgfqpoint{5.357998in}{0.942634in}}%
\pgfpathlineto{\pgfqpoint{5.343232in}{0.930717in}}%
\pgfpathlineto{\pgfqpoint{5.328467in}{0.918908in}}%
\pgfpathlineto{\pgfqpoint{5.313702in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{5.298936in}{0.896270in}}%
\pgfpathlineto{\pgfqpoint{5.284171in}{0.885856in}}%
\pgfpathlineto{\pgfqpoint{5.269406in}{0.876196in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{0.867090in}}%
\pgfpathlineto{\pgfqpoint{5.239876in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{5.225110in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{5.210345in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{5.195580in}{0.832298in}}%
\pgfpathlineto{\pgfqpoint{5.180814in}{0.823919in}}%
\pgfpathlineto{\pgfqpoint{5.166049in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{5.151284in}{0.807996in}}%
\pgfpathlineto{\pgfqpoint{5.136519in}{0.800818in}}%
\pgfpathlineto{\pgfqpoint{5.121753in}{0.794286in}}%
\pgfpathlineto{\pgfqpoint{5.106988in}{0.788339in}}%
\pgfpathlineto{\pgfqpoint{5.092223in}{0.782922in}}%
\pgfpathlineto{\pgfqpoint{5.077458in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.062693in}{0.773478in}}%
\pgfpathlineto{\pgfqpoint{5.047927in}{0.769348in}}%
\pgfpathlineto{\pgfqpoint{5.033162in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{5.018397in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{5.003632in}{0.758954in}}%
\pgfpathlineto{\pgfqpoint{4.988866in}{0.755819in}}%
\pgfpathlineto{\pgfqpoint{4.974101in}{0.752575in}}%
\pgfpathlineto{\pgfqpoint{4.959336in}{0.749060in}}%
\pgfpathlineto{\pgfqpoint{4.944571in}{0.745104in}}%
\pgfpathlineto{\pgfqpoint{4.929805in}{0.740543in}}%
\pgfpathlineto{\pgfqpoint{4.915040in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{4.900275in}{0.729095in}}%
\pgfpathlineto{\pgfqpoint{4.885510in}{0.721990in}}%
\pgfpathlineto{\pgfqpoint{4.870744in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{4.855979in}{0.705140in}}%
\pgfpathlineto{\pgfqpoint{4.841214in}{0.696297in}}%
\pgfpathlineto{\pgfqpoint{4.826449in}{0.687833in}}%
\pgfpathlineto{\pgfqpoint{4.811683in}{0.680061in}}%
\pgfpathlineto{\pgfqpoint{4.796918in}{0.673189in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{0.667439in}}%
\pgfpathlineto{\pgfqpoint{4.767388in}{0.662927in}}%
\pgfpathlineto{\pgfqpoint{4.752622in}{0.659539in}}%
\pgfpathlineto{\pgfqpoint{4.737857in}{0.657120in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{0.655528in}}%
\pgfpathlineto{\pgfqpoint{4.708327in}{0.654527in}}%
\pgfpathlineto{\pgfqpoint{4.693561in}{0.653925in}}%
\pgfpathlineto{\pgfqpoint{4.678796in}{0.653727in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{0.654033in}}%
\pgfpathlineto{\pgfqpoint{4.649266in}{0.655006in}}%
\pgfpathlineto{\pgfqpoint{4.634500in}{0.656889in}}%
\pgfpathlineto{\pgfqpoint{4.619735in}{0.659874in}}%
\pgfpathlineto{\pgfqpoint{4.604970in}{0.663973in}}%
\pgfpathlineto{\pgfqpoint{4.590205in}{0.668986in}}%
\pgfpathlineto{\pgfqpoint{4.575439in}{0.674614in}}%
\pgfpathlineto{\pgfqpoint{4.560674in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{4.545909in}{0.686363in}}%
\pgfpathlineto{\pgfqpoint{4.531144in}{0.692169in}}%
\pgfpathlineto{\pgfqpoint{4.516378in}{0.697985in}}%
\pgfpathlineto{\pgfqpoint{4.501613in}{0.703877in}}%
\pgfpathlineto{\pgfqpoint{4.486848in}{0.709855in}}%
\pgfpathlineto{\pgfqpoint{4.486848in}{0.709855in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.548206in}{0.397499in}}{\pgfqpoint{5.662097in}{1.024860in}}{%
\pgfpathmoveto{\pgfqpoint{4.548206in}{0.604069in}}%
\pgfpathlineto{\pgfqpoint{4.548206in}{0.397499in}}%
\pgfpathlineto{\pgfqpoint{4.559457in}{0.400309in}}%
\pgfpathlineto{\pgfqpoint{4.570709in}{0.403237in}}%
\pgfpathlineto{\pgfqpoint{4.581960in}{0.406275in}}%
\pgfpathlineto{\pgfqpoint{4.593212in}{0.409411in}}%
\pgfpathlineto{\pgfqpoint{4.604463in}{0.412599in}}%
\pgfpathlineto{\pgfqpoint{4.615714in}{0.415785in}}%
\pgfpathlineto{\pgfqpoint{4.626966in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{4.638217in}{0.421798in}}%
\pgfpathlineto{\pgfqpoint{4.649469in}{0.424481in}}%
\pgfpathlineto{\pgfqpoint{4.660720in}{0.426926in}}%
\pgfpathlineto{\pgfqpoint{4.671972in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{0.431316in}}%
\pgfpathlineto{\pgfqpoint{4.694474in}{0.433387in}}%
\pgfpathlineto{\pgfqpoint{4.705726in}{0.435458in}}%
\pgfpathlineto{\pgfqpoint{4.716977in}{0.437516in}}%
\pgfpathlineto{\pgfqpoint{4.728229in}{0.439489in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{0.441263in}}%
\pgfpathlineto{\pgfqpoint{4.750732in}{0.442779in}}%
\pgfpathlineto{\pgfqpoint{4.761983in}{0.444086in}}%
\pgfpathlineto{\pgfqpoint{4.773234in}{0.445245in}}%
\pgfpathlineto{\pgfqpoint{4.784486in}{0.446311in}}%
\pgfpathlineto{\pgfqpoint{4.795737in}{0.447313in}}%
\pgfpathlineto{\pgfqpoint{4.806989in}{0.448272in}}%
\pgfpathlineto{\pgfqpoint{4.818240in}{0.449187in}}%
\pgfpathlineto{\pgfqpoint{4.829492in}{0.450036in}}%
\pgfpathlineto{\pgfqpoint{4.840743in}{0.450762in}}%
\pgfpathlineto{\pgfqpoint{4.851994in}{0.451345in}}%
\pgfpathlineto{\pgfqpoint{4.863246in}{0.451812in}}%
\pgfpathlineto{\pgfqpoint{4.874497in}{0.452188in}}%
\pgfpathlineto{\pgfqpoint{4.885749in}{0.452508in}}%
\pgfpathlineto{\pgfqpoint{4.897000in}{0.452821in}}%
\pgfpathlineto{\pgfqpoint{4.908251in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{4.919503in}{0.453522in}}%
\pgfpathlineto{\pgfqpoint{4.930754in}{0.453797in}}%
\pgfpathlineto{\pgfqpoint{4.942006in}{0.453934in}}%
\pgfpathlineto{\pgfqpoint{4.953257in}{0.453952in}}%
\pgfpathlineto{\pgfqpoint{4.964509in}{0.453929in}}%
\pgfpathlineto{\pgfqpoint{4.975760in}{0.453948in}}%
\pgfpathlineto{\pgfqpoint{4.987011in}{0.454082in}}%
\pgfpathlineto{\pgfqpoint{4.998263in}{0.454361in}}%
\pgfpathlineto{\pgfqpoint{5.009514in}{0.454799in}}%
\pgfpathlineto{\pgfqpoint{5.020766in}{0.455368in}}%
\pgfpathlineto{\pgfqpoint{5.032017in}{0.456011in}}%
\pgfpathlineto{\pgfqpoint{5.043268in}{0.456658in}}%
\pgfpathlineto{\pgfqpoint{5.054520in}{0.457297in}}%
\pgfpathlineto{\pgfqpoint{5.065771in}{0.457972in}}%
\pgfpathlineto{\pgfqpoint{5.077023in}{0.458738in}}%
\pgfpathlineto{\pgfqpoint{5.088274in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{5.099526in}{0.460676in}}%
\pgfpathlineto{\pgfqpoint{5.110777in}{0.461814in}}%
\pgfpathlineto{\pgfqpoint{5.122028in}{0.462997in}}%
\pgfpathlineto{\pgfqpoint{5.133280in}{0.464145in}}%
\pgfpathlineto{\pgfqpoint{5.144531in}{0.465196in}}%
\pgfpathlineto{\pgfqpoint{5.155783in}{0.466163in}}%
\pgfpathlineto{\pgfqpoint{5.167034in}{0.467141in}}%
\pgfpathlineto{\pgfqpoint{5.178286in}{0.468231in}}%
\pgfpathlineto{\pgfqpoint{5.189537in}{0.469528in}}%
\pgfpathlineto{\pgfqpoint{5.200788in}{0.471092in}}%
\pgfpathlineto{\pgfqpoint{5.212040in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{5.223291in}{0.475172in}}%
\pgfpathlineto{\pgfqpoint{5.234543in}{0.477701in}}%
\pgfpathlineto{\pgfqpoint{5.245794in}{0.480533in}}%
\pgfpathlineto{\pgfqpoint{5.257046in}{0.483675in}}%
\pgfpathlineto{\pgfqpoint{5.268297in}{0.487174in}}%
\pgfpathlineto{\pgfqpoint{5.279548in}{0.491082in}}%
\pgfpathlineto{\pgfqpoint{5.290800in}{0.495444in}}%
\pgfpathlineto{\pgfqpoint{5.302051in}{0.500275in}}%
\pgfpathlineto{\pgfqpoint{5.313303in}{0.505573in}}%
\pgfpathlineto{\pgfqpoint{5.324554in}{0.511300in}}%
\pgfpathlineto{\pgfqpoint{5.335806in}{0.517389in}}%
\pgfpathlineto{\pgfqpoint{5.347057in}{0.523771in}}%
\pgfpathlineto{\pgfqpoint{5.358308in}{0.530463in}}%
\pgfpathlineto{\pgfqpoint{5.369560in}{0.537597in}}%
\pgfpathlineto{\pgfqpoint{5.380811in}{0.545330in}}%
\pgfpathlineto{\pgfqpoint{5.392063in}{0.553816in}}%
\pgfpathlineto{\pgfqpoint{5.403314in}{0.563130in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{0.573310in}}%
\pgfpathlineto{\pgfqpoint{5.425817in}{0.584326in}}%
\pgfpathlineto{\pgfqpoint{5.437068in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{5.448320in}{0.608370in}}%
\pgfpathlineto{\pgfqpoint{5.459571in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{5.470823in}{0.634023in}}%
\pgfpathlineto{\pgfqpoint{5.482074in}{0.647178in}}%
\pgfpathlineto{\pgfqpoint{5.493325in}{0.660423in}}%
\pgfpathlineto{\pgfqpoint{5.504577in}{0.673631in}}%
\pgfpathlineto{\pgfqpoint{5.515828in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{5.527080in}{0.699362in}}%
\pgfpathlineto{\pgfqpoint{5.538331in}{0.711591in}}%
\pgfpathlineto{\pgfqpoint{5.549582in}{0.723185in}}%
\pgfpathlineto{\pgfqpoint{5.560834in}{0.734083in}}%
\pgfpathlineto{\pgfqpoint{5.572085in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{5.583337in}{0.754368in}}%
\pgfpathlineto{\pgfqpoint{5.594588in}{0.764116in}}%
\pgfpathlineto{\pgfqpoint{5.605840in}{0.773743in}}%
\pgfpathlineto{\pgfqpoint{5.617091in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{5.628343in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{5.639594in}{0.801754in}}%
\pgfpathlineto{\pgfqpoint{5.650845in}{0.810459in}}%
\pgfpathlineto{\pgfqpoint{5.662097in}{0.818635in}}%
\pgfpathlineto{\pgfqpoint{5.662097in}{1.024860in}}%
\pgfpathlineto{\pgfqpoint{5.662097in}{1.024860in}}%
\pgfpathlineto{\pgfqpoint{5.650845in}{1.016323in}}%
\pgfpathlineto{\pgfqpoint{5.639594in}{1.007337in}}%
\pgfpathlineto{\pgfqpoint{5.628343in}{0.998014in}}%
\pgfpathlineto{\pgfqpoint{5.617091in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{5.605840in}{0.978872in}}%
\pgfpathlineto{\pgfqpoint{5.594588in}{0.969184in}}%
\pgfpathlineto{\pgfqpoint{5.583337in}{0.959401in}}%
\pgfpathlineto{\pgfqpoint{5.572085in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{5.560834in}{0.939086in}}%
\pgfpathlineto{\pgfqpoint{5.549582in}{0.928182in}}%
\pgfpathlineto{\pgfqpoint{5.538331in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.527080in}{0.904352in}}%
\pgfpathlineto{\pgfqpoint{5.515828in}{0.891648in}}%
\pgfpathlineto{\pgfqpoint{5.504577in}{0.878620in}}%
\pgfpathlineto{\pgfqpoint{5.493325in}{0.865414in}}%
\pgfpathlineto{\pgfqpoint{5.482074in}{0.852171in}}%
\pgfpathlineto{\pgfqpoint{5.470823in}{0.839018in}}%
\pgfpathlineto{\pgfqpoint{5.459571in}{0.826050in}}%
\pgfpathlineto{\pgfqpoint{5.448320in}{0.813362in}}%
\pgfpathlineto{\pgfqpoint{5.437068in}{0.801060in}}%
\pgfpathlineto{\pgfqpoint{5.425817in}{0.789310in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{0.778291in}}%
\pgfpathlineto{\pgfqpoint{5.403314in}{0.768110in}}%
\pgfpathlineto{\pgfqpoint{5.392063in}{0.758797in}}%
\pgfpathlineto{\pgfqpoint{5.380811in}{0.750314in}}%
\pgfpathlineto{\pgfqpoint{5.369560in}{0.742583in}}%
\pgfpathlineto{\pgfqpoint{5.358308in}{0.735450in}}%
\pgfpathlineto{\pgfqpoint{5.347057in}{0.728756in}}%
\pgfpathlineto{\pgfqpoint{5.335806in}{0.722372in}}%
\pgfpathlineto{\pgfqpoint{5.324554in}{0.716279in}}%
\pgfpathlineto{\pgfqpoint{5.313303in}{0.710551in}}%
\pgfpathlineto{\pgfqpoint{5.302051in}{0.705253in}}%
\pgfpathlineto{\pgfqpoint{5.290800in}{0.700424in}}%
\pgfpathlineto{\pgfqpoint{5.279548in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{5.268297in}{0.692160in}}%
\pgfpathlineto{\pgfqpoint{5.257046in}{0.688662in}}%
\pgfpathlineto{\pgfqpoint{5.245794in}{0.685519in}}%
\pgfpathlineto{\pgfqpoint{5.234543in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{5.223291in}{0.680152in}}%
\pgfpathlineto{\pgfqpoint{5.212040in}{0.677944in}}%
\pgfpathlineto{\pgfqpoint{5.200788in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{5.189537in}{0.674506in}}%
\pgfpathlineto{\pgfqpoint{5.178286in}{0.673212in}}%
\pgfpathlineto{\pgfqpoint{5.167034in}{0.672126in}}%
\pgfpathlineto{\pgfqpoint{5.155783in}{0.671149in}}%
\pgfpathlineto{\pgfqpoint{5.144531in}{0.670181in}}%
\pgfpathlineto{\pgfqpoint{5.133280in}{0.669128in}}%
\pgfpathlineto{\pgfqpoint{5.122028in}{0.667976in}}%
\pgfpathlineto{\pgfqpoint{5.110777in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{5.099526in}{0.665653in}}%
\pgfpathlineto{\pgfqpoint{5.088274in}{0.664621in}}%
\pgfpathlineto{\pgfqpoint{5.077023in}{0.663719in}}%
\pgfpathlineto{\pgfqpoint{5.065771in}{0.662956in}}%
\pgfpathlineto{\pgfqpoint{5.054520in}{0.662283in}}%
\pgfpathlineto{\pgfqpoint{5.043268in}{0.661644in}}%
\pgfpathlineto{\pgfqpoint{5.032017in}{0.660994in}}%
\pgfpathlineto{\pgfqpoint{5.020766in}{0.660348in}}%
\pgfpathlineto{\pgfqpoint{5.009514in}{0.659777in}}%
\pgfpathlineto{\pgfqpoint{4.998263in}{0.659338in}}%
\pgfpathlineto{\pgfqpoint{4.987011in}{0.659060in}}%
\pgfpathlineto{\pgfqpoint{4.975760in}{0.658929in}}%
\pgfpathlineto{\pgfqpoint{4.964509in}{0.658913in}}%
\pgfpathlineto{\pgfqpoint{4.953257in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{4.942006in}{0.658919in}}%
\pgfpathlineto{\pgfqpoint{4.930754in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{4.919503in}{0.658501in}}%
\pgfpathlineto{\pgfqpoint{4.908251in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{4.897000in}{0.657795in}}%
\pgfpathlineto{\pgfqpoint{4.885749in}{0.657484in}}%
\pgfpathlineto{\pgfqpoint{4.874497in}{0.657166in}}%
\pgfpathlineto{\pgfqpoint{4.863246in}{0.656792in}}%
\pgfpathlineto{\pgfqpoint{4.851994in}{0.656327in}}%
\pgfpathlineto{\pgfqpoint{4.840743in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{4.829492in}{0.655015in}}%
\pgfpathlineto{\pgfqpoint{4.818240in}{0.654164in}}%
\pgfpathlineto{\pgfqpoint{4.806989in}{0.653247in}}%
\pgfpathlineto{\pgfqpoint{4.795737in}{0.652288in}}%
\pgfpathlineto{\pgfqpoint{4.784486in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{4.773234in}{0.650225in}}%
\pgfpathlineto{\pgfqpoint{4.761983in}{0.649069in}}%
\pgfpathlineto{\pgfqpoint{4.750732in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{0.646244in}}%
\pgfpathlineto{\pgfqpoint{4.728229in}{0.644466in}}%
\pgfpathlineto{\pgfqpoint{4.716977in}{0.642487in}}%
\pgfpathlineto{\pgfqpoint{4.705726in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{4.694474in}{0.638347in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{0.636274in}}%
\pgfpathlineto{\pgfqpoint{4.671972in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{4.660720in}{0.631887in}}%
\pgfpathlineto{\pgfqpoint{4.649469in}{0.629453in}}%
\pgfpathlineto{\pgfqpoint{4.638217in}{0.626790in}}%
\pgfpathlineto{\pgfqpoint{4.626966in}{0.623911in}}%
\pgfpathlineto{\pgfqpoint{4.615714in}{0.620876in}}%
\pgfpathlineto{\pgfqpoint{4.604463in}{0.617788in}}%
\pgfpathlineto{\pgfqpoint{4.593212in}{0.614743in}}%
\pgfpathlineto{\pgfqpoint{4.581960in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{4.570709in}{0.609037in}}%
\pgfpathlineto{\pgfqpoint{4.559457in}{0.606454in}}%
\pgfpathlineto{\pgfqpoint{4.548206in}{0.604069in}}%
\pgfpathlineto{\pgfqpoint{4.548206in}{0.604069in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755646in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755646in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755646in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163300in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163300in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.163300in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570954in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570954in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570954in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\) MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978607in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978607in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.978607in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\) GB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217728in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Memory usage (bytes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413760in}{0.546366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021695in}{0.546366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124985in, y=0.508900in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413760in}{0.984544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021695in}{0.984544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124985in, y=0.947078in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413760in}{1.422721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021695in}{1.422721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200217in, y=1.385788in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593425in}{0.476438in}}%
\pgfpathlineto{\pgfqpoint{4.602024in}{0.476396in}}%
\pgfpathlineto{\pgfqpoint{4.610623in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{4.619222in}{0.476409in}}%
\pgfpathlineto{\pgfqpoint{4.627821in}{0.476483in}}%
\pgfpathlineto{\pgfqpoint{4.636421in}{0.476613in}}%
\pgfpathlineto{\pgfqpoint{4.645020in}{0.476810in}}%
\pgfpathlineto{\pgfqpoint{4.653619in}{0.477085in}}%
\pgfpathlineto{\pgfqpoint{4.662218in}{0.477454in}}%
\pgfpathlineto{\pgfqpoint{4.670817in}{0.477931in}}%
\pgfpathlineto{\pgfqpoint{4.679417in}{0.478534in}}%
\pgfpathlineto{\pgfqpoint{4.688016in}{0.479276in}}%
\pgfpathlineto{\pgfqpoint{4.696615in}{0.480169in}}%
\pgfpathlineto{\pgfqpoint{4.705214in}{0.481223in}}%
\pgfpathlineto{\pgfqpoint{4.713813in}{0.482430in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{0.485248in}}%
\pgfpathlineto{\pgfqpoint{4.739611in}{0.486816in}}%
\pgfpathlineto{\pgfqpoint{4.748210in}{0.488461in}}%
\pgfpathlineto{\pgfqpoint{4.756809in}{0.490173in}}%
\pgfpathlineto{\pgfqpoint{4.765409in}{0.491955in}}%
\pgfpathlineto{\pgfqpoint{4.774008in}{0.493810in}}%
\pgfpathlineto{\pgfqpoint{4.782607in}{0.495738in}}%
\pgfpathlineto{\pgfqpoint{4.791206in}{0.497732in}}%
\pgfpathlineto{\pgfqpoint{4.799805in}{0.499783in}}%
\pgfpathlineto{\pgfqpoint{4.808404in}{0.501879in}}%
\pgfpathlineto{\pgfqpoint{4.817004in}{0.504006in}}%
\pgfpathlineto{\pgfqpoint{4.825603in}{0.506148in}}%
\pgfpathlineto{\pgfqpoint{4.834202in}{0.508286in}}%
\pgfpathlineto{\pgfqpoint{4.842801in}{0.510397in}}%
\pgfpathlineto{\pgfqpoint{4.851400in}{0.512459in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.514457in}}%
\pgfpathlineto{\pgfqpoint{4.868599in}{0.516391in}}%
\pgfpathlineto{\pgfqpoint{4.877198in}{0.518257in}}%
\pgfpathlineto{\pgfqpoint{4.885797in}{0.520054in}}%
\pgfpathlineto{\pgfqpoint{4.894396in}{0.521792in}}%
\pgfpathlineto{\pgfqpoint{4.902996in}{0.523482in}}%
\pgfpathlineto{\pgfqpoint{4.911595in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{4.920194in}{0.526773in}}%
\pgfpathlineto{\pgfqpoint{4.928793in}{0.528403in}}%
\pgfpathlineto{\pgfqpoint{4.937392in}{0.530036in}}%
\pgfpathlineto{\pgfqpoint{4.945992in}{0.531676in}}%
\pgfpathlineto{\pgfqpoint{4.954591in}{0.533329in}}%
\pgfpathlineto{\pgfqpoint{4.963190in}{0.534999in}}%
\pgfpathlineto{\pgfqpoint{4.971789in}{0.536689in}}%
\pgfpathlineto{\pgfqpoint{4.980388in}{0.538403in}}%
\pgfpathlineto{\pgfqpoint{4.988988in}{0.540146in}}%
\pgfpathlineto{\pgfqpoint{4.997587in}{0.541938in}}%
\pgfpathlineto{\pgfqpoint{5.006186in}{0.543797in}}%
\pgfpathlineto{\pgfqpoint{5.014785in}{0.545744in}}%
\pgfpathlineto{\pgfqpoint{5.023384in}{0.547792in}}%
\pgfpathlineto{\pgfqpoint{5.031984in}{0.549953in}}%
\pgfpathlineto{\pgfqpoint{5.040583in}{0.552221in}}%
\pgfpathlineto{\pgfqpoint{5.049182in}{0.554591in}}%
\pgfpathlineto{\pgfqpoint{5.057781in}{0.557055in}}%
\pgfpathlineto{\pgfqpoint{5.066380in}{0.559609in}}%
\pgfpathlineto{\pgfqpoint{5.074979in}{0.562249in}}%
\pgfpathlineto{\pgfqpoint{5.083579in}{0.564972in}}%
\pgfpathlineto{\pgfqpoint{5.092178in}{0.567775in}}%
\pgfpathlineto{\pgfqpoint{5.100777in}{0.570647in}}%
\pgfpathlineto{\pgfqpoint{5.109376in}{0.573579in}}%
\pgfpathlineto{\pgfqpoint{5.117975in}{0.576558in}}%
\pgfpathlineto{\pgfqpoint{5.126575in}{0.579568in}}%
\pgfpathlineto{\pgfqpoint{5.135174in}{0.582592in}}%
\pgfpathlineto{\pgfqpoint{5.143773in}{0.585610in}}%
\pgfpathlineto{\pgfqpoint{5.152372in}{0.588603in}}%
\pgfpathlineto{\pgfqpoint{5.160971in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{5.169571in}{0.594448in}}%
\pgfpathlineto{\pgfqpoint{5.178170in}{0.597286in}}%
\pgfpathlineto{\pgfqpoint{5.186769in}{0.600060in}}%
\pgfpathlineto{\pgfqpoint{5.195368in}{0.602766in}}%
\pgfpathlineto{\pgfqpoint{5.203967in}{0.605407in}}%
\pgfpathlineto{\pgfqpoint{5.212567in}{0.607983in}}%
\pgfpathlineto{\pgfqpoint{5.221166in}{0.610496in}}%
\pgfpathlineto{\pgfqpoint{5.229765in}{0.612952in}}%
\pgfpathlineto{\pgfqpoint{5.238364in}{0.615358in}}%
\pgfpathlineto{\pgfqpoint{5.246963in}{0.617721in}}%
\pgfpathlineto{\pgfqpoint{5.255563in}{0.620046in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{0.622340in}}%
\pgfpathlineto{\pgfqpoint{5.272761in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{5.281360in}{0.626848in}}%
\pgfpathlineto{\pgfqpoint{5.289959in}{0.629070in}}%
\pgfpathlineto{\pgfqpoint{5.298558in}{0.631282in}}%
\pgfpathlineto{\pgfqpoint{5.307158in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{5.315757in}{0.635740in}}%
\pgfpathlineto{\pgfqpoint{5.324356in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{0.640328in}}%
\pgfpathlineto{\pgfqpoint{5.341554in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{5.350154in}{0.645086in}}%
\pgfpathlineto{\pgfqpoint{5.358753in}{0.647521in}}%
\pgfpathlineto{\pgfqpoint{5.367352in}{0.649979in}}%
\pgfpathlineto{\pgfqpoint{5.375951in}{0.652437in}}%
\pgfpathlineto{\pgfqpoint{5.384550in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{5.393150in}{0.657259in}}%
\pgfpathlineto{\pgfqpoint{5.401749in}{0.659585in}}%
\pgfpathlineto{\pgfqpoint{5.410348in}{0.661843in}}%
\pgfpathlineto{\pgfqpoint{5.418947in}{0.664026in}}%
\pgfpathlineto{\pgfqpoint{5.427546in}{0.666121in}}%
\pgfpathlineto{\pgfqpoint{5.436146in}{0.668117in}}%
\pgfpathlineto{\pgfqpoint{5.444745in}{0.670013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593425in}{0.476438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731012in}{0.485248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868599in}{0.516391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006186in}{0.543797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143773in}{0.585610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281360in}{0.626848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418947in}{0.664026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555291in}{0.548738in}}%
\pgfpathlineto{\pgfqpoint{4.561444in}{0.553296in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{0.558015in}}%
\pgfpathlineto{\pgfqpoint{4.573750in}{0.562899in}}%
\pgfpathlineto{\pgfqpoint{4.579903in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{4.586056in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{4.592209in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{4.598362in}{0.584135in}}%
\pgfpathlineto{\pgfqpoint{4.604514in}{0.589878in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{0.595795in}}%
\pgfpathlineto{\pgfqpoint{4.616820in}{0.601883in}}%
\pgfpathlineto{\pgfqpoint{4.622973in}{0.608146in}}%
\pgfpathlineto{\pgfqpoint{4.629126in}{0.614608in}}%
\pgfpathlineto{\pgfqpoint{4.635279in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{4.641432in}{0.628246in}}%
\pgfpathlineto{\pgfqpoint{4.647584in}{0.635479in}}%
\pgfpathlineto{\pgfqpoint{4.653737in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{4.659890in}{0.650882in}}%
\pgfpathlineto{\pgfqpoint{4.666043in}{0.659074in}}%
\pgfpathlineto{\pgfqpoint{4.672196in}{0.667593in}}%
\pgfpathlineto{\pgfqpoint{4.678349in}{0.676439in}}%
\pgfpathlineto{\pgfqpoint{4.684502in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{4.690655in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{4.696808in}{0.705008in}}%
\pgfpathlineto{\pgfqpoint{4.702960in}{0.715229in}}%
\pgfpathlineto{\pgfqpoint{4.709113in}{0.725778in}}%
\pgfpathlineto{\pgfqpoint{4.715266in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{4.721419in}{0.747708in}}%
\pgfpathlineto{\pgfqpoint{4.727572in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{4.733725in}{0.770585in}}%
\pgfpathlineto{\pgfqpoint{4.739878in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{4.746031in}{0.794316in}}%
\pgfpathlineto{\pgfqpoint{4.752183in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{4.758336in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{4.764489in}{0.830995in}}%
\pgfpathlineto{\pgfqpoint{4.770642in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{4.776795in}{0.855376in}}%
\pgfpathlineto{\pgfqpoint{4.782948in}{0.867388in}}%
\pgfpathlineto{\pgfqpoint{4.789101in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{4.795253in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{4.801406in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{4.807559in}{0.913761in}}%
\pgfpathlineto{\pgfqpoint{4.813712in}{0.924809in}}%
\pgfpathlineto{\pgfqpoint{4.819865in}{0.935528in}}%
\pgfpathlineto{\pgfqpoint{4.826018in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{4.838324in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{4.844476in}{0.975060in}}%
\pgfpathlineto{\pgfqpoint{4.850629in}{0.984255in}}%
\pgfpathlineto{\pgfqpoint{4.856782in}{0.993256in}}%
\pgfpathlineto{\pgfqpoint{4.862935in}{1.002032in}}%
\pgfpathlineto{\pgfqpoint{4.869088in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{4.875241in}{1.018747in}}%
\pgfpathlineto{\pgfqpoint{4.881394in}{1.026602in}}%
\pgfpathlineto{\pgfqpoint{4.887547in}{1.034068in}}%
\pgfpathlineto{\pgfqpoint{4.893699in}{1.041156in}}%
\pgfpathlineto{\pgfqpoint{4.899852in}{1.047935in}}%
\pgfpathlineto{\pgfqpoint{4.906005in}{1.054449in}}%
\pgfpathlineto{\pgfqpoint{4.912158in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{4.918311in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{4.924464in}{1.072092in}}%
\pgfpathlineto{\pgfqpoint{4.930617in}{1.077229in}}%
\pgfpathlineto{\pgfqpoint{4.936770in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{4.942922in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{4.949075in}{1.090297in}}%
\pgfpathlineto{\pgfqpoint{4.955228in}{1.094164in}}%
\pgfpathlineto{\pgfqpoint{4.961381in}{1.097939in}}%
\pgfpathlineto{\pgfqpoint{4.967534in}{1.101678in}}%
\pgfpathlineto{\pgfqpoint{4.973687in}{1.105441in}}%
\pgfpathlineto{\pgfqpoint{4.979840in}{1.109288in}}%
\pgfpathlineto{\pgfqpoint{4.985993in}{1.113280in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{1.117484in}}%
\pgfpathlineto{\pgfqpoint{4.998298in}{1.121955in}}%
\pgfpathlineto{\pgfqpoint{5.004451in}{1.126723in}}%
\pgfpathlineto{\pgfqpoint{5.010604in}{1.131805in}}%
\pgfpathlineto{\pgfqpoint{5.016757in}{1.137205in}}%
\pgfpathlineto{\pgfqpoint{5.022910in}{1.142929in}}%
\pgfpathlineto{\pgfqpoint{5.029063in}{1.148979in}}%
\pgfpathlineto{\pgfqpoint{5.035216in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{5.041368in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{5.047521in}{1.169127in}}%
\pgfpathlineto{\pgfqpoint{5.053674in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{5.059827in}{1.184084in}}%
\pgfpathlineto{\pgfqpoint{5.065980in}{1.191897in}}%
\pgfpathlineto{\pgfqpoint{5.072133in}{1.199866in}}%
\pgfpathlineto{\pgfqpoint{5.078286in}{1.207941in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{1.216073in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{1.224212in}}%
\pgfpathlineto{\pgfqpoint{5.096744in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{5.102897in}{1.240321in}}%
\pgfpathlineto{\pgfqpoint{5.109050in}{1.248203in}}%
\pgfpathlineto{\pgfqpoint{5.115203in}{1.255937in}}%
\pgfpathlineto{\pgfqpoint{5.121356in}{1.263512in}}%
\pgfpathlineto{\pgfqpoint{5.127509in}{1.270919in}}%
\pgfpathlineto{\pgfqpoint{5.133662in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{5.139814in}{1.285201in}}%
\pgfpathlineto{\pgfqpoint{5.145967in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{5.152120in}{1.298725in}}%
\pgfpathlineto{\pgfqpoint{5.158273in}{1.305191in}}%
\pgfpathlineto{\pgfqpoint{5.164426in}{1.311453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555291in}{0.548738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653737in}{0.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752183in}{0.806454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850629in}{0.984255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949075in}{1.090297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047521in}{1.169127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145967in}{1.292060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486848in}{0.587562in}}%
\pgfpathlineto{\pgfqpoint{4.501613in}{0.582330in}}%
\pgfpathlineto{\pgfqpoint{4.516378in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{4.531144in}{0.571609in}}%
\pgfpathlineto{\pgfqpoint{4.545909in}{0.566103in}}%
\pgfpathlineto{\pgfqpoint{4.560674in}{0.560442in}}%
\pgfpathlineto{\pgfqpoint{4.575439in}{0.554675in}}%
\pgfpathlineto{\pgfqpoint{4.590205in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{4.604970in}{0.544149in}}%
\pgfpathlineto{\pgfqpoint{4.619735in}{0.540065in}}%
\pgfpathlineto{\pgfqpoint{4.634500in}{0.537077in}}%
\pgfpathlineto{\pgfqpoint{4.649266in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{0.534221in}}%
\pgfpathlineto{\pgfqpoint{4.678796in}{0.533931in}}%
\pgfpathlineto{\pgfqpoint{4.693561in}{0.534144in}}%
\pgfpathlineto{\pgfqpoint{4.708327in}{0.534744in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{0.535725in}}%
\pgfpathlineto{\pgfqpoint{4.737857in}{0.537287in}}%
\pgfpathlineto{\pgfqpoint{4.752622in}{0.539677in}}%
\pgfpathlineto{\pgfqpoint{4.767388in}{0.543044in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{0.547542in}}%
\pgfpathlineto{\pgfqpoint{4.796918in}{0.553283in}}%
\pgfpathlineto{\pgfqpoint{4.811683in}{0.560158in}}%
\pgfpathlineto{\pgfqpoint{4.826449in}{0.567950in}}%
\pgfpathlineto{\pgfqpoint{4.841214in}{0.576442in}}%
\pgfpathlineto{\pgfqpoint{4.855979in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{4.870744in}{0.594059in}}%
\pgfpathlineto{\pgfqpoint{4.885510in}{0.602159in}}%
\pgfpathlineto{\pgfqpoint{4.900275in}{0.609226in}}%
\pgfpathlineto{\pgfqpoint{4.915040in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{4.929805in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{4.944571in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{4.959336in}{0.629092in}}%
\pgfpathlineto{\pgfqpoint{4.974101in}{0.632626in}}%
\pgfpathlineto{\pgfqpoint{4.988866in}{0.635892in}}%
\pgfpathlineto{\pgfqpoint{5.003632in}{0.639047in}}%
\pgfpathlineto{\pgfqpoint{5.018397in}{0.642257in}}%
\pgfpathlineto{\pgfqpoint{5.033162in}{0.645691in}}%
\pgfpathlineto{\pgfqpoint{5.047927in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{5.062693in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{5.077458in}{0.658105in}}%
\pgfpathlineto{\pgfqpoint{5.092223in}{0.663019in}}%
\pgfpathlineto{\pgfqpoint{5.106988in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{5.121753in}{0.674336in}}%
\pgfpathlineto{\pgfqpoint{5.136519in}{0.680868in}}%
\pgfpathlineto{\pgfqpoint{5.151284in}{0.688065in}}%
\pgfpathlineto{\pgfqpoint{5.166049in}{0.695856in}}%
\pgfpathlineto{\pgfqpoint{5.180814in}{0.704026in}}%
\pgfpathlineto{\pgfqpoint{5.195580in}{0.712394in}}%
\pgfpathlineto{\pgfqpoint{5.210345in}{0.720911in}}%
\pgfpathlineto{\pgfqpoint{5.225110in}{0.729556in}}%
\pgfpathlineto{\pgfqpoint{5.239876in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{0.747170in}}%
\pgfpathlineto{\pgfqpoint{5.269406in}{0.756300in}}%
\pgfpathlineto{\pgfqpoint{5.284171in}{0.765976in}}%
\pgfpathlineto{\pgfqpoint{5.298936in}{0.776389in}}%
\pgfpathlineto{\pgfqpoint{5.313702in}{0.787471in}}%
\pgfpathlineto{\pgfqpoint{5.328467in}{0.799011in}}%
\pgfpathlineto{\pgfqpoint{5.343232in}{0.810803in}}%
\pgfpathlineto{\pgfqpoint{5.357998in}{0.822694in}}%
\pgfpathlineto{\pgfqpoint{5.372763in}{0.834743in}}%
\pgfpathlineto{\pgfqpoint{5.387528in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{5.402293in}{0.860047in}}%
\pgfpathlineto{\pgfqpoint{5.417058in}{0.873562in}}%
\pgfpathlineto{\pgfqpoint{5.431824in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.446589in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{5.461354in}{0.917204in}}%
\pgfpathlineto{\pgfqpoint{5.476119in}{0.932882in}}%
\pgfpathlineto{\pgfqpoint{5.490885in}{0.949469in}}%
\pgfpathlineto{\pgfqpoint{5.505650in}{0.967298in}}%
\pgfpathlineto{\pgfqpoint{5.520415in}{0.986348in}}%
\pgfpathlineto{\pgfqpoint{5.535180in}{1.006470in}}%
\pgfpathlineto{\pgfqpoint{5.549946in}{1.027425in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{1.048921in}}%
\pgfpathlineto{\pgfqpoint{5.579476in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{5.594241in}{1.091632in}}%
\pgfpathlineto{\pgfqpoint{5.609007in}{1.111912in}}%
\pgfpathlineto{\pgfqpoint{5.623772in}{1.131014in}}%
\pgfpathlineto{\pgfqpoint{5.638537in}{1.148617in}}%
\pgfpathlineto{\pgfqpoint{5.653302in}{1.164465in}}%
\pgfpathlineto{\pgfqpoint{5.668068in}{1.178783in}}%
\pgfpathlineto{\pgfqpoint{5.682833in}{1.192014in}}%
\pgfpathlineto{\pgfqpoint{5.697598in}{1.204595in}}%
\pgfpathlineto{\pgfqpoint{5.712363in}{1.216852in}}%
\pgfpathlineto{\pgfqpoint{5.727129in}{1.228945in}}%
\pgfpathlineto{\pgfqpoint{5.741894in}{1.241025in}}%
\pgfpathlineto{\pgfqpoint{5.756659in}{1.253239in}}%
\pgfpathlineto{\pgfqpoint{5.771424in}{1.265737in}}%
\pgfpathlineto{\pgfqpoint{5.786190in}{1.278667in}}%
\pgfpathlineto{\pgfqpoint{5.800955in}{1.292167in}}%
\pgfpathlineto{\pgfqpoint{5.815720in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{5.830485in}{1.321106in}}%
\pgfpathlineto{\pgfqpoint{5.845251in}{1.336593in}}%
\pgfpathlineto{\pgfqpoint{5.860016in}{1.352791in}}%
\pgfpathlineto{\pgfqpoint{5.874781in}{1.369726in}}%
\pgfpathlineto{\pgfqpoint{5.889546in}{1.387424in}}%
\pgfpathlineto{\pgfqpoint{5.904312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{5.919077in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{5.933842in}{1.443589in}}%
\pgfpathlineto{\pgfqpoint{5.948607in}{1.461443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486848in}{0.587562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723092in}{0.535725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959336in}{0.629092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195580in}{0.712394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431824in}{0.887619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668068in}{1.178783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904312in}{1.405900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548206in}{0.500784in}}%
\pgfpathlineto{\pgfqpoint{4.559457in}{0.503381in}}%
\pgfpathlineto{\pgfqpoint{4.570709in}{0.506137in}}%
\pgfpathlineto{\pgfqpoint{4.581960in}{0.509041in}}%
\pgfpathlineto{\pgfqpoint{4.593212in}{0.512077in}}%
\pgfpathlineto{\pgfqpoint{4.604463in}{0.515193in}}%
\pgfpathlineto{\pgfqpoint{4.615714in}{0.518331in}}%
\pgfpathlineto{\pgfqpoint{4.626966in}{0.521396in}}%
\pgfpathlineto{\pgfqpoint{4.638217in}{0.524294in}}%
\pgfpathlineto{\pgfqpoint{4.649469in}{0.526967in}}%
\pgfpathlineto{\pgfqpoint{4.660720in}{0.529406in}}%
\pgfpathlineto{\pgfqpoint{4.671972in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{0.533795in}}%
\pgfpathlineto{\pgfqpoint{4.694474in}{0.535867in}}%
\pgfpathlineto{\pgfqpoint{4.705726in}{0.537940in}}%
\pgfpathlineto{\pgfqpoint{4.716977in}{0.540001in}}%
\pgfpathlineto{\pgfqpoint{4.728229in}{0.541977in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{4.750732in}{0.545270in}}%
\pgfpathlineto{\pgfqpoint{4.761983in}{0.546577in}}%
\pgfpathlineto{\pgfqpoint{4.773234in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{4.784486in}{0.548799in}}%
\pgfpathlineto{\pgfqpoint{4.795737in}{0.549800in}}%
\pgfpathlineto{\pgfqpoint{4.806989in}{0.550760in}}%
\pgfpathlineto{\pgfqpoint{4.818240in}{0.551675in}}%
\pgfpathlineto{\pgfqpoint{4.829492in}{0.552526in}}%
\pgfpathlineto{\pgfqpoint{4.840743in}{0.553253in}}%
\pgfpathlineto{\pgfqpoint{4.851994in}{0.553836in}}%
\pgfpathlineto{\pgfqpoint{4.863246in}{0.554302in}}%
\pgfpathlineto{\pgfqpoint{4.874497in}{0.554677in}}%
\pgfpathlineto{\pgfqpoint{4.885749in}{0.554996in}}%
\pgfpathlineto{\pgfqpoint{4.897000in}{0.555308in}}%
\pgfpathlineto{\pgfqpoint{4.908251in}{0.555659in}}%
\pgfpathlineto{\pgfqpoint{4.919503in}{0.556012in}}%
\pgfpathlineto{\pgfqpoint{4.930754in}{0.556288in}}%
\pgfpathlineto{\pgfqpoint{4.942006in}{0.556427in}}%
\pgfpathlineto{\pgfqpoint{4.953257in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{4.964509in}{0.556421in}}%
\pgfpathlineto{\pgfqpoint{4.975760in}{0.556439in}}%
\pgfpathlineto{\pgfqpoint{4.987011in}{0.556571in}}%
\pgfpathlineto{\pgfqpoint{4.998263in}{0.556849in}}%
\pgfpathlineto{\pgfqpoint{5.009514in}{0.557288in}}%
\pgfpathlineto{\pgfqpoint{5.020766in}{0.557858in}}%
\pgfpathlineto{\pgfqpoint{5.032017in}{0.558502in}}%
\pgfpathlineto{\pgfqpoint{5.043268in}{0.559151in}}%
\pgfpathlineto{\pgfqpoint{5.054520in}{0.559790in}}%
\pgfpathlineto{\pgfqpoint{5.065771in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{5.077023in}{0.561229in}}%
\pgfpathlineto{\pgfqpoint{5.088274in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{5.099526in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{5.110777in}{0.564303in}}%
\pgfpathlineto{\pgfqpoint{5.122028in}{0.565486in}}%
\pgfpathlineto{\pgfqpoint{5.133280in}{0.566636in}}%
\pgfpathlineto{\pgfqpoint{5.144531in}{0.567688in}}%
\pgfpathlineto{\pgfqpoint{5.155783in}{0.568656in}}%
\pgfpathlineto{\pgfqpoint{5.167034in}{0.569633in}}%
\pgfpathlineto{\pgfqpoint{5.178286in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{5.189537in}{0.572017in}}%
\pgfpathlineto{\pgfqpoint{5.200788in}{0.573580in}}%
\pgfpathlineto{\pgfqpoint{5.212040in}{0.575456in}}%
\pgfpathlineto{\pgfqpoint{5.223291in}{0.577662in}}%
\pgfpathlineto{\pgfqpoint{5.234543in}{0.580193in}}%
\pgfpathlineto{\pgfqpoint{5.245794in}{0.583026in}}%
\pgfpathlineto{\pgfqpoint{5.257046in}{0.586169in}}%
\pgfpathlineto{\pgfqpoint{5.268297in}{0.589667in}}%
\pgfpathlineto{\pgfqpoint{5.279548in}{0.593573in}}%
\pgfpathlineto{\pgfqpoint{5.290800in}{0.597934in}}%
\pgfpathlineto{\pgfqpoint{5.302051in}{0.602764in}}%
\pgfpathlineto{\pgfqpoint{5.313303in}{0.608062in}}%
\pgfpathlineto{\pgfqpoint{5.324554in}{0.613790in}}%
\pgfpathlineto{\pgfqpoint{5.335806in}{0.619880in}}%
\pgfpathlineto{\pgfqpoint{5.347057in}{0.626264in}}%
\pgfpathlineto{\pgfqpoint{5.358308in}{0.632957in}}%
\pgfpathlineto{\pgfqpoint{5.369560in}{0.640090in}}%
\pgfpathlineto{\pgfqpoint{5.380811in}{0.647822in}}%
\pgfpathlineto{\pgfqpoint{5.392063in}{0.656306in}}%
\pgfpathlineto{\pgfqpoint{5.403314in}{0.665620in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{0.675801in}}%
\pgfpathlineto{\pgfqpoint{5.425817in}{0.686818in}}%
\pgfpathlineto{\pgfqpoint{5.437068in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{5.448320in}{0.710866in}}%
\pgfpathlineto{\pgfqpoint{5.459571in}{0.723552in}}%
\pgfpathlineto{\pgfqpoint{5.470823in}{0.736521in}}%
\pgfpathlineto{\pgfqpoint{5.482074in}{0.749675in}}%
\pgfpathlineto{\pgfqpoint{5.493325in}{0.762919in}}%
\pgfpathlineto{\pgfqpoint{5.504577in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{5.515828in}{0.789153in}}%
\pgfpathlineto{\pgfqpoint{5.527080in}{0.801857in}}%
\pgfpathlineto{\pgfqpoint{5.538331in}{0.814088in}}%
\pgfpathlineto{\pgfqpoint{5.549582in}{0.825683in}}%
\pgfpathlineto{\pgfqpoint{5.560834in}{0.836585in}}%
\pgfpathlineto{\pgfqpoint{5.572085in}{0.846924in}}%
\pgfpathlineto{\pgfqpoint{5.583337in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{5.594588in}{0.866650in}}%
\pgfpathlineto{\pgfqpoint{5.605840in}{0.876307in}}%
\pgfpathlineto{\pgfqpoint{5.617091in}{0.885878in}}%
\pgfpathlineto{\pgfqpoint{5.628343in}{0.895327in}}%
\pgfpathlineto{\pgfqpoint{5.639594in}{0.904546in}}%
\pgfpathlineto{\pgfqpoint{5.650845in}{0.913391in}}%
\pgfpathlineto{\pgfqpoint{5.662097in}{0.921748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548206in}{0.500784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728229in}{0.541977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908251in}{0.555659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088274in}{0.562131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268297in}{0.589667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448320in}{0.710866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628343in}{0.895327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413760in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021695in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{6.021695in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413760in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{6.021695in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413760in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{6.021695in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217728in,y=1.726183in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Inference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296570in}{0.711474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.635294,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636900in}{1.002740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.587475in}{0.954684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413760in}{0.302344in}}{\pgfqpoint{1.607935in}{1.340506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.309804,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024712in}{-0.021021in}}{\pgfqpoint{0.024712in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.005834in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{-0.024712in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{-0.009439in}{-0.003067in}}%
\pgfpathlineto{\pgfqpoint{-0.015273in}{-0.021021in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009925in}}%
\pgfpathlineto{\pgfqpoint{0.015273in}{-0.021021in}}%
\pgfpathlineto{\pgfqpoint{0.009439in}{-0.003067in}}%
\pgfpathlineto{\pgfqpoint{0.024712in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{0.005834in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644693in}{1.176681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729402in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{0.826625in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{0.923847in}{2.156553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826625in}{2.156553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001625in,y=2.122525in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont AMS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826625in}{2.005346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001625in,y=1.979825in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BayesCard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717784in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{1.815006in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{1.912229in}{2.156553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815006in}{2.156553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990006in,y=2.122525in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont COMPASS (merge)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.635294,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815006in}{2.005346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990006in,y=1.979825in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont FLAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076161in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{3.173383in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{3.270605in}{2.156553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.545098,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173383in}{2.156553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348383in,y=2.122525in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont COMPASS (partition)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.764706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173383in}{2.005346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348383in,y=1.979825in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DeepDB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532852in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{4.630074in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{4.727296in}{2.156553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630074in}{2.156553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.805074in,y=2.122525in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.309804,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024712in}{-0.021021in}}{\pgfqpoint{0.024712in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.005834in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{-0.024712in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{-0.009439in}{-0.003067in}}%
\pgfpathlineto{\pgfqpoint{-0.015273in}{-0.021021in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009925in}}%
\pgfpathlineto{\pgfqpoint{0.015273in}{-0.021021in}}%
\pgfpathlineto{\pgfqpoint{0.009439in}{-0.003067in}}%
\pgfpathlineto{\pgfqpoint{0.024712in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{0.005834in}{0.008029in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630074in}{2.005346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.805074in,y=1.979825in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NeuroCard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zipf-params-dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/sketches/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.531968in}{1.978974in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.531968in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.531968in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{0.351968in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{0.351968in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450604in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.614998in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.614998in}{0.467960in}}%
\pgfpathlineto{\pgfqpoint{0.450604in}{0.467960in}}%
\pgfpathlineto{\pgfqpoint{0.450604in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614998in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.779392in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.779392in}{0.365898in}}%
\pgfpathlineto{\pgfqpoint{0.614998in}{0.365898in}}%
\pgfpathlineto{\pgfqpoint{0.614998in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779392in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.943786in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.943786in}{0.415201in}}%
\pgfpathlineto{\pgfqpoint{0.779392in}{0.415201in}}%
\pgfpathlineto{\pgfqpoint{0.779392in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943786in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.108180in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.108180in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{0.943786in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{0.943786in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108180in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.272574in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.272574in}{1.678418in}}%
\pgfpathlineto{\pgfqpoint{1.108180in}{1.678418in}}%
\pgfpathlineto{\pgfqpoint{1.108180in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272574in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{1.126605in}}%
\pgfpathlineto{\pgfqpoint{1.272574in}{1.126605in}}%
\pgfpathlineto{\pgfqpoint{1.272574in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.601361in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.601361in}{0.354818in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{0.354818in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601361in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.765755in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.765755in}{0.491756in}}%
\pgfpathlineto{\pgfqpoint{1.601361in}{0.491756in}}%
\pgfpathlineto{\pgfqpoint{1.601361in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765755in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{0.340159in}}%
\pgfpathlineto{\pgfqpoint{1.765755in}{0.340159in}}%
\pgfpathlineto{\pgfqpoint{1.765755in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930149in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.094543in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.094543in}{0.796510in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{0.796510in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094543in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.258937in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.258937in}{0.392223in}}%
\pgfpathlineto{\pgfqpoint{2.094543in}{0.392223in}}%
\pgfpathlineto{\pgfqpoint{2.094543in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258937in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.423331in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.423331in}{0.303494in}}%
\pgfpathlineto{\pgfqpoint{2.258937in}{0.303494in}}%
\pgfpathlineto{\pgfqpoint{2.258937in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351968in}{0.302344in}}{\pgfqpoint{2.170000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450604in}{0.467960in}}%
\pgfpathlineto{\pgfqpoint{0.614998in}{0.467960in}}%
\pgfpathlineto{\pgfqpoint{0.614998in}{1.549994in}}%
\pgfpathlineto{\pgfqpoint{0.450604in}{1.549994in}}%
\pgfpathlineto{\pgfqpoint{0.450604in}{0.467960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450604in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450604in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450604in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779392in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779392in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779392in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108180in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108180in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108180in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436968in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436968in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436968in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765755in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765755in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765755in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094543in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094543in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094543in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423331in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423331in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423331in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384846in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384846in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516361in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516361in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582119in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582119in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647877in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647877in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713634in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713634in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845149in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845149in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910907in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910907in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976664in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976664in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042422in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042422in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173937in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173937in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239695in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239695in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305452in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305452in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371210in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371210in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502725in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502725in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568483in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568483in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634240in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634240in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699998in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699998in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831513in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831513in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897271in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897271in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963028in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963028in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028786in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028786in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160301in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160301in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226058in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226058in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291816in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291816in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357574in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357574in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489089in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489089in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436968in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Zipf parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.265411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.552370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.552370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.515437in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.802395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.802395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.765462in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.052420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.052420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.015487in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.302445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.302445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.265512in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.552471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.552471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.515538in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.802496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.802496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.765563in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.364851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.364851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.427357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.427357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.489863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.489863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.614876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.614876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.677382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.677382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.739889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.739889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.864901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.864901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.927408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.927408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{0.989914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.989914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.114926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.114926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.177433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.177433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.239939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.239939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.364952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.364952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.427458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.427458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.489964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.489964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.614977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.614977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.677483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.677483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351968in}{1.739990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{1.739990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104089in,y=1.072344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351967in,y=1.884011in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.351968in}{1.842344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{1.842344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351968in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351968in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{1.842344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703241in}{1.680978in}}%
\pgfpathlineto{\pgfqpoint{1.897685in}{1.680978in}}%
\pgfpathlineto{\pgfqpoint{1.897685in}{1.749034in}}%
\pgfpathlineto{\pgfqpoint{1.703241in}{1.749034in}}%
\pgfpathlineto{\pgfqpoint{1.703241in}{1.680978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975463in,y=1.680978in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Real}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703241in}{1.538278in}}%
\pgfpathlineto{\pgfqpoint{1.897685in}{1.538278in}}%
\pgfpathlineto{\pgfqpoint{1.897685in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{1.703241in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{1.703241in}{1.538278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975463in,y=1.538278in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Synthetic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

